The Structure of First-Order Causality

Game semantics describe the interactive behavior of proofs by interpreting formulas as games on which proofs induce strategies. Such a semantics is introduced here for capturing dependencies induced by quantifications in first-order propositional logic. One of the main difficulties that has to be faced during the elaboration of this kind of semantics is to characterize definable strategies, that is strategies which actually behave like a proof. This is usually done by restricting the model to strategies satisfying subtle combinatorial conditions, whose preservation under composition is often difficult to show. Here, we present an original methodology to achieve this task, which requires to combine advanced tools from game semantics, rewriting theory and categorical algebra. We introduce a diagrammatic presentation of the monoidal category of definable strategies of our model, by the means of generators and relations: those strategies can be generated from a finite set of atomic strategies and the equality between strategies admits a finite axiomatization, this equational structure corresponding to a polarized variation of the notion of bialgebra. This work thus bridges algebra and denotational semantics in order to reveal the structure of dependencies induced by first-order quantifiers, and lays the foundations for a mechanized analysis of causality in programming languages.

==> adj_counit_lr.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,2.5);
\draw[] (1.00,2.00) -- (1.07,1.95) -- (1.15,1.90) -- (1.22,1.85) -- (1.30,1.80) -- (1.37,1.75) -- (1.44,1.70) -- (1.50,1.65) -- (1.57,1.60) -- (1.63,1.55) -- (1.69,1.50) -- (1.74,1.45) -- (1.79,1.40) -- (1.84,1.35) -- (1.88,1.30) -- (1.91,1.25) -- (1.94,1.20) -- (1.97,1.15) -- (1.99,1.10) -- (2.00,1.05) -- (2.00,1.00);
\draw[] (2.00,1.00) -- (2.00,0.95) -- (1.99,0.90) -- (1.97,0.85) -- (1.94,0.80) -- (1.91,0.75) -- (1.88,0.70) -- (1.84,0.65) -- (1.79,0.60) -- (1.74,0.55) -- (1.69,0.50) -- (1.63,0.45) -- (1.57,0.40) -- (1.50,0.35) -- (1.44,0.30) -- (1.37,0.25) -- (1.30,0.20) -- (1.22,0.15) -- (1.15,0.10) -- (1.07,0.05) -- (1.00,0.00);
\draw (0.50,2.00) node{$L$};
\draw (0.50,0.00) node{$R$};
\end{tikzpicture}


==> adj_unit_lr.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,2.5);
\draw[] (1.00,2.00) -- (0.93,1.95) -- (0.85,1.90) -- (0.78,1.85) -- (0.70,1.80) -- (0.63,1.75) -- (0.56,1.70) -- (0.50,1.65) -- (0.43,1.60) -- (0.37,1.55) -- (0.31,1.50) -- (0.26,1.45) -- (0.21,1.40) -- (0.16,1.35) -- (0.12,1.30) -- (0.09,1.25) -- (0.06,1.20) -- (0.03,1.15) -- (0.01,1.10) -- (0.00,1.05) -- (0.00,1.00);
\draw[] (0.00,1.00) -- (0.00,0.95) -- (0.01,0.90) -- (0.03,0.85) -- (0.06,0.80) -- (0.09,0.75) -- (0.12,0.70) -- (0.16,0.65) -- (0.21,0.60) -- (0.26,0.55) -- (0.31,0.50) -- (0.37,0.45) -- (0.43,0.40) -- (0.50,0.35) -- (0.56,0.30) -- (0.63,0.25) -- (0.70,0.20) -- (0.78,0.15) -- (0.85,0.10) -- (0.93,0.05) -- (1.00,0.00);
\draw (1.50,2.00) node{$R$};
\draw (1.50,0.00) node{$L$};
\end{tikzpicture}


==> bialg_nf_eps.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,4.5);
\draw[,] (1.00,4.00) -- (0.00,4.00);
\draw[,] (0.00,3.00) -- (1.00,3.00);
\draw[,] (0.00,1.00) -- (1.00,1.00);
\draw[,] (2.00,3.00) -- (1.00,3.00);
\draw[,] (2.00,1.00) -- (1.00,1.00);
\filldraw[fill=white] (1.00,4.00) ellipse (0.14cm and 0.14cm);
\filldraw[,fill=white] (0.50,0.50) rectangle (1.50,3.50);
\draw (0.00,2.00) node{$\vdots$};
\draw (1.00,2.00) node{$\phi'$};
\draw (2.00,2.00) node{$\vdots$};
\end{tikzpicture}


==> bialg_nf_eta.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,4.5);
\draw[,] (1.00,4.00) -- (2.00,4.00);
\draw[,] (0.00,3.00) -- (1.00,3.00);
\draw[,] (0.00,1.00) -- (1.00,1.00);
\draw[,] (2.00,3.00) -- (1.00,3.00);
\draw[,] (2.00,1.00) -- (1.00,1.00);
\filldraw[fill=white] (1.00,4.00) ellipse (0.14cm and 0.14cm);
\filldraw[,fill=white] (0.50,0.50) rectangle (1.50,3.50);
\draw (0.00,2.00) node{$\vdots$};
\draw (1.00,2.00) node{$\phi'$};
\draw (2.00,2.00) node{$\vdots$};
\end{tikzpicture}


==> bialg_nf_eta_mu_case1_1.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,10.5);
\draw[,] (1.00,10.00) -- (0.00,10.00);
\draw[] (4.00,4.00) -- (3.95,3.99) -- (3.90,3.99) -- (3.85,3.98) -- (3.80,3.98) -- (3.75,3.97) -- (3.70,3.97) -- (3.65,3.96) -- (3.60,3.96) -- (3.55,3.96) -- (3.50,3.95) -- (3.45,3.95) -- (3.40,3.95) -- (3.35,3.95) -- (3.30,3.96) -- (3.25,3.96) -- (3.20,3.97) -- (3.15,3.97) -- (3.10,3.98) -- (3.05,3.99) -- (3.00,4.00);
\draw[] (3.00,4.00) -- (2.94,4.02) -- (2.87,4.04) -- (2.81,4.06) -- (2.75,4.08) -- (2.68,4.11) -- (2.62,4.14) -- (2.56,4.17) -- (2.50,4.21) -- (2.45,4.25) -- (2.39,4.29) -- (2.34,4.33) -- (2.29,4.37) -- (2.25,4.42) -- (2.20,4.47) -- (2.16,4.52) -- (2.13,4.57) -- (2.10,4.63) -- (2.07,4.68) -- (2.04,4.74) -- (2.03,4.80);
\draw[] (2.03,4.80) -- (2.02,4.81) -- (2.02,4.82) -- (2.02,4.83) -- (2.02,4.84) -- (2.01,4.85) -- (2.01,4.86) -- (2.01,4.87) -- (2.01,4.88) -- (2.01,4.89) -- (2.01,4.90) -- (2.01,4.91) -- (2.00,4.92) -- (2.00,4.93) -- (2.00,4.94) -- (2.00,4.95) -- (2.00,4.96) -- (2.00,4.97) -- (2.00,4.98) -- (2.00,4.99) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.00,5.01) -- (2.00,5.02) -- (2.00,5.03) -- (2.00,5.04) -- (2.00,5.05) -- (2.00,5.06) -- (2.00,5.07) -- (2.00,5.08) -- (2.01,5.09) -- (2.01,5.10) -- (2.01,5.11) -- (2.01,5.12) -- (2.01,5.13) -- (2.01,5.14) -- (2.01,5.15) -- (2.02,5.16) -- (2.02,5.17) -- (2.02,5.18) -- (2.02,5.19) -- (2.03,5.20);
\draw[] (2.03,5.20) -- (2.04,5.26) -- (2.07,5.32) -- (2.10,5.37) -- (2.13,5.43) -- (2.16,5.48) -- (2.20,5.53) -- (2.25,5.58) -- (2.29,5.63) -- (2.34,5.67) -- (2.39,5.71) -- (2.45,5.75) -- (2.50,5.79) -- (2.56,5.83) -- (2.62,5.86) -- (2.68,5.89) -- (2.75,5.92) -- (2.81,5.94) -- (2.87,5.96) -- (2.94,5.98) -- (3.00,6.00);
\draw[] (3.00,6.00) -- (3.05,6.01) -- (3.10,6.02) -- (3.15,6.03) -- (3.20,6.03) -- (3.25,6.04) -- (3.30,6.04) -- (3.35,6.05) -- (3.40,6.05) -- (3.45,6.05) -- (3.50,6.05) -- (3.55,6.04) -- (3.60,6.04) -- (3.65,6.04) -- (3.70,6.03) -- (3.75,6.03) -- (3.80,6.02) -- (3.85,6.02) -- (3.90,6.01) -- (3.95,6.01) -- (4.00,6.00);
\draw[,] (0.00,1.00) -- (1.00,1.00);
\draw[,] (0.00,9.00) -- (1.00,9.00);
\draw[,] (4.00,1.00) -- (1.00,1.00);
\draw[,] (4.00,3.00) -- (1.00,3.00);
\draw[] (2.00,5.00) -- (1.90,5.00) -- (1.80,5.00) -- (1.70,5.00) -- (1.61,5.00) -- (1.52,5.00) -- (1.43,5.00) -- (1.34,5.00) -- (1.26,5.00) -- (1.19,5.00) -- (1.13,5.00) -- (1.07,5.00) -- (1.02,5.00) -- (0.97,5.00) -- (0.94,5.00) -- (0.92,5.00) -- (0.91,5.00) -- (0.91,5.00) -- (0.93,5.00) -- (0.96,5.00) -- (1.00,5.00);
\draw[] (1.00,5.00) -- (1.00,5.00) -- (1.00,5.00) -- (1.00,5.00) -- (1.00,5.00) -- (1.00,5.00) -- (1.00,5.00) -- (1.00,5.00) -- (1.00,5.00) -- (1.00,5.00) -- (1.00,5.00) -- (1.00,5.00) -- (1.00,5.00) -- (1.00,5.00) -- (1.00,5.00) -- (1.00,5.00) -- (1.00,5.00) -- (1.00,5.00) -- (1.00,5.00) -- (1.00,5.00) -- (1.00,5.00);
\draw[,] (4.00,7.00) -- (1.00,7.00);
\draw[,] (4.00,9.00) -- (1.00,9.00);
\filldraw[fill=white] (1.00,10.00) ellipse (0.14cm and 0.14cm);
\filldraw[,fill=white] (0.50,0.50) rectangle (1.50,9.50);
\draw (4.00,8.00) node{$\vdots$};
\draw (0.00,5.00) node{$\vdots$};
\draw (1.00,5.00) node{$\phi'$};
\draw (4.00,2.00) node{$\vdots$};
\end{tikzpicture}


==> bialg_nf_mu.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,9.5);
\draw[,] (1.00,8.00) -- (0.00,8.00);
\draw[] (2.00,3.00) -- (2.10,2.98) -- (2.20,2.97) -- (2.30,2.95) -- (2.40,2.94) -- (2.50,2.92) -- (2.59,2.91) -- (2.69,2.90) -- (2.79,2.89) -- (2.89,2.88) -- (2.99,2.88) -- (3.09,2.88) -- (3.19,2.88) -- (3.29,2.88) -- (3.39,2.88) -- (3.49,2.89) -- (3.59,2.91) -- (3.69,2.92) -- (3.80,2.94) -- (3.90,2.97) -- (4.00,3.00);
\draw[] (4.00,3.00) -- (4.06,3.02) -- (4.13,3.04) -- (4.19,3.07) -- (4.26,3.10) -- (4.32,3.13) -- (4.38,3.16) -- (4.44,3.19) -- (4.50,3.23) -- (4.55,3.26) -- (4.61,3.30) -- (4.66,3.34) -- (4.71,3.39) -- (4.75,3.43) -- (4.80,3.48) -- (4.84,3.53) -- (4.87,3.58) -- (4.90,3.63) -- (4.93,3.69) -- (4.96,3.74) -- (4.97,3.80);
\draw[] (4.97,3.80) -- (4.98,3.81) -- (4.98,3.82) -- (4.98,3.83) -- (4.98,3.84) -- (4.99,3.85) -- (4.99,3.86) -- (4.99,3.87) -- (4.99,3.88) -- (4.99,3.89) -- (4.99,3.90) -- (4.99,3.91) -- (5.00,3.92) -- (5.00,3.93) -- (5.00,3.94) -- (5.00,3.95) -- (5.00,3.96) -- (5.00,3.97) -- (5.00,3.98) -- (5.00,3.99) -- (5.00,4.00);
\draw[] (5.00,4.00) -- (5.00,4.01) -- (5.00,4.02) -- (5.00,4.03) -- (5.00,4.04) -- (5.00,4.05) -- (5.00,4.06) -- (5.00,4.07) -- (5.00,4.08) -- (5.00,4.09) -- (4.99,4.10) -- (4.99,4.11) -- (4.99,4.12) -- (4.99,4.13) -- (4.99,4.14) -- (4.99,4.15) -- (4.98,4.16) -- (4.98,4.17) -- (4.98,4.18) -- (4.98,4.19) -- (4.97,4.20);
\draw[] (4.97,4.20) -- (4.95,4.25) -- (4.93,4.31) -- (4.90,4.36) -- (4.86,4.40) -- (4.82,4.45) -- (4.77,4.49) -- (4.73,4.53) -- (4.68,4.57) -- (4.62,4.60) -- (4.57,4.64) -- (4.51,4.67) -- (4.45,4.71) -- (4.39,4.74) -- (4.33,4.77) -- (4.27,4.81) -- (4.22,4.84) -- (4.16,4.88) -- (4.10,4.92) -- (4.05,4.96) -- (4.00,5.00);
\draw[] (4.00,5.00) -- (3.86,5.15) -- (3.74,5.33) -- (3.65,5.52) -- (3.59,5.73) -- (3.54,5.96) -- (3.52,6.20) -- (3.50,6.44) -- (3.49,6.69) -- (3.50,6.94) -- (3.50,7.19) -- (3.50,7.44) -- (3.51,7.68) -- (3.50,7.91) -- (3.48,8.13) -- (3.46,8.33) -- (3.41,8.51) -- (3.35,8.67) -- (3.26,8.81) -- (3.14,8.92) -- (3.00,9.00);
\draw[] (3.00,9.00) -- (2.91,9.03) -- (2.82,9.05) -- (2.72,9.06) -- (2.62,9.06) -- (2.51,9.06) -- (2.39,9.05) -- (2.28,9.03) -- (2.16,9.00) -- (2.04,8.97) -- (1.93,8.93) -- (1.81,8.88) -- (1.70,8.82) -- (1.60,8.77) -- (1.49,8.70) -- (1.40,8.63) -- (1.31,8.55) -- (1.23,8.47) -- (1.16,8.38) -- (1.10,8.29) -- (1.05,8.19);
\draw[] (1.05,8.19) -- (1.05,8.18) -- (1.04,8.17) -- (1.04,8.17) -- (1.04,8.16) -- (1.03,8.15) -- (1.03,8.14) -- (1.03,8.13) -- (1.02,8.12) -- (1.02,8.11) -- (1.02,8.10) -- (1.01,8.09) -- (1.01,8.08) -- (1.01,8.07) -- (1.01,8.06) -- (1.01,8.05) -- (1.00,8.04) -- (1.00,8.03) -- (1.00,8.02) -- (1.00,8.01) -- (1.00,8.00);
\draw[] (1.00,8.00) -- (1.00,7.99) -- (1.00,7.98) -- (1.00,7.97) -- (1.00,7.96) -- (1.00,7.95) -- (1.00,7.94) -- (1.00,7.93) -- (1.00,7.92) -- (1.00,7.91) -- (1.00,7.90) -- (1.01,7.89) -- (1.01,7.88) -- (1.01,7.87) -- (1.01,7.86) -- (1.01,7.85) -- (1.02,7.84) -- (1.02,7.83) -- (1.02,7.82) -- (1.02,7.81) -- (1.03,7.80);
\draw[] (1.03,7.80) -- (1.05,7.74) -- (1.07,7.68) -- (1.10,7.62) -- (1.13,7.56) -- (1.17,7.50) -- (1.21,7.45) -- (1.25,7.39) -- (1.30,7.34) -- (1.35,7.29) -- (1.40,7.25) -- (1.45,7.20) -- (1.51,7.16) -- (1.57,7.13) -- (1.63,7.09) -- (1.69,7.07) -- (1.75,7.04) -- (1.81,7.02) -- (1.87,7.01) -- (1.94,7.00) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.00,7.00) -- (2.00,7.00) -- (2.00,7.00) -- (2.00,7.00) -- (2.00,7.00) -- (2.00,7.00) -- (2.00,7.00) -- (2.00,7.00) -- (2.00,7.00) -- (2.00,7.00) -- (2.00,7.00) -- (2.00,7.00) -- (2.00,7.00) -- (2.00,7.00) -- (2.00,7.00) -- (2.00,7.00) -- (2.00,7.00) -- (2.00,7.00) -- (2.00,7.00) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.05,6.99) -- (2.11,6.98) -- (2.16,6.97) -- (2.21,6.96) -- (2.27,6.96) -- (2.32,6.95) -- (2.37,6.94) -- (2.43,6.94) -- (2.48,6.93) -- (2.53,6.93) -- (2.58,6.93) -- (2.63,6.93) -- (2.68,6.93) -- (2.73,6.93) -- (2.78,6.94) -- (2.82,6.95) -- (2.87,6.96) -- (2.91,6.97) -- (2.96,6.98) -- (3.00,7.00);
\draw[] (3.00,7.00) -- (3.06,7.03) -- (3.11,7.06) -- (3.17,7.10) -- (3.22,7.15) -- (3.27,7.19) -- (3.32,7.24) -- (3.37,7.30) -- (3.42,7.35) -- (3.47,7.41) -- (3.51,7.47) -- (3.56,7.52) -- (3.61,7.58) -- (3.65,7.64) -- (3.70,7.70) -- (3.75,7.76) -- (3.80,7.81) -- (3.85,7.86) -- (3.90,7.91) -- (3.95,7.96) -- (4.00,8.00);
\draw[] (4.00,8.00) -- (4.08,8.05) -- (4.16,8.10) -- (4.24,8.13) -- (4.33,8.16) -- (4.42,8.19) -- (4.52,8.20) -- (4.61,8.21) -- (4.71,8.22) -- (4.81,8.22) -- (4.91,8.21) -- (5.02,8.20) -- (5.12,8.19) -- (5.23,8.18) -- (5.34,8.16) -- (5.44,8.13) -- (5.55,8.11) -- (5.67,8.08) -- (5.78,8.06) -- (5.89,8.03) -- (6.00,8.00);
\draw[] (2.00,5.00) -- (2.05,4.99) -- (2.11,4.98) -- (2.16,4.97) -- (2.21,4.96) -- (2.27,4.96) -- (2.32,4.95) -- (2.37,4.94) -- (2.43,4.94) -- (2.48,4.93) -- (2.53,4.93) -- (2.58,4.93) -- (2.63,4.93) -- (2.68,4.93) -- (2.73,4.93) -- (2.78,4.94) -- (2.82,4.95) -- (2.87,4.96) -- (2.91,4.97) -- (2.96,4.98) -- (3.00,5.00);
\draw[] (3.00,5.00) -- (3.06,5.03) -- (3.11,5.06) -- (3.17,5.10) -- (3.22,5.15) -- (3.27,5.19) -- (3.32,5.24) -- (3.37,5.30) -- (3.42,5.35) -- (3.47,5.41) -- (3.51,5.47) -- (3.56,5.52) -- (3.61,5.58) -- (3.65,5.64) -- (3.70,5.70) -- (3.75,5.76) -- (3.80,5.81) -- (3.85,5.86) -- (3.90,5.91) -- (3.95,5.96) -- (4.00,6.00);
\draw[] (4.00,6.00) -- (4.08,6.05) -- (4.16,6.10) -- (4.24,6.13) -- (4.33,6.16) -- (4.42,6.19) -- (4.52,6.20) -- (4.61,6.21) -- (4.71,6.22) -- (4.81,6.22) -- (4.91,6.21) -- (5.02,6.20) -- (5.12,6.19) -- (5.23,6.18) -- (5.34,6.16) -- (5.44,6.13) -- (5.55,6.11) -- (5.67,6.08) -- (5.78,6.06) -- (5.89,6.03) -- (6.00,6.00);
\draw[,] (5.00,4.00) -- (6.00,4.00);
\draw[,] (0.00,0.00) -- (2.00,0.00);
\draw[,] (0.00,6.00) -- (2.00,6.00);
\draw[,] (6.00,0.00) -- (2.00,0.00);
\draw[,] (6.00,2.00) -- (2.00,2.00);
\filldraw[,fill=white] (1.50,-0.50) rectangle (2.50,7.50);
\draw (6.00,7.00) node{$\vdots$};
\draw (3.00,6.00) node{$\vdots$};
\draw (0.00,3.00) node{$\vdots$};
\draw (2.00,3.00) node{$\phi'$};
\draw (6.00,1.00) node{$\vdots$};
\end{tikzpicture}


==> bialg_nf_mu_mu_case1_1.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (7.5,16.5);
\draw[] (2.00,14.00) -- (1.94,14.03) -- (1.87,14.06) -- (1.81,14.09) -- (1.75,14.12) -- (1.68,14.15) -- (1.62,14.19) -- (1.56,14.22) -- (1.51,14.25) -- (1.45,14.29) -- (1.40,14.33) -- (1.35,14.36) -- (1.30,14.40) -- (1.25,14.45) -- (1.21,14.49) -- (1.17,14.54) -- (1.13,14.58) -- (1.10,14.63) -- (1.07,14.69) -- (1.05,14.74) -- (1.03,14.80);
\draw[] (1.03,14.80) -- (1.02,14.81) -- (1.02,14.82) -- (1.02,14.83) -- (1.02,14.84) -- (1.01,14.85) -- (1.01,14.86) -- (1.01,14.87) -- (1.01,14.88) -- (1.01,14.89) -- (1.00,14.90) -- (1.00,14.91) -- (1.00,14.92) -- (1.00,14.93) -- (1.00,14.94) -- (1.00,14.95) -- (1.00,14.96) -- (1.00,14.97) -- (1.00,14.98) -- (1.00,14.99) -- (1.00,15.00);
\draw[] (1.00,15.00) -- (1.00,15.01) -- (1.00,15.02) -- (1.00,15.03) -- (1.00,15.04) -- (1.01,15.05) -- (1.01,15.06) -- (1.01,15.07) -- (1.01,15.08) -- (1.01,15.09) -- (1.02,15.10) -- (1.02,15.11) -- (1.02,15.12) -- (1.03,15.13) -- (1.03,15.14) -- (1.03,15.15) -- (1.04,15.16) -- (1.04,15.17) -- (1.04,15.17) -- (1.05,15.18) -- (1.05,15.19);
\draw[] (1.05,15.19) -- (1.10,15.29) -- (1.15,15.38) -- (1.22,15.46) -- (1.30,15.53) -- (1.38,15.60) -- (1.47,15.67) -- (1.56,15.73) -- (1.66,15.78) -- (1.77,15.83) -- (1.88,15.87) -- (1.99,15.91) -- (2.10,15.94) -- (2.22,15.96) -- (2.33,15.98) -- (2.45,16.00) -- (2.56,16.01) -- (2.68,16.01) -- (2.79,16.01) -- (2.90,16.01) -- (3.00,16.00);
\draw[] (3.00,16.00) -- (3.44,15.89) -- (3.77,15.68) -- (4.01,15.39) -- (4.17,15.01) -- (4.27,14.56) -- (4.31,14.05) -- (4.30,13.49) -- (4.25,12.89) -- (4.19,12.26) -- (4.10,11.61) -- (4.02,10.94) -- (3.95,10.27) -- (3.89,9.61) -- (3.87,8.97) -- (3.89,8.35) -- (3.96,7.77) -- (4.09,7.23) -- (4.31,6.75) -- (4.60,6.34) -- (5.00,6.00);
\draw[] (5.00,6.00) -- (5.06,5.96) -- (5.11,5.93) -- (5.17,5.89) -- (5.23,5.86) -- (5.29,5.83) -- (5.35,5.79) -- (5.41,5.76) -- (5.47,5.73) -- (5.52,5.69) -- (5.58,5.65) -- (5.63,5.62) -- (5.68,5.58) -- (5.73,5.54) -- (5.78,5.50) -- (5.82,5.46) -- (5.86,5.41) -- (5.90,5.36) -- (5.93,5.31) -- (5.95,5.26) -- (5.97,5.20);
\draw[] (5.97,5.20) -- (5.98,5.19) -- (5.98,5.18) -- (5.98,5.17) -- (5.98,5.16) -- (5.99,5.15) -- (5.99,5.14) -- (5.99,5.13) -- (5.99,5.12) -- (5.99,5.11) -- (6.00,5.10) -- (6.00,5.09) -- (6.00,5.08) -- (6.00,5.07) -- (6.00,5.06) -- (6.00,5.05) -- (6.00,5.04) -- (6.00,5.03) -- (6.00,5.02) -- (6.00,5.01) -- (6.00,5.00);
\draw[] (6.00,5.00) -- (6.00,4.99) -- (6.00,4.98) -- (6.00,4.97) -- (6.00,4.96) -- (5.99,4.95) -- (5.99,4.94) -- (5.99,4.93) -- (5.99,4.92) -- (5.99,4.91) -- (5.98,4.90) -- (5.98,4.89) -- (5.98,4.88) -- (5.97,4.87) -- (5.97,4.86) -- (5.97,4.85) -- (5.96,4.84) -- (5.96,4.83) -- (5.96,4.82) -- (5.95,4.82) -- (5.95,4.81);
\draw[] (5.95,4.81) -- (5.90,4.71) -- (5.85,4.63) -- (5.79,4.55) -- (5.72,4.48) -- (5.64,4.42) -- (5.56,4.36) -- (5.47,4.31) -- (5.37,4.26) -- (5.27,4.22) -- (5.17,4.18) -- (5.06,4.15) -- (4.94,4.12) -- (4.83,4.09) -- (4.71,4.07) -- (4.60,4.06) -- (4.48,4.04) -- (4.36,4.03) -- (4.24,4.02) -- (4.12,4.01) -- (4.00,4.00);
\draw[] (4.00,4.00) -- (3.89,3.99) -- (3.78,3.99) -- (3.67,3.98) -- (3.57,3.98) -- (3.46,3.98) -- (3.36,3.98) -- (3.26,3.98) -- (3.16,3.97) -- (3.06,3.97) -- (2.96,3.98) -- (2.86,3.98) -- (2.76,3.98) -- (2.67,3.98) -- (2.57,3.98) -- (2.47,3.98) -- (2.38,3.99) -- (2.28,3.99) -- (2.19,3.99) -- (2.09,4.00) -- (2.00,4.00);
\draw[,] (1.00,15.00) -- (0.00,15.00);
\draw[] (2.00,14.00) -- (2.05,13.99) -- (2.11,13.98) -- (2.16,13.97) -- (2.21,13.97) -- (2.27,13.96) -- (2.32,13.95) -- (2.37,13.95) -- (2.42,13.94) -- (2.48,13.94) -- (2.53,13.93) -- (2.58,13.93) -- (2.63,13.93) -- (2.68,13.93) -- (2.73,13.94) -- (2.77,13.94) -- (2.82,13.95) -- (2.87,13.96) -- (2.91,13.97) -- (2.96,13.98) -- (3.00,14.00);
\draw[] (3.00,14.00) -- (3.06,14.03) -- (3.12,14.06) -- (3.17,14.10) -- (3.23,14.14) -- (3.28,14.18) -- (3.33,14.23) -- (3.38,14.28) -- (3.43,14.34) -- (3.47,14.39) -- (3.52,14.45) -- (3.57,14.51) -- (3.62,14.56) -- (3.66,14.62) -- (3.71,14.68) -- (3.76,14.74) -- (3.80,14.79) -- (3.85,14.85) -- (3.90,14.90) -- (3.95,14.95) -- (4.00,15.00);
\draw[] (4.00,15.00) -- (4.11,15.09) -- (4.23,15.17) -- (4.35,15.23) -- (4.48,15.28) -- (4.62,15.32) -- (4.76,15.35) -- (4.90,15.37) -- (5.04,15.38) -- (5.19,15.38) -- (5.35,15.37) -- (5.50,15.35) -- (5.66,15.33) -- (5.83,15.30) -- (5.99,15.27) -- (6.16,15.23) -- (6.32,15.19) -- (6.49,15.14) -- (6.66,15.10) -- (6.83,15.05) -- (7.00,15.00);
\draw[] (2.00,12.00) -- (2.05,11.99) -- (2.11,11.98) -- (2.16,11.97) -- (2.21,11.97) -- (2.27,11.96) -- (2.32,11.95) -- (2.37,11.95) -- (2.42,11.94) -- (2.48,11.94) -- (2.53,11.93) -- (2.58,11.93) -- (2.63,11.93) -- (2.68,11.93) -- (2.73,11.94) -- (2.77,11.94) -- (2.82,11.95) -- (2.87,11.96) -- (2.91,11.97) -- (2.96,11.98) -- (3.00,12.00);
\draw[] (3.00,12.00) -- (3.06,12.03) -- (3.12,12.06) -- (3.17,12.10) -- (3.23,12.14) -- (3.28,12.18) -- (3.33,12.23) -- (3.38,12.28) -- (3.43,12.34) -- (3.47,12.39) -- (3.52,12.45) -- (3.57,12.51) -- (3.62,12.56) -- (3.66,12.62) -- (3.71,12.68) -- (3.76,12.74) -- (3.80,12.79) -- (3.85,12.85) -- (3.90,12.90) -- (3.95,12.95) -- (4.00,13.00);
\draw[] (4.00,13.00) -- (4.11,13.09) -- (4.23,13.17) -- (4.35,13.23) -- (4.48,13.28) -- (4.62,13.32) -- (4.76,13.35) -- (4.90,13.37) -- (5.04,13.38) -- (5.19,13.38) -- (5.35,13.37) -- (5.50,13.35) -- (5.66,13.33) -- (5.83,13.30) -- (5.99,13.27) -- (6.16,13.23) -- (6.32,13.19) -- (6.49,13.14) -- (6.66,13.10) -- (6.83,13.05) -- (7.00,13.00);
\draw[] (6.00,11.00) -- (5.89,11.03) -- (5.78,11.06) -- (5.67,11.08) -- (5.55,11.11) -- (5.44,11.13) -- (5.34,11.16) -- (5.23,11.18) -- (5.12,11.19) -- (5.02,11.20) -- (4.91,11.21) -- (4.81,11.22) -- (4.71,11.22) -- (4.61,11.21) -- (4.52,11.20) -- (4.42,11.19) -- (4.33,11.16) -- (4.24,11.13) -- (4.16,11.10) -- (4.08,11.05) -- (4.00,11.00);
\draw[] (4.00,11.00) -- (3.95,10.96) -- (3.90,10.91) -- (3.85,10.86) -- (3.80,10.81) -- (3.75,10.76) -- (3.70,10.70) -- (3.65,10.64) -- (3.61,10.58) -- (3.56,10.52) -- (3.51,10.47) -- (3.47,10.41) -- (3.42,10.35) -- (3.37,10.30) -- (3.32,10.24) -- (3.27,10.19) -- (3.22,10.15) -- (3.17,10.10) -- (3.11,10.06) -- (3.06,10.03) -- (3.00,10.00);
\draw[] (3.00,10.00) -- (2.96,9.98) -- (2.91,9.97) -- (2.87,9.96) -- (2.82,9.95) -- (2.78,9.94) -- (2.73,9.93) -- (2.68,9.93) -- (2.63,9.93) -- (2.58,9.93) -- (2.53,9.93) -- (2.48,9.93) -- (2.43,9.94) -- (2.37,9.94) -- (2.32,9.95) -- (2.27,9.96) -- (2.21,9.96) -- (2.16,9.97) -- (2.11,9.98) -- (2.05,9.99) -- (2.00,10.00);
\draw[] (7.00,10.00) -- (6.94,10.03) -- (6.87,10.06) -- (6.81,10.09) -- (6.74,10.12) -- (6.68,10.15) -- (6.62,10.19) -- (6.56,10.22) -- (6.50,10.26) -- (6.44,10.29) -- (6.39,10.33) -- (6.34,10.37) -- (6.29,10.41) -- (6.24,10.45) -- (6.20,10.49) -- (6.16,10.54) -- (6.13,10.59) -- (6.10,10.64) -- (6.07,10.69) -- (6.04,10.74) -- (6.03,10.80);
\draw[] (6.03,10.80) -- (6.02,10.81) -- (6.02,10.82) -- (6.02,10.83) -- (6.02,10.84) -- (6.01,10.85) -- (6.01,10.86) -- (6.01,10.87) -- (6.01,10.88) -- (6.01,10.89) -- (6.01,10.90) -- (6.01,10.91) -- (6.00,10.92) -- (6.00,10.93) -- (6.00,10.94) -- (6.00,10.95) -- (6.00,10.96) -- (6.00,10.97) -- (6.00,10.98) -- (6.00,10.99) -- (6.00,11.00);
\draw[] (6.00,11.00) -- (6.00,11.01) -- (6.00,11.02) -- (6.00,11.03) -- (6.00,11.04) -- (6.00,11.05) -- (6.00,11.06) -- (6.00,11.07) -- (6.00,11.08) -- (6.01,11.09) -- (6.01,11.10) -- (6.01,11.11) -- (6.01,11.12) -- (6.01,11.13) -- (6.01,11.14) -- (6.01,11.15) -- (6.02,11.16) -- (6.02,11.17) -- (6.02,11.18) -- (6.02,11.19) -- (6.03,11.20);
\draw[] (6.03,11.20) -- (6.04,11.26) -- (6.07,11.31) -- (6.10,11.36) -- (6.13,11.41) -- (6.16,11.46) -- (6.20,11.51) -- (6.24,11.55) -- (6.29,11.59) -- (6.34,11.63) -- (6.39,11.67) -- (6.44,11.71) -- (6.50,11.74) -- (6.56,11.78) -- (6.62,11.81) -- (6.68,11.85) -- (6.74,11.88) -- (6.81,11.91) -- (6.87,11.94) -- (6.94,11.97) -- (7.00,12.00);
\draw[,] (0.00,1.00) -- (2.00,1.00);
\draw[,] (0.00,13.00) -- (2.00,13.00);
\draw[,] (2.00,15.00) -- (2.00,15.00);
\draw[,] (7.00,1.00) -- (2.00,1.00);
\draw[,] (7.00,3.00) -- (2.00,3.00);
\draw[] (7.00,7.00) -- (6.83,7.05) -- (6.66,7.10) -- (6.49,7.14) -- (6.32,7.19) -- (6.16,7.23) -- (5.99,7.27) -- (5.83,7.30) -- (5.66,7.33) -- (5.50,7.35) -- (5.35,7.37) -- (5.19,7.38) -- (5.04,7.38) -- (4.90,7.37) -- (4.76,7.35) -- (4.62,7.32) -- (4.48,7.28) -- (4.35,7.23) -- (4.23,7.17) -- (4.11,7.09) -- (4.00,7.00);
\draw[] (4.00,7.00) -- (3.95,6.95) -- (3.90,6.90) -- (3.85,6.85) -- (3.80,6.79) -- (3.76,6.74) -- (3.71,6.68) -- (3.66,6.62) -- (3.62,6.56) -- (3.57,6.51) -- (3.52,6.45) -- (3.47,6.39) -- (3.43,6.34) -- (3.38,6.28) -- (3.33,6.23) -- (3.28,6.18) -- (3.23,6.14) -- (3.17,6.10) -- (3.12,6.06) -- (3.06,6.03) -- (3.00,6.00);
\draw[] (3.00,6.00) -- (2.96,5.98) -- (2.91,5.97) -- (2.87,5.96) -- (2.82,5.95) -- (2.77,5.94) -- (2.73,5.94) -- (2.68,5.93) -- (2.63,5.93) -- (2.58,5.93) -- (2.53,5.93) -- (2.48,5.94) -- (2.42,5.94) -- (2.37,5.95) -- (2.32,5.95) -- (2.27,5.96) -- (2.21,5.97) -- (2.16,5.97) -- (2.11,5.98) -- (2.05,5.99) -- (2.00,6.00);
\draw[] (7.00,9.00) -- (6.83,9.05) -- (6.66,9.10) -- (6.49,9.14) -- (6.32,9.19) -- (6.16,9.23) -- (5.99,9.27) -- (5.83,9.30) -- (5.66,9.33) -- (5.50,9.35) -- (5.35,9.37) -- (5.19,9.38) -- (5.04,9.38) -- (4.90,9.37) -- (4.76,9.35) -- (4.62,9.32) -- (4.48,9.28) -- (4.35,9.23) -- (4.23,9.17) -- (4.11,9.09) -- (4.00,9.00);
\draw[] (4.00,9.00) -- (3.95,8.95) -- (3.90,8.90) -- (3.85,8.85) -- (3.80,8.79) -- (3.76,8.74) -- (3.71,8.68) -- (3.66,8.62) -- (3.62,8.56) -- (3.57,8.51) -- (3.52,8.45) -- (3.47,8.39) -- (3.43,8.34) -- (3.38,8.28) -- (3.33,8.23) -- (3.28,8.18) -- (3.23,8.14) -- (3.17,8.10) -- (3.12,8.06) -- (3.06,8.03) -- (3.00,8.00);
\draw[] (3.00,8.00) -- (2.96,7.98) -- (2.91,7.97) -- (2.87,7.96) -- (2.82,7.95) -- (2.77,7.94) -- (2.73,7.94) -- (2.68,7.93) -- (2.63,7.93) -- (2.58,7.93) -- (2.53,7.93) -- (2.48,7.94) -- (2.42,7.94) -- (2.37,7.95) -- (2.32,7.95) -- (2.27,7.96) -- (2.21,7.97) -- (2.16,7.97) -- (2.11,7.98) -- (2.05,7.99) -- (2.00,8.00);
\draw[,] (6.00,5.00) -- (7.00,5.00);
\filldraw[,fill=white] (1.50,0.50) rectangle (2.50,15.50);
\draw (5.00,14.00) node{$\vdots$};
\draw (3.00,13.00) node{$\vdots$};
\draw (2.00,9.00) node{$\phi'$};
\draw (5.00,8.00) node{$\vdots$};
\draw (3.00,7.00) node{$\vdots$};
\draw (0.00,6.00) node{$\vdots$};
\draw (6.00,2.00) node{$\vdots$};
\end{tikzpicture}


==> bialg_nf_mu_mu_case1_2.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (7.5,16.5);
\draw[] (2.00,14.00) -- (1.94,14.03) -- (1.87,14.06) -- (1.81,14.09) -- (1.75,14.12) -- (1.68,14.15) -- (1.62,14.19) -- (1.56,14.22) -- (1.51,14.25) -- (1.45,14.29) -- (1.40,14.33) -- (1.35,14.36) -- (1.30,14.40) -- (1.25,14.45) -- (1.21,14.49) -- (1.17,14.54) -- (1.13,14.58) -- (1.10,14.63) -- (1.07,14.69) -- (1.05,14.74) -- (1.03,14.80);
\draw[] (1.03,14.80) -- (1.02,14.81) -- (1.02,14.82) -- (1.02,14.83) -- (1.02,14.84) -- (1.01,14.85) -- (1.01,14.86) -- (1.01,14.87) -- (1.01,14.88) -- (1.01,14.89) -- (1.00,14.90) -- (1.00,14.91) -- (1.00,14.92) -- (1.00,14.93) -- (1.00,14.94) -- (1.00,14.95) -- (1.00,14.96) -- (1.00,14.97) -- (1.00,14.98) -- (1.00,14.99) -- (1.00,15.00);
\draw[] (1.00,15.00) -- (1.00,15.01) -- (1.00,15.02) -- (1.00,15.03) -- (1.00,15.04) -- (1.01,15.05) -- (1.01,15.06) -- (1.01,15.07) -- (1.01,15.08) -- (1.01,15.09) -- (1.02,15.10) -- (1.02,15.11) -- (1.02,15.12) -- (1.03,15.13) -- (1.03,15.14) -- (1.03,15.15) -- (1.04,15.16) -- (1.04,15.17) -- (1.04,15.17) -- (1.05,15.18) -- (1.05,15.19);
\draw[] (1.05,15.19) -- (1.10,15.29) -- (1.15,15.38) -- (1.22,15.46) -- (1.30,15.53) -- (1.38,15.60) -- (1.47,15.67) -- (1.56,15.73) -- (1.66,15.78) -- (1.77,15.83) -- (1.88,15.87) -- (1.99,15.91) -- (2.10,15.94) -- (2.22,15.96) -- (2.33,15.98) -- (2.45,16.00) -- (2.56,16.01) -- (2.68,16.01) -- (2.79,16.01) -- (2.90,16.01) -- (3.00,16.00);
\draw[] (3.00,16.00) -- (3.44,15.89) -- (3.77,15.68) -- (4.01,15.39) -- (4.17,15.01) -- (4.27,14.56) -- (4.31,14.05) -- (4.30,13.49) -- (4.25,12.89) -- (4.19,12.26) -- (4.10,11.61) -- (4.02,10.94) -- (3.95,10.27) -- (3.89,9.61) -- (3.87,8.97) -- (3.89,8.35) -- (3.96,7.77) -- (4.09,7.23) -- (4.31,6.75) -- (4.60,6.34) -- (5.00,6.00);
\draw[] (5.00,6.00) -- (5.06,5.96) -- (5.11,5.93) -- (5.17,5.89) -- (5.23,5.86) -- (5.29,5.83) -- (5.35,5.79) -- (5.41,5.76) -- (5.47,5.73) -- (5.52,5.69) -- (5.58,5.65) -- (5.63,5.62) -- (5.68,5.58) -- (5.73,5.54) -- (5.78,5.50) -- (5.82,5.46) -- (5.86,5.41) -- (5.90,5.36) -- (5.93,5.31) -- (5.95,5.26) -- (5.97,5.20);
\draw[] (5.97,5.20) -- (5.98,5.19) -- (5.98,5.18) -- (5.98,5.17) -- (5.98,5.16) -- (5.99,5.15) -- (5.99,5.14) -- (5.99,5.13) -- (5.99,5.12) -- (5.99,5.11) -- (6.00,5.10) -- (6.00,5.09) -- (6.00,5.08) -- (6.00,5.07) -- (6.00,5.06) -- (6.00,5.05) -- (6.00,5.04) -- (6.00,5.03) -- (6.00,5.02) -- (6.00,5.01) -- (6.00,5.00);
\draw[] (6.00,5.00) -- (6.00,4.99) -- (6.00,4.98) -- (6.00,4.97) -- (6.00,4.96) -- (5.99,4.95) -- (5.99,4.94) -- (5.99,4.93) -- (5.99,4.92) -- (5.99,4.91) -- (5.98,4.90) -- (5.98,4.89) -- (5.98,4.88) -- (5.97,4.87) -- (5.97,4.86) -- (5.97,4.85) -- (5.96,4.84) -- (5.96,4.83) -- (5.96,4.82) -- (5.95,4.82) -- (5.95,4.81);
\draw[] (5.95,4.81) -- (5.90,4.71) -- (5.85,4.63) -- (5.79,4.55) -- (5.72,4.48) -- (5.64,4.42) -- (5.56,4.36) -- (5.47,4.31) -- (5.37,4.26) -- (5.27,4.22) -- (5.17,4.18) -- (5.06,4.15) -- (4.94,4.12) -- (4.83,4.09) -- (4.71,4.07) -- (4.60,4.06) -- (4.48,4.04) -- (4.36,4.03) -- (4.24,4.02) -- (4.12,4.01) -- (4.00,4.00);
\draw[] (4.00,4.00) -- (3.89,3.99) -- (3.78,3.99) -- (3.67,3.98) -- (3.57,3.98) -- (3.46,3.98) -- (3.36,3.98) -- (3.26,3.98) -- (3.16,3.97) -- (3.06,3.97) -- (2.96,3.98) -- (2.86,3.98) -- (2.76,3.98) -- (2.67,3.98) -- (2.57,3.98) -- (2.47,3.98) -- (2.38,3.99) -- (2.28,3.99) -- (2.19,3.99) -- (2.09,4.00) -- (2.00,4.00);
\draw[,] (1.00,15.00) -- (0.00,15.00);
\draw[] (2.00,14.00) -- (2.05,13.99) -- (2.11,13.98) -- (2.16,13.97) -- (2.21,13.97) -- (2.27,13.96) -- (2.32,13.95) -- (2.37,13.95) -- (2.42,13.94) -- (2.48,13.94) -- (2.53,13.93) -- (2.58,13.93) -- (2.63,13.93) -- (2.68,13.93) -- (2.73,13.94) -- (2.77,13.94) -- (2.82,13.95) -- (2.87,13.96) -- (2.91,13.97) -- (2.96,13.98) -- (3.00,14.00);
\draw[] (3.00,14.00) -- (3.06,14.03) -- (3.12,14.06) -- (3.17,14.10) -- (3.23,14.14) -- (3.28,14.18) -- (3.33,14.23) -- (3.38,14.28) -- (3.43,14.34) -- (3.47,14.39) -- (3.52,14.45) -- (3.57,14.51) -- (3.62,14.56) -- (3.66,14.62) -- (3.71,14.68) -- (3.76,14.74) -- (3.80,14.79) -- (3.85,14.85) -- (3.90,14.90) -- (3.95,14.95) -- (4.00,15.00);
\draw[] (4.00,15.00) -- (4.11,15.09) -- (4.23,15.17) -- (4.35,15.23) -- (4.48,15.28) -- (4.62,15.32) -- (4.76,15.35) -- (4.90,15.37) -- (5.04,15.38) -- (5.19,15.38) -- (5.35,15.37) -- (5.50,15.35) -- (5.66,15.33) -- (5.83,15.30) -- (5.99,15.27) -- (6.16,15.23) -- (6.32,15.19) -- (6.49,15.14) -- (6.66,15.10) -- (6.83,15.05) -- (7.00,15.00);
\draw[] (2.00,12.00) -- (2.05,11.99) -- (2.11,11.98) -- (2.16,11.97) -- (2.21,11.97) -- (2.27,11.96) -- (2.32,11.95) -- (2.37,11.95) -- (2.42,11.94) -- (2.48,11.94) -- (2.53,11.93) -- (2.58,11.93) -- (2.63,11.93) -- (2.68,11.93) -- (2.73,11.94) -- (2.77,11.94) -- (2.82,11.95) -- (2.87,11.96) -- (2.91,11.97) -- (2.96,11.98) -- (3.00,12.00);
\draw[] (3.00,12.00) -- (3.06,12.03) -- (3.12,12.06) -- (3.17,12.10) -- (3.23,12.14) -- (3.28,12.18) -- (3.33,12.23) -- (3.38,12.28) -- (3.43,12.34) -- (3.47,12.39) -- (3.52,12.45) -- (3.57,12.51) -- (3.62,12.56) -- (3.66,12.62) -- (3.71,12.68) -- (3.76,12.74) -- (3.80,12.79) -- (3.85,12.85) -- (3.90,12.90) -- (3.95,12.95) -- (4.00,13.00);
\draw[] (4.00,13.00) -- (4.11,13.09) -- (4.23,13.17) -- (4.35,13.23) -- (4.48,13.28) -- (4.62,13.32) -- (4.76,13.35) -- (4.90,13.37) -- (5.04,13.38) -- (5.19,13.38) -- (5.35,13.37) -- (5.50,13.35) -- (5.66,13.33) -- (5.83,13.30) -- (5.99,13.27) -- (6.16,13.23) -- (6.32,13.19) -- (6.49,13.14) -- (6.66,13.10) -- (6.83,13.05) -- (7.00,13.00);
\draw[] (7.00,10.00) -- (6.88,10.02) -- (6.76,10.05) -- (6.64,10.07) -- (6.52,10.09) -- (6.39,10.11) -- (6.26,10.13) -- (6.13,10.15) -- (6.00,10.16) -- (5.87,10.17) -- (5.72,10.18) -- (5.58,10.19) -- (5.43,10.19) -- (5.27,10.18) -- (5.11,10.17) -- (4.95,10.16) -- (4.77,10.14) -- (4.59,10.11) -- (4.40,10.08) -- (4.21,10.04) -- (4.00,10.00);
\draw[] (4.00,10.00) -- (3.93,9.98) -- (3.86,9.97) -- (3.79,9.95) -- (3.72,9.93) -- (3.65,9.92) -- (3.58,9.90) -- (3.51,9.89) -- (3.45,9.88) -- (3.38,9.87) -- (3.33,9.86) -- (3.27,9.85) -- (3.22,9.85) -- (3.17,9.85) -- (3.13,9.86) -- (3.09,9.87) -- (3.06,9.89) -- (3.03,9.91) -- (3.02,9.93) -- (3.00,9.96) -- (3.00,10.00);
\draw[] (3.00,10.00) -- (3.00,10.01) -- (3.00,10.02) -- (3.00,10.03) -- (3.00,10.03) -- (3.00,10.04) -- (3.01,10.05) -- (3.01,10.06) -- (3.01,10.07) -- (3.01,10.08) -- (3.01,10.09) -- (3.02,10.10) -- (3.02,10.11) -- (3.02,10.12) -- (3.02,10.13) -- (3.03,10.14) -- (3.03,10.15) -- (3.03,10.16) -- (3.04,10.17) -- (3.04,10.18) -- (3.04,10.19);
\draw[] (3.04,10.19) -- (3.10,10.33) -- (3.15,10.46) -- (3.22,10.59) -- (3.29,10.72) -- (3.36,10.84) -- (3.45,10.95) -- (3.53,11.06) -- (3.62,11.17) -- (3.72,11.27) -- (3.82,11.36) -- (3.93,11.45) -- (4.03,11.54) -- (4.15,11.62) -- (4.26,11.69) -- (4.38,11.76) -- (4.50,11.82) -- (4.62,11.87) -- (4.75,11.92) -- (4.87,11.96) -- (5.00,12.00);
\draw[] (5.00,12.00) -- (5.10,12.02) -- (5.19,12.04) -- (5.29,12.06) -- (5.39,12.07) -- (5.49,12.08) -- (5.59,12.09) -- (5.69,12.09) -- (5.79,12.10) -- (5.89,12.10) -- (5.99,12.09) -- (6.09,12.09) -- (6.19,12.08) -- (6.29,12.08) -- (6.39,12.07) -- (6.49,12.06) -- (6.59,12.05) -- (6.69,12.04) -- (6.80,12.02) -- (6.90,12.01) -- (7.00,12.00);
\draw[] (3.00,10.00) -- (2.90,10.00) -- (2.80,10.00) -- (2.70,10.00) -- (2.61,10.00) -- (2.52,10.00) -- (2.43,10.00) -- (2.34,10.00) -- (2.26,10.00) -- (2.19,10.00) -- (2.13,10.00) -- (2.07,10.00) -- (2.02,10.00) -- (1.97,10.00) -- (1.94,10.00) -- (1.92,10.00) -- (1.91,10.00) -- (1.91,10.00) -- (1.93,10.00) -- (1.96,10.00) -- (2.00,10.00);
\draw[] (2.00,10.00) -- (2.00,10.00) -- (2.00,10.00) -- (2.00,10.00) -- (2.00,10.00) -- (2.00,10.00) -- (2.00,10.00) -- (2.00,10.00) -- (2.00,10.00) -- (2.00,10.00) -- (2.00,10.00) -- (2.00,10.00) -- (2.00,10.00) -- (2.00,10.00) -- (2.00,10.00) -- (2.00,10.00) -- (2.00,10.00) -- (2.00,10.00) -- (2.00,10.00) -- (2.00,10.00) -- (2.00,10.00);
\draw[,] (0.00,1.00) -- (2.00,1.00);
\draw[,] (0.00,13.00) -- (2.00,13.00);
\draw[,] (2.00,15.00) -- (2.00,15.00);
\draw[,] (7.00,1.00) -- (2.00,1.00);
\draw[,] (7.00,3.00) -- (2.00,3.00);
\draw[] (7.00,7.00) -- (6.83,7.05) -- (6.66,7.10) -- (6.49,7.14) -- (6.32,7.19) -- (6.16,7.23) -- (5.99,7.27) -- (5.83,7.30) -- (5.66,7.33) -- (5.50,7.35) -- (5.35,7.37) -- (5.19,7.38) -- (5.04,7.38) -- (4.90,7.37) -- (4.76,7.35) -- (4.62,7.32) -- (4.48,7.28) -- (4.35,7.23) -- (4.23,7.17) -- (4.11,7.09) -- (4.00,7.00);
\draw[] (4.00,7.00) -- (3.95,6.95) -- (3.90,6.90) -- (3.85,6.85) -- (3.80,6.79) -- (3.76,6.74) -- (3.71,6.68) -- (3.66,6.62) -- (3.62,6.56) -- (3.57,6.51) -- (3.52,6.45) -- (3.47,6.39) -- (3.43,6.34) -- (3.38,6.28) -- (3.33,6.23) -- (3.28,6.18) -- (3.23,6.14) -- (3.17,6.10) -- (3.12,6.06) -- (3.06,6.03) -- (3.00,6.00);
\draw[] (3.00,6.00) -- (2.96,5.98) -- (2.91,5.97) -- (2.87,5.96) -- (2.82,5.95) -- (2.77,5.94) -- (2.73,5.94) -- (2.68,5.93) -- (2.63,5.93) -- (2.58,5.93) -- (2.53,5.93) -- (2.48,5.94) -- (2.42,5.94) -- (2.37,5.95) -- (2.32,5.95) -- (2.27,5.96) -- (2.21,5.97) -- (2.16,5.97) -- (2.11,5.98) -- (2.05,5.99) -- (2.00,6.00);
\draw[] (7.00,9.00) -- (6.83,9.05) -- (6.66,9.10) -- (6.49,9.14) -- (6.32,9.19) -- (6.16,9.23) -- (5.99,9.27) -- (5.83,9.30) -- (5.66,9.33) -- (5.50,9.35) -- (5.35,9.37) -- (5.19,9.38) -- (5.04,9.38) -- (4.90,9.37) -- (4.76,9.35) -- (4.62,9.32) -- (4.48,9.28) -- (4.35,9.23) -- (4.23,9.17) -- (4.11,9.09) -- (4.00,9.00);
\draw[] (4.00,9.00) -- (3.95,8.95) -- (3.90,8.90) -- (3.85,8.85) -- (3.80,8.79) -- (3.76,8.74) -- (3.71,8.68) -- (3.66,8.62) -- (3.62,8.56) -- (3.57,8.51) -- (3.52,8.45) -- (3.47,8.39) -- (3.43,8.34) -- (3.38,8.28) -- (3.33,8.23) -- (3.28,8.18) -- (3.23,8.14) -- (3.17,8.10) -- (3.12,8.06) -- (3.06,8.03) -- (3.00,8.00);
\draw[] (3.00,8.00) -- (2.96,7.98) -- (2.91,7.97) -- (2.87,7.96) -- (2.82,7.95) -- (2.77,7.94) -- (2.73,7.94) -- (2.68,7.93) -- (2.63,7.93) -- (2.58,7.93) -- (2.53,7.93) -- (2.48,7.94) -- (2.42,7.94) -- (2.37,7.95) -- (2.32,7.95) -- (2.27,7.96) -- (2.21,7.97) -- (2.16,7.97) -- (2.11,7.98) -- (2.05,7.99) -- (2.00,8.00);
\draw[,] (6.00,5.00) -- (7.00,5.00);
\filldraw[,fill=white] (1.50,0.50) rectangle (2.50,15.50);
\draw (5.00,14.00) node{$\vdots$};
\draw (3.00,13.00) node{$\vdots$};
\draw (2.00,9.00) node{$\phi'$};
\draw (5.00,8.00) node{$\vdots$};
\draw (3.00,7.00) node{$\vdots$};
\draw (0.00,6.00) node{$\vdots$};
\draw (6.00,2.00) node{$\vdots$};
\end{tikzpicture}


==> bialg_nf_mu_mu_case2_1.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (7.5,13.5);
\draw[] (2.00,8.00) -- (2.00,8.00) -- (2.00,8.00) -- (2.00,8.00) -- (2.00,8.00) -- (2.00,8.00) -- (2.00,8.00) -- (2.00,8.00) -- (2.00,8.00) -- (2.00,8.00) -- (2.00,8.00) -- (2.00,8.00) -- (2.00,8.00) -- (2.00,8.00) -- (2.00,8.00) -- (2.00,8.00) -- (2.00,8.00) -- (2.00,8.00) -- (2.00,8.00) -- (2.00,8.00) -- (2.00,8.00);
\draw[] (2.00,8.00) -- (1.94,8.00) -- (1.87,8.01) -- (1.81,8.02) -- (1.75,8.04) -- (1.69,8.07) -- (1.63,8.09) -- (1.57,8.13) -- (1.51,8.16) -- (1.45,8.20) -- (1.40,8.25) -- (1.35,8.29) -- (1.30,8.34) -- (1.25,8.39) -- (1.21,8.45) -- (1.17,8.50) -- (1.13,8.56) -- (1.10,8.62) -- (1.07,8.68) -- (1.05,8.74) -- (1.03,8.80);
\draw[] (1.03,8.80) -- (1.02,8.81) -- (1.02,8.82) -- (1.02,8.83) -- (1.02,8.84) -- (1.01,8.85) -- (1.01,8.86) -- (1.01,8.87) -- (1.01,8.88) -- (1.01,8.89) -- (1.00,8.90) -- (1.00,8.91) -- (1.00,8.92) -- (1.00,8.93) -- (1.00,8.94) -- (1.00,8.95) -- (1.00,8.96) -- (1.00,8.97) -- (1.00,8.98) -- (1.00,8.99) -- (1.00,9.00);
\draw[] (1.00,9.00) -- (1.00,9.01) -- (1.00,9.02) -- (1.00,9.03) -- (1.00,9.04) -- (1.01,9.05) -- (1.01,9.06) -- (1.01,9.07) -- (1.01,9.08) -- (1.01,9.09) -- (1.02,9.10) -- (1.02,9.11) -- (1.02,9.12) -- (1.03,9.13) -- (1.03,9.14) -- (1.03,9.15) -- (1.04,9.16) -- (1.04,9.17) -- (1.04,9.17) -- (1.05,9.18) -- (1.05,9.19);
\draw[] (1.05,9.19) -- (1.10,9.29) -- (1.16,9.38) -- (1.23,9.47) -- (1.31,9.55) -- (1.40,9.63) -- (1.49,9.70) -- (1.60,9.77) -- (1.70,9.82) -- (1.81,9.88) -- (1.93,9.93) -- (2.04,9.97) -- (2.16,10.00) -- (2.28,10.03) -- (2.39,10.05) -- (2.51,10.06) -- (2.62,10.06) -- (2.72,10.06) -- (2.82,10.05) -- (2.91,10.03) -- (3.00,10.00);
\draw[] (3.00,10.00) -- (3.14,9.92) -- (3.26,9.81) -- (3.35,9.67) -- (3.41,9.51) -- (3.46,9.33) -- (3.48,9.13) -- (3.50,8.91) -- (3.51,8.68) -- (3.50,8.44) -- (3.50,8.19) -- (3.50,7.94) -- (3.49,7.69) -- (3.50,7.44) -- (3.52,7.20) -- (3.54,6.96) -- (3.59,6.73) -- (3.65,6.52) -- (3.74,6.33) -- (3.86,6.15) -- (4.00,6.00);
\draw[] (4.00,6.00) -- (4.05,5.96) -- (4.10,5.92) -- (4.16,5.88) -- (4.22,5.84) -- (4.27,5.81) -- (4.33,5.77) -- (4.39,5.74) -- (4.45,5.71) -- (4.51,5.67) -- (4.57,5.64) -- (4.62,5.60) -- (4.68,5.57) -- (4.73,5.53) -- (4.77,5.49) -- (4.82,5.45) -- (4.86,5.40) -- (4.90,5.36) -- (4.93,5.31) -- (4.95,5.25) -- (4.97,5.20);
\draw[] (4.97,5.20) -- (4.98,5.19) -- (4.98,5.18) -- (4.98,5.17) -- (4.98,5.16) -- (4.99,5.15) -- (4.99,5.14) -- (4.99,5.13) -- (4.99,5.12) -- (4.99,5.11) -- (4.99,5.10) -- (5.00,5.09) -- (5.00,5.08) -- (5.00,5.07) -- (5.00,5.06) -- (5.00,5.05) -- (5.00,5.04) -- (5.00,5.03) -- (5.00,5.02) -- (5.00,5.01) -- (5.00,5.00);
\draw[] (5.00,5.00) -- (5.00,4.99) -- (5.00,4.98) -- (5.00,4.97) -- (5.00,4.96) -- (5.00,4.95) -- (5.00,4.94) -- (5.00,4.93) -- (5.00,4.92) -- (4.99,4.91) -- (4.99,4.90) -- (4.99,4.89) -- (4.99,4.88) -- (4.99,4.87) -- (4.99,4.86) -- (4.99,4.85) -- (4.98,4.84) -- (4.98,4.83) -- (4.98,4.82) -- (4.98,4.81) -- (4.97,4.80);
\draw[] (4.97,4.80) -- (4.96,4.74) -- (4.93,4.69) -- (4.90,4.63) -- (4.87,4.58) -- (4.84,4.53) -- (4.80,4.48) -- (4.75,4.43) -- (4.71,4.39) -- (4.66,4.34) -- (4.61,4.30) -- (4.55,4.26) -- (4.50,4.23) -- (4.44,4.19) -- (4.38,4.16) -- (4.32,4.13) -- (4.26,4.10) -- (4.19,4.07) -- (4.13,4.04) -- (4.06,4.02) -- (4.00,4.00);
\draw[] (4.00,4.00) -- (3.90,3.97) -- (3.80,3.94) -- (3.69,3.92) -- (3.59,3.91) -- (3.49,3.89) -- (3.39,3.88) -- (3.29,3.88) -- (3.19,3.88) -- (3.09,3.88) -- (2.99,3.88) -- (2.89,3.88) -- (2.79,3.89) -- (2.69,3.90) -- (2.59,3.91) -- (2.50,3.92) -- (2.40,3.94) -- (2.30,3.95) -- (2.20,3.97) -- (2.10,3.98) -- (2.00,4.00);
\draw[,] (1.00,9.00) -- (0.00,9.00);
\draw[] (2.00,8.00) -- (2.05,7.99) -- (2.11,7.98) -- (2.16,7.97) -- (2.21,7.97) -- (2.27,7.96) -- (2.32,7.95) -- (2.37,7.95) -- (2.42,7.94) -- (2.48,7.94) -- (2.53,7.93) -- (2.58,7.93) -- (2.63,7.93) -- (2.68,7.93) -- (2.73,7.94) -- (2.77,7.94) -- (2.82,7.95) -- (2.87,7.96) -- (2.91,7.97) -- (2.96,7.98) -- (3.00,8.00);
\draw[] (3.00,8.00) -- (3.06,8.03) -- (3.12,8.06) -- (3.17,8.10) -- (3.23,8.14) -- (3.28,8.18) -- (3.33,8.23) -- (3.38,8.28) -- (3.43,8.34) -- (3.47,8.39) -- (3.52,8.45) -- (3.57,8.51) -- (3.62,8.56) -- (3.66,8.62) -- (3.71,8.68) -- (3.76,8.74) -- (3.80,8.79) -- (3.85,8.85) -- (3.90,8.90) -- (3.95,8.95) -- (4.00,9.00);
\draw[] (4.00,9.00) -- (4.11,9.09) -- (4.23,9.17) -- (4.35,9.23) -- (4.48,9.28) -- (4.62,9.32) -- (4.76,9.35) -- (4.90,9.37) -- (5.04,9.38) -- (5.19,9.38) -- (5.35,9.37) -- (5.50,9.35) -- (5.66,9.33) -- (5.83,9.30) -- (5.99,9.27) -- (6.16,9.23) -- (6.32,9.19) -- (6.49,9.14) -- (6.66,9.10) -- (6.83,9.05) -- (7.00,9.00);
\draw[] (2.00,6.00) -- (2.05,5.99) -- (2.11,5.98) -- (2.16,5.97) -- (2.21,5.97) -- (2.27,5.96) -- (2.32,5.95) -- (2.37,5.95) -- (2.42,5.94) -- (2.48,5.94) -- (2.53,5.93) -- (2.58,5.93) -- (2.63,5.93) -- (2.68,5.93) -- (2.73,5.94) -- (2.77,5.94) -- (2.82,5.95) -- (2.87,5.96) -- (2.91,5.97) -- (2.96,5.98) -- (3.00,6.00);
\draw[] (3.00,6.00) -- (3.06,6.03) -- (3.12,6.06) -- (3.17,6.10) -- (3.23,6.14) -- (3.28,6.18) -- (3.33,6.23) -- (3.38,6.28) -- (3.43,6.34) -- (3.47,6.39) -- (3.52,6.45) -- (3.57,6.51) -- (3.62,6.56) -- (3.66,6.62) -- (3.71,6.68) -- (3.76,6.74) -- (3.80,6.79) -- (3.85,6.85) -- (3.90,6.90) -- (3.95,6.95) -- (4.00,7.00);
\draw[] (4.00,7.00) -- (4.11,7.09) -- (4.23,7.17) -- (4.35,7.23) -- (4.48,7.28) -- (4.62,7.32) -- (4.76,7.35) -- (4.90,7.37) -- (5.04,7.38) -- (5.19,7.38) -- (5.35,7.37) -- (5.50,7.35) -- (5.66,7.33) -- (5.83,7.30) -- (5.99,7.27) -- (6.16,7.23) -- (6.32,7.19) -- (6.49,7.14) -- (6.66,7.10) -- (6.83,7.05) -- (7.00,7.00);
\draw[,] (5.00,5.00) -- (6.00,5.00);
\draw[] (7.00,4.00) -- (6.94,4.03) -- (6.87,4.06) -- (6.81,4.09) -- (6.74,4.12) -- (6.68,4.15) -- (6.62,4.19) -- (6.56,4.22) -- (6.50,4.26) -- (6.44,4.29) -- (6.39,4.33) -- (6.34,4.37) -- (6.29,4.41) -- (6.24,4.45) -- (6.20,4.49) -- (6.16,4.54) -- (6.13,4.59) -- (6.10,4.64) -- (6.07,4.69) -- (6.04,4.74) -- (6.03,4.80);
\draw[] (6.03,4.80) -- (6.02,4.81) -- (6.02,4.82) -- (6.02,4.83) -- (6.02,4.84) -- (6.01,4.85) -- (6.01,4.86) -- (6.01,4.87) -- (6.01,4.88) -- (6.01,4.89) -- (6.01,4.90) -- (6.01,4.91) -- (6.00,4.92) -- (6.00,4.93) -- (6.00,4.94) -- (6.00,4.95) -- (6.00,4.96) -- (6.00,4.97) -- (6.00,4.98) -- (6.00,4.99) -- (6.00,5.00);
\draw[] (6.00,5.00) -- (6.00,5.01) -- (6.00,5.02) -- (6.00,5.03) -- (6.00,5.04) -- (6.00,5.05) -- (6.00,5.06) -- (6.00,5.07) -- (6.00,5.08) -- (6.01,5.09) -- (6.01,5.10) -- (6.01,5.11) -- (6.01,5.12) -- (6.01,5.13) -- (6.01,5.14) -- (6.01,5.15) -- (6.02,5.16) -- (6.02,5.17) -- (6.02,5.18) -- (6.02,5.19) -- (6.03,5.20);
\draw[] (6.03,5.20) -- (6.04,5.26) -- (6.07,5.31) -- (6.10,5.36) -- (6.13,5.41) -- (6.16,5.46) -- (6.20,5.51) -- (6.24,5.55) -- (6.29,5.59) -- (6.34,5.63) -- (6.39,5.67) -- (6.44,5.71) -- (6.50,5.74) -- (6.56,5.78) -- (6.62,5.81) -- (6.68,5.85) -- (6.74,5.88) -- (6.81,5.91) -- (6.87,5.94) -- (6.94,5.97) -- (7.00,6.00);
\draw[,] (0.00,1.00) -- (2.00,1.00);
\draw[,] (0.00,7.00) -- (2.00,7.00);
\draw[,] (7.00,1.00) -- (2.00,1.00);
\draw[,] (7.00,3.00) -- (2.00,3.00);
\filldraw[,fill=white] (1.50,0.50) rectangle (2.50,8.50);
\draw (6.00,8.00) node{$\vdots$};
\draw (3.00,7.00) node{$\vdots$};
\draw (0.00,4.00) node{$\vdots$};
\draw (2.00,4.00) node{$\phi'$};
\draw (6.00,2.00) node{$\vdots$};
\end{tikzpicture}


==> bialg_nf_mu_mu_case2_2.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (9.5,13.5);
\draw[] (2.00,11.00) -- (1.94,11.03) -- (1.87,11.06) -- (1.81,11.09) -- (1.75,11.12) -- (1.68,11.15) -- (1.62,11.19) -- (1.56,11.22) -- (1.51,11.25) -- (1.45,11.29) -- (1.40,11.33) -- (1.35,11.36) -- (1.30,11.40) -- (1.25,11.45) -- (1.21,11.49) -- (1.17,11.54) -- (1.13,11.58) -- (1.10,11.63) -- (1.07,11.69) -- (1.05,11.74) -- (1.03,11.80);
\draw[] (1.03,11.80) -- (1.02,11.81) -- (1.02,11.82) -- (1.02,11.83) -- (1.02,11.84) -- (1.01,11.85) -- (1.01,11.86) -- (1.01,11.87) -- (1.01,11.88) -- (1.01,11.89) -- (1.00,11.90) -- (1.00,11.91) -- (1.00,11.92) -- (1.00,11.93) -- (1.00,11.94) -- (1.00,11.95) -- (1.00,11.96) -- (1.00,11.97) -- (1.00,11.98) -- (1.00,11.99) -- (1.00,12.00);
\draw[] (1.00,12.00) -- (1.00,12.01) -- (1.00,12.02) -- (1.00,12.03) -- (1.00,12.04) -- (1.01,12.05) -- (1.01,12.06) -- (1.01,12.07) -- (1.01,12.08) -- (1.01,12.09) -- (1.02,12.10) -- (1.02,12.11) -- (1.02,12.12) -- (1.03,12.13) -- (1.03,12.14) -- (1.03,12.15) -- (1.04,12.16) -- (1.04,12.17) -- (1.04,12.17) -- (1.05,12.18) -- (1.05,12.19);
\draw[] (1.05,12.19) -- (1.10,12.29) -- (1.16,12.38) -- (1.23,12.47) -- (1.31,12.55) -- (1.39,12.62) -- (1.49,12.69) -- (1.59,12.76) -- (1.69,12.81) -- (1.80,12.87) -- (1.91,12.91) -- (2.03,12.95) -- (2.14,12.99) -- (2.26,13.01) -- (2.38,13.03) -- (2.49,13.05) -- (2.60,13.05) -- (2.71,13.05) -- (2.81,13.04) -- (2.91,13.02) -- (3.00,13.00);
\draw[] (3.00,13.00) -- (3.16,12.93) -- (3.29,12.83) -- (3.39,12.71) -- (3.48,12.56) -- (3.55,12.39) -- (3.60,12.21) -- (3.63,12.00) -- (3.66,11.79) -- (3.67,11.56) -- (3.68,11.33) -- (3.69,11.08) -- (3.70,10.84) -- (3.70,10.59) -- (3.71,10.34) -- (3.73,10.09) -- (3.76,9.86) -- (3.79,9.62) -- (3.85,9.40) -- (3.91,9.19) -- (4.00,9.00);
\draw[] (4.00,9.00) -- (4.03,8.94) -- (4.07,8.88) -- (4.11,8.82) -- (4.15,8.76) -- (4.19,8.71) -- (4.24,8.65) -- (4.29,8.60) -- (4.34,8.55) -- (4.39,8.50) -- (4.44,8.45) -- (4.49,8.40) -- (4.54,8.35) -- (4.60,8.31) -- (4.65,8.26) -- (4.71,8.22) -- (4.77,8.17) -- (4.83,8.13) -- (4.88,8.09) -- (4.94,8.04) -- (5.00,8.00);
\draw[,] (1.00,12.00) -- (0.00,12.00);
\draw[] (2.00,11.00) -- (2.05,10.99) -- (2.11,10.98) -- (2.16,10.97) -- (2.21,10.97) -- (2.27,10.96) -- (2.32,10.95) -- (2.37,10.94) -- (2.43,10.94) -- (2.48,10.93) -- (2.53,10.93) -- (2.58,10.93) -- (2.63,10.93) -- (2.68,10.93) -- (2.73,10.93) -- (2.77,10.94) -- (2.82,10.95) -- (2.87,10.96) -- (2.91,10.97) -- (2.96,10.98) -- (3.00,11.00);
\draw[] (3.00,11.00) -- (3.06,11.03) -- (3.12,11.06) -- (3.17,11.10) -- (3.22,11.14) -- (3.28,11.19) -- (3.33,11.24) -- (3.38,11.29) -- (3.42,11.34) -- (3.47,11.40) -- (3.52,11.45) -- (3.57,11.51) -- (3.61,11.57) -- (3.66,11.63) -- (3.71,11.69) -- (3.75,11.74) -- (3.80,11.80) -- (3.85,11.85) -- (3.90,11.91) -- (3.95,11.95) -- (4.00,12.00);
\draw[] (4.00,12.00) -- (4.11,12.09) -- (4.24,12.15) -- (4.36,12.21) -- (4.50,12.25) -- (4.63,12.28) -- (4.78,12.30) -- (4.92,12.31) -- (5.07,12.31) -- (5.22,12.30) -- (5.38,12.29) -- (5.54,12.27) -- (5.70,12.24) -- (5.86,12.21) -- (6.02,12.18) -- (6.19,12.15) -- (6.35,12.12) -- (6.52,12.08) -- (6.68,12.05) -- (6.84,12.02) -- (7.00,12.00);
\draw[] (7.00,12.00) -- (7.11,11.99) -- (7.21,11.98) -- (7.31,11.97) -- (7.42,11.96) -- (7.52,11.95) -- (7.62,11.95) -- (7.72,11.95) -- (7.82,11.94) -- (7.92,11.94) -- (8.02,11.95) -- (8.12,11.95) -- (8.22,11.95) -- (8.32,11.96) -- (8.42,11.96) -- (8.51,11.97) -- (8.61,11.97) -- (8.71,11.98) -- (8.81,11.99) -- (8.90,11.99) -- (9.00,12.00);
\draw[] (2.00,9.00) -- (2.05,8.99) -- (2.11,8.98) -- (2.16,8.97) -- (2.21,8.97) -- (2.27,8.96) -- (2.32,8.95) -- (2.37,8.94) -- (2.43,8.94) -- (2.48,8.93) -- (2.53,8.93) -- (2.58,8.93) -- (2.63,8.93) -- (2.68,8.93) -- (2.73,8.93) -- (2.77,8.94) -- (2.82,8.95) -- (2.87,8.96) -- (2.91,8.97) -- (2.96,8.98) -- (3.00,9.00);
\draw[] (3.00,9.00) -- (3.06,9.03) -- (3.12,9.06) -- (3.17,9.10) -- (3.22,9.14) -- (3.28,9.19) -- (3.33,9.24) -- (3.38,9.29) -- (3.42,9.34) -- (3.47,9.40) -- (3.52,9.45) -- (3.57,9.51) -- (3.61,9.57) -- (3.66,9.63) -- (3.71,9.69) -- (3.75,9.74) -- (3.80,9.80) -- (3.85,9.85) -- (3.90,9.91) -- (3.95,9.95) -- (4.00,10.00);
\draw[] (4.00,10.00) -- (4.11,10.09) -- (4.24,10.15) -- (4.36,10.21) -- (4.50,10.25) -- (4.63,10.28) -- (4.78,10.30) -- (4.92,10.31) -- (5.07,10.31) -- (5.22,10.30) -- (5.38,10.29) -- (5.54,10.27) -- (5.70,10.24) -- (5.86,10.21) -- (6.02,10.18) -- (6.19,10.15) -- (6.35,10.12) -- (6.52,10.08) -- (6.68,10.05) -- (6.84,10.02) -- (7.00,10.00);
\draw[] (7.00,10.00) -- (7.11,9.99) -- (7.21,9.98) -- (7.31,9.97) -- (7.42,9.96) -- (7.52,9.95) -- (7.62,9.95) -- (7.72,9.95) -- (7.82,9.94) -- (7.92,9.94) -- (8.02,9.95) -- (8.12,9.95) -- (8.22,9.95) -- (8.32,9.96) -- (8.42,9.96) -- (8.51,9.97) -- (8.61,9.97) -- (8.71,9.98) -- (8.81,9.99) -- (8.90,9.99) -- (9.00,10.00);
\draw[] (7.00,6.00) -- (6.84,6.08) -- (6.67,6.17) -- (6.49,6.26) -- (6.32,6.35) -- (6.15,6.45) -- (5.98,6.55) -- (5.81,6.65) -- (5.65,6.75) -- (5.50,6.86) -- (5.37,6.97) -- (5.24,7.07) -- (5.13,7.18) -- (5.03,7.29) -- (4.96,7.40) -- (4.90,7.50) -- (4.87,7.61) -- (4.86,7.71) -- (4.88,7.81) -- (4.92,7.91) -- (5.00,8.00);
\draw[] (5.00,8.00) -- (5.01,8.01) -- (5.01,8.01) -- (5.02,8.02) -- (5.03,8.03) -- (5.03,8.03) -- (5.04,8.04) -- (5.05,8.05) -- (5.06,8.05) -- (5.06,8.06) -- (5.07,8.06) -- (5.08,8.07) -- (5.09,8.08) -- (5.10,8.08) -- (5.10,8.09) -- (5.11,8.10) -- (5.12,8.10) -- (5.13,8.11) -- (5.14,8.12) -- (5.14,8.12) -- (5.15,8.13);
\draw[] (5.15,8.13) -- (5.24,8.20) -- (5.32,8.26) -- (5.41,8.33) -- (5.49,8.40) -- (5.58,8.47) -- (5.67,8.53) -- (5.76,8.60) -- (5.85,8.66) -- (5.94,8.72) -- (6.03,8.77) -- (6.13,8.82) -- (6.22,8.87) -- (6.31,8.91) -- (6.41,8.95) -- (6.51,8.97) -- (6.60,9.00) -- (6.70,9.01) -- (6.80,9.02) -- (6.90,9.01) -- (7.00,9.00);
\draw[] (7.00,9.00) -- (7.06,8.99) -- (7.13,8.97) -- (7.19,8.95) -- (7.25,8.93) -- (7.31,8.90) -- (7.37,8.87) -- (7.43,8.84) -- (7.49,8.81) -- (7.54,8.77) -- (7.60,8.73) -- (7.65,8.68) -- (7.70,8.64) -- (7.75,8.59) -- (7.79,8.54) -- (7.83,8.49) -- (7.87,8.43) -- (7.90,8.38) -- (7.93,8.32) -- (7.95,8.26) -- (7.97,8.20);
\draw[] (7.97,8.20) -- (7.98,8.19) -- (7.98,8.18) -- (7.98,8.17) -- (7.98,8.16) -- (7.99,8.15) -- (7.99,8.14) -- (7.99,8.13) -- (7.99,8.12) -- (7.99,8.11) -- (8.00,8.10) -- (8.00,8.09) -- (8.00,8.08) -- (8.00,8.07) -- (8.00,8.06) -- (8.00,8.05) -- (8.00,8.04) -- (8.00,8.03) -- (8.00,8.02) -- (8.00,8.01) -- (8.00,8.00);
\draw[] (8.00,8.00) -- (8.00,7.99) -- (8.00,7.98) -- (8.00,7.97) -- (8.00,7.96) -- (7.99,7.95) -- (7.99,7.94) -- (7.99,7.93) -- (7.99,7.92) -- (7.99,7.91) -- (7.98,7.90) -- (7.98,7.89) -- (7.98,7.88) -- (7.98,7.87) -- (7.97,7.86) -- (7.97,7.85) -- (7.97,7.84) -- (7.96,7.83) -- (7.96,7.82) -- (7.96,7.81) -- (7.96,7.81);
\draw[] (7.96,7.81) -- (7.91,7.68) -- (7.85,7.56) -- (7.79,7.45) -- (7.72,7.34) -- (7.65,7.23) -- (7.57,7.13) -- (7.48,7.03) -- (7.39,6.93) -- (7.30,6.84) -- (7.20,6.75) -- (7.09,6.67) -- (6.98,6.58) -- (6.87,6.50) -- (6.75,6.43) -- (6.64,6.35) -- (6.51,6.28) -- (6.39,6.21) -- (6.26,6.14) -- (6.13,6.07) -- (6.00,6.00);
\draw[] (6.00,6.00) -- (5.94,5.97) -- (5.87,5.94) -- (5.81,5.91) -- (5.75,5.87) -- (5.69,5.84) -- (5.63,5.81) -- (5.57,5.78) -- (5.51,5.74) -- (5.46,5.71) -- (5.40,5.67) -- (5.35,5.63) -- (5.30,5.59) -- (5.25,5.55) -- (5.21,5.51) -- (5.17,5.46) -- (5.13,5.41) -- (5.10,5.36) -- (5.07,5.31) -- (5.05,5.26) -- (5.03,5.20);
\draw[] (5.03,5.20) -- (5.02,5.19) -- (5.02,5.18) -- (5.02,5.17) -- (5.02,5.16) -- (5.01,5.15) -- (5.01,5.14) -- (5.01,5.13) -- (5.01,5.12) -- (5.01,5.11) -- (5.00,5.10) -- (5.00,5.09) -- (5.00,5.08) -- (5.00,5.07) -- (5.00,5.06) -- (5.00,5.05) -- (5.00,5.04) -- (5.00,5.03) -- (5.00,5.02) -- (5.00,5.01) -- (5.00,5.00);
\draw[] (5.00,5.00) -- (5.00,4.99) -- (5.00,4.98) -- (5.00,4.97) -- (5.00,4.96) -- (5.01,4.95) -- (5.01,4.94) -- (5.01,4.93) -- (5.01,4.92) -- (5.01,4.91) -- (5.02,4.90) -- (5.02,4.89) -- (5.02,4.88) -- (5.03,4.87) -- (5.03,4.86) -- (5.03,4.85) -- (5.04,4.84) -- (5.04,4.83) -- (5.04,4.83) -- (5.05,4.82) -- (5.05,4.81);
\draw[] (5.05,4.81) -- (5.10,4.71) -- (5.15,4.62) -- (5.21,4.53) -- (5.28,4.45) -- (5.36,4.38) -- (5.45,4.31) -- (5.54,4.25) -- (5.63,4.19) -- (5.73,4.14) -- (5.84,4.09) -- (5.95,4.05) -- (6.06,4.02) -- (6.18,3.99) -- (6.29,3.97) -- (6.41,3.96) -- (6.53,3.95) -- (6.65,3.95) -- (6.77,3.96) -- (6.88,3.98) -- (7.00,4.00);
\draw[] (7.00,4.00) -- (7.07,4.02) -- (7.14,4.04) -- (7.20,4.06) -- (7.27,4.09) -- (7.33,4.11) -- (7.39,4.14) -- (7.45,4.18) -- (7.51,4.21) -- (7.57,4.25) -- (7.62,4.29) -- (7.67,4.33) -- (7.72,4.38) -- (7.76,4.42) -- (7.80,4.47) -- (7.84,4.52) -- (7.88,4.57) -- (7.91,4.63) -- (7.93,4.68) -- (7.96,4.74) -- (7.97,4.80);
\draw[] (7.97,4.80) -- (7.98,4.81) -- (7.98,4.82) -- (7.98,4.83) -- (7.98,4.84) -- (7.99,4.85) -- (7.99,4.86) -- (7.99,4.87) -- (7.99,4.88) -- (7.99,4.89) -- (7.99,4.90) -- (7.99,4.91) -- (8.00,4.92) -- (8.00,4.93) -- (8.00,4.94) -- (8.00,4.95) -- (8.00,4.96) -- (8.00,4.97) -- (8.00,4.98) -- (8.00,4.99) -- (8.00,5.00);
\draw[] (8.00,5.00) -- (8.00,5.01) -- (8.00,5.02) -- (8.00,5.03) -- (8.00,5.04) -- (8.00,5.05) -- (8.00,5.06) -- (8.00,5.07) -- (8.00,5.08) -- (7.99,5.09) -- (7.99,5.10) -- (7.99,5.11) -- (7.99,5.12) -- (7.99,5.13) -- (7.99,5.14) -- (7.99,5.15) -- (7.98,5.16) -- (7.98,5.17) -- (7.98,5.18) -- (7.98,5.19) -- (7.97,5.20);
\draw[] (7.97,5.20) -- (7.96,5.26) -- (7.93,5.31) -- (7.91,5.36) -- (7.88,5.41) -- (7.85,5.46) -- (7.81,5.50) -- (7.77,5.54) -- (7.72,5.58) -- (7.68,5.62) -- (7.63,5.66) -- (7.58,5.69) -- (7.52,5.73) -- (7.46,5.76) -- (7.40,5.80) -- (7.34,5.83) -- (7.28,5.86) -- (7.21,5.90) -- (7.14,5.93) -- (7.07,5.97) -- (7.00,6.00);
\draw[,] (8.00,8.00) -- (9.00,8.00);
\draw[,] (0.00,1.00) -- (2.00,1.00);
\draw[,] (2.00,10.00) -- (2.00,10.00);
\draw[,] (0.00,10.00) -- (2.00,10.00);
\draw[,] (9.00,1.00) -- (2.00,1.00);
\draw[,] (9.00,3.00) -- (2.00,3.00);
\draw[] (5.00,5.00) -- (4.95,5.00) -- (4.90,5.00) -- (4.85,5.00) -- (4.80,5.00) -- (4.75,5.00) -- (4.70,5.00) -- (4.65,5.00) -- (4.60,5.00) -- (4.55,5.00) -- (4.50,5.00) -- (4.45,5.00) -- (4.40,5.00) -- (4.35,5.00) -- (4.30,5.00) -- (4.25,5.00) -- (4.20,5.00) -- (4.15,5.00) -- (4.10,5.00) -- (4.05,5.00) -- (4.00,5.00);
\draw[] (4.00,5.00) -- (3.90,5.00) -- (3.80,5.00) -- (3.70,5.00) -- (3.60,5.00) -- (3.50,5.00) -- (3.40,5.00) -- (3.30,5.00) -- (3.20,5.00) -- (3.10,5.00) -- (3.00,5.00) -- (2.90,5.00) -- (2.80,5.00) -- (2.70,5.00) -- (2.60,5.00) -- (2.50,5.00) -- (2.40,5.00) -- (2.30,5.00) -- (2.20,5.00) -- (2.10,5.00) -- (2.00,5.00);
\draw[,] (8.00,5.00) -- (9.00,5.00);
\filldraw[,fill=white] (1.50,0.50) rectangle (2.50,11.50);
\draw (9.00,11.00) node{$\vdots$};
\draw (3.00,10.00) node{$\vdots$};
\draw (0.00,6.00) node{$\vdots$};
\draw (2.00,6.00) node{$\phi'$};
\draw (9.00,2.00) node{$\vdots$};
\end{tikzpicture}


==> bialg_nf_mu_mu_case2_3.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (10.5,14.5);
\draw[] (3.00,14.00) -- (3.33,14.07) -- (3.63,14.06) -- (3.91,14.00) -- (4.18,13.87) -- (4.42,13.70) -- (4.66,13.48) -- (4.88,13.22) -- (5.09,12.93) -- (5.30,12.62) -- (5.51,12.28) -- (5.72,11.92) -- (5.93,11.56) -- (6.14,11.19) -- (6.36,10.82) -- (6.59,10.46) -- (6.84,10.12) -- (7.10,9.80) -- (7.38,9.50) -- (7.68,9.23) -- (8.00,9.00);
\draw[] (8.00,9.00) -- (8.06,8.96) -- (8.12,8.93) -- (8.18,8.89) -- (8.24,8.86) -- (8.30,8.83) -- (8.36,8.79) -- (8.42,8.76) -- (8.48,8.72) -- (8.54,8.69) -- (8.59,8.65) -- (8.64,8.62) -- (8.69,8.58) -- (8.74,8.54) -- (8.79,8.50) -- (8.83,8.46) -- (8.86,8.41) -- (8.90,8.36) -- (8.93,8.31) -- (8.95,8.26) -- (8.97,8.20);
\draw[] (8.97,8.20) -- (8.98,8.19) -- (8.98,8.18) -- (8.98,8.17) -- (8.98,8.16) -- (8.99,8.15) -- (8.99,8.14) -- (8.99,8.13) -- (8.99,8.12) -- (8.99,8.11) -- (9.00,8.10) -- (9.00,8.09) -- (9.00,8.08) -- (9.00,8.07) -- (9.00,8.06) -- (9.00,8.05) -- (9.00,8.04) -- (9.00,8.03) -- (9.00,8.02) -- (9.00,8.01) -- (9.00,8.00);
\draw[] (9.00,8.00) -- (9.00,7.99) -- (9.00,7.98) -- (9.00,7.97) -- (9.00,7.96) -- (8.99,7.95) -- (8.99,7.94) -- (8.99,7.93) -- (8.99,7.92) -- (8.99,7.91) -- (8.98,7.90) -- (8.98,7.89) -- (8.98,7.88) -- (8.98,7.87) -- (8.97,7.86) -- (8.97,7.85) -- (8.97,7.84) -- (8.96,7.83) -- (8.96,7.82) -- (8.96,7.81) -- (8.96,7.81);
\draw[] (8.96,7.81) -- (8.91,7.68) -- (8.85,7.56) -- (8.79,7.45) -- (8.72,7.34) -- (8.65,7.23) -- (8.57,7.13) -- (8.49,7.03) -- (8.39,6.93) -- (8.30,6.84) -- (8.20,6.75) -- (8.09,6.67) -- (7.98,6.59) -- (7.87,6.50) -- (7.75,6.43) -- (7.64,6.35) -- (7.51,6.28) -- (7.39,6.21) -- (7.26,6.14) -- (7.13,6.07) -- (7.00,6.00);
\draw[] (7.00,6.00) -- (6.94,5.97) -- (6.87,5.94) -- (6.81,5.91) -- (6.75,5.87) -- (6.69,5.84) -- (6.63,5.81) -- (6.57,5.78) -- (6.51,5.74) -- (6.46,5.71) -- (6.40,5.67) -- (6.35,5.63) -- (6.30,5.59) -- (6.25,5.55) -- (6.21,5.51) -- (6.17,5.46) -- (6.13,5.41) -- (6.10,5.36) -- (6.07,5.31) -- (6.05,5.26) -- (6.03,5.20);
\draw[] (6.03,5.20) -- (6.02,5.19) -- (6.02,5.18) -- (6.02,5.17) -- (6.02,5.16) -- (6.01,5.15) -- (6.01,5.14) -- (6.01,5.13) -- (6.01,5.12) -- (6.01,5.11) -- (6.00,5.10) -- (6.00,5.09) -- (6.00,5.08) -- (6.00,5.07) -- (6.00,5.06) -- (6.00,5.05) -- (6.00,5.04) -- (6.00,5.03) -- (6.00,5.02) -- (6.00,5.01) -- (6.00,5.00);
\draw[] (6.00,5.00) -- (6.00,4.99) -- (6.00,4.98) -- (6.00,4.97) -- (6.00,4.96) -- (6.01,4.95) -- (6.01,4.94) -- (6.01,4.93) -- (6.01,4.92) -- (6.01,4.91) -- (6.02,4.90) -- (6.02,4.89) -- (6.02,4.88) -- (6.03,4.87) -- (6.03,4.86) -- (6.03,4.85) -- (6.04,4.84) -- (6.04,4.83) -- (6.04,4.83) -- (6.05,4.82) -- (6.05,4.81);
\draw[] (6.05,4.81) -- (6.10,4.71) -- (6.15,4.62) -- (6.21,4.53) -- (6.28,4.45) -- (6.36,4.38) -- (6.45,4.31) -- (6.54,4.25) -- (6.63,4.19) -- (6.73,4.14) -- (6.84,4.09) -- (6.95,4.05) -- (7.06,4.02) -- (7.17,3.99) -- (7.29,3.97) -- (7.41,3.96) -- (7.53,3.95) -- (7.65,3.95) -- (7.77,3.96) -- (7.88,3.98) -- (8.00,4.00);
\draw[] (8.00,4.00) -- (8.07,4.02) -- (8.14,4.04) -- (8.20,4.06) -- (8.27,4.09) -- (8.33,4.11) -- (8.39,4.14) -- (8.45,4.18) -- (8.51,4.21) -- (8.57,4.25) -- (8.62,4.29) -- (8.67,4.33) -- (8.72,4.38) -- (8.76,4.42) -- (8.80,4.47) -- (8.84,4.52) -- (8.88,4.57) -- (8.91,4.63) -- (8.93,4.68) -- (8.96,4.74) -- (8.97,4.80);
\draw[] (8.97,4.80) -- (8.98,4.81) -- (8.98,4.82) -- (8.98,4.83) -- (8.98,4.84) -- (8.99,4.85) -- (8.99,4.86) -- (8.99,4.87) -- (8.99,4.88) -- (8.99,4.89) -- (8.99,4.90) -- (8.99,4.91) -- (9.00,4.92) -- (9.00,4.93) -- (9.00,4.94) -- (9.00,4.95) -- (9.00,4.96) -- (9.00,4.97) -- (9.00,4.98) -- (9.00,4.99) -- (9.00,5.00);
\draw[] (9.00,5.00) -- (9.00,5.01) -- (9.00,5.02) -- (9.00,5.03) -- (9.00,5.04) -- (9.00,5.05) -- (9.00,5.06) -- (9.00,5.07) -- (9.00,5.08) -- (8.99,5.09) -- (8.99,5.10) -- (8.99,5.11) -- (8.99,5.12) -- (8.99,5.13) -- (8.99,5.14) -- (8.99,5.15) -- (8.98,5.16) -- (8.98,5.17) -- (8.98,5.18) -- (8.98,5.19) -- (8.97,5.20);
\draw[] (8.97,5.20) -- (8.95,5.26) -- (8.93,5.31) -- (8.90,5.36) -- (8.87,5.41) -- (8.83,5.46) -- (8.79,5.50) -- (8.75,5.55) -- (8.70,5.59) -- (8.65,5.63) -- (8.60,5.66) -- (8.54,5.70) -- (8.48,5.73) -- (8.43,5.77) -- (8.37,5.80) -- (8.31,5.83) -- (8.24,5.87) -- (8.18,5.90) -- (8.12,5.93) -- (8.06,5.97) -- (8.00,6.00);
\draw[] (8.00,6.00) -- (7.65,6.22) -- (7.32,6.47) -- (7.03,6.74) -- (6.77,7.03) -- (6.52,7.33) -- (6.30,7.65) -- (6.08,7.98) -- (5.88,8.31) -- (5.69,8.66) -- (5.50,9.00) -- (5.31,9.34) -- (5.12,9.69) -- (4.92,10.02) -- (4.71,10.35) -- (4.48,10.67) -- (4.23,10.97) -- (3.97,11.26) -- (3.68,11.53) -- (3.35,11.78) -- (3.00,12.00);
\draw[] (3.00,12.00) -- (2.94,12.03) -- (2.88,12.07) -- (2.82,12.10) -- (2.76,12.13) -- (2.69,12.17) -- (2.63,12.20) -- (2.57,12.23) -- (2.52,12.27) -- (2.46,12.30) -- (2.40,12.34) -- (2.35,12.37) -- (2.30,12.41) -- (2.25,12.45) -- (2.21,12.50) -- (2.17,12.54) -- (2.13,12.59) -- (2.10,12.64) -- (2.07,12.69) -- (2.04,12.74) -- (2.03,12.80);
\draw[] (2.03,12.80) -- (2.02,12.81) -- (2.02,12.82) -- (2.02,12.83) -- (2.02,12.84) -- (2.01,12.85) -- (2.01,12.86) -- (2.01,12.87) -- (2.01,12.88) -- (2.01,12.89) -- (2.01,12.90) -- (2.01,12.91) -- (2.00,12.92) -- (2.00,12.93) -- (2.00,12.94) -- (2.00,12.95) -- (2.00,12.96) -- (2.00,12.97) -- (2.00,12.98) -- (2.00,12.99) -- (2.00,13.00);
\draw[] (2.00,13.00) -- (2.00,13.01) -- (2.00,13.02) -- (2.00,13.03) -- (2.00,13.04) -- (2.00,13.05) -- (2.00,13.06) -- (2.00,13.07) -- (2.00,13.08) -- (2.01,13.09) -- (2.01,13.10) -- (2.01,13.11) -- (2.01,13.12) -- (2.01,13.13) -- (2.01,13.14) -- (2.01,13.15) -- (2.02,13.16) -- (2.02,13.17) -- (2.02,13.18) -- (2.02,13.19) -- (2.03,13.20);
\draw[] (2.03,13.20) -- (2.04,13.26) -- (2.07,13.32) -- (2.10,13.37) -- (2.13,13.42) -- (2.17,13.48) -- (2.21,13.53) -- (2.25,13.57) -- (2.30,13.62) -- (2.35,13.66) -- (2.40,13.70) -- (2.46,13.74) -- (2.51,13.78) -- (2.57,13.82) -- (2.63,13.85) -- (2.69,13.88) -- (2.75,13.91) -- (2.82,13.94) -- (2.88,13.96) -- (2.94,13.98) -- (3.00,14.00);
\draw[] (2.00,13.00) -- (1.94,12.97) -- (1.87,12.94) -- (1.81,12.91) -- (1.75,12.88) -- (1.68,12.85) -- (1.62,12.81) -- (1.56,12.78) -- (1.51,12.75) -- (1.45,12.71) -- (1.40,12.67) -- (1.35,12.63) -- (1.30,12.59) -- (1.25,12.55) -- (1.21,12.51) -- (1.17,12.46) -- (1.13,12.42) -- (1.10,12.37) -- (1.07,12.31) -- (1.05,12.26) -- (1.03,12.20);
\draw[] (1.03,12.20) -- (1.02,12.19) -- (1.02,12.18) -- (1.02,12.17) -- (1.02,12.16) -- (1.01,12.15) -- (1.01,12.14) -- (1.01,12.13) -- (1.01,12.12) -- (1.01,12.11) -- (1.00,12.10) -- (1.00,12.09) -- (1.00,12.08) -- (1.00,12.07) -- (1.00,12.06) -- (1.00,12.05) -- (1.00,12.04) -- (1.00,12.03) -- (1.00,12.02) -- (1.00,12.01) -- (1.00,12.00);
\draw[] (1.00,12.00) -- (1.00,11.99) -- (1.00,11.98) -- (1.00,11.97) -- (1.00,11.96) -- (1.01,11.95) -- (1.01,11.94) -- (1.01,11.93) -- (1.01,11.92) -- (1.01,11.91) -- (1.02,11.90) -- (1.02,11.89) -- (1.02,11.88) -- (1.03,11.87) -- (1.03,11.86) -- (1.03,11.85) -- (1.04,11.84) -- (1.04,11.83) -- (1.04,11.82) -- (1.05,11.82) -- (1.05,11.81);
\draw[] (1.05,11.81) -- (1.10,11.71) -- (1.15,11.63) -- (1.21,11.55) -- (1.28,11.48) -- (1.35,11.42) -- (1.43,11.37) -- (1.52,11.31) -- (1.61,11.27) -- (1.71,11.23) -- (1.81,11.19) -- (1.92,11.16) -- (2.03,11.14) -- (2.14,11.11) -- (2.26,11.09) -- (2.38,11.07) -- (2.50,11.05) -- (2.62,11.04) -- (2.75,11.03) -- (2.87,11.01) -- (3.00,11.00);
\draw[,] (1.00,12.00) -- (0.00,12.00);
\draw[] (3.00,11.00) -- (3.05,10.99) -- (3.11,10.98) -- (3.16,10.97) -- (3.21,10.97) -- (3.27,10.96) -- (3.32,10.95) -- (3.37,10.94) -- (3.43,10.94) -- (3.48,10.93) -- (3.53,10.93) -- (3.58,10.93) -- (3.63,10.93) -- (3.68,10.93) -- (3.73,10.93) -- (3.77,10.94) -- (3.82,10.95) -- (3.87,10.96) -- (3.91,10.97) -- (3.96,10.98) -- (4.00,11.00);
\draw[] (4.00,11.00) -- (4.06,11.03) -- (4.12,11.06) -- (4.17,11.10) -- (4.22,11.14) -- (4.28,11.19) -- (4.33,11.24) -- (4.38,11.29) -- (4.42,11.34) -- (4.47,11.40) -- (4.52,11.45) -- (4.57,11.51) -- (4.61,11.57) -- (4.66,11.63) -- (4.71,11.69) -- (4.75,11.74) -- (4.80,11.80) -- (4.85,11.85) -- (4.90,11.91) -- (4.95,11.95) -- (5.00,12.00);
\draw[] (5.00,12.00) -- (5.11,12.09) -- (5.24,12.15) -- (5.36,12.21) -- (5.50,12.25) -- (5.63,12.28) -- (5.78,12.30) -- (5.92,12.31) -- (6.07,12.31) -- (6.22,12.30) -- (6.38,12.29) -- (6.54,12.27) -- (6.70,12.24) -- (6.86,12.21) -- (7.02,12.18) -- (7.19,12.15) -- (7.35,12.12) -- (7.52,12.08) -- (7.68,12.05) -- (7.84,12.02) -- (8.00,12.00);
\draw[] (8.00,12.00) -- (8.11,11.99) -- (8.21,11.98) -- (8.31,11.97) -- (8.42,11.96) -- (8.52,11.95) -- (8.62,11.95) -- (8.72,11.95) -- (8.82,11.94) -- (8.92,11.94) -- (9.02,11.95) -- (9.12,11.95) -- (9.22,11.95) -- (9.32,11.96) -- (9.42,11.96) -- (9.51,11.97) -- (9.61,11.97) -- (9.71,11.98) -- (9.81,11.99) -- (9.90,11.99) -- (10.00,12.00);
\draw[] (3.00,9.00) -- (3.05,8.99) -- (3.11,8.98) -- (3.16,8.97) -- (3.21,8.97) -- (3.27,8.96) -- (3.32,8.95) -- (3.37,8.94) -- (3.43,8.94) -- (3.48,8.93) -- (3.53,8.93) -- (3.58,8.93) -- (3.63,8.93) -- (3.68,8.93) -- (3.73,8.93) -- (3.77,8.94) -- (3.82,8.95) -- (3.87,8.96) -- (3.91,8.97) -- (3.96,8.98) -- (4.00,9.00);
\draw[] (4.00,9.00) -- (4.06,9.03) -- (4.12,9.06) -- (4.17,9.10) -- (4.22,9.14) -- (4.28,9.19) -- (4.33,9.24) -- (4.38,9.29) -- (4.42,9.34) -- (4.47,9.40) -- (4.52,9.45) -- (4.57,9.51) -- (4.61,9.57) -- (4.66,9.63) -- (4.71,9.69) -- (4.75,9.74) -- (4.80,9.80) -- (4.85,9.85) -- (4.90,9.91) -- (4.95,9.95) -- (5.00,10.00);
\draw[] (5.00,10.00) -- (5.11,10.09) -- (5.24,10.15) -- (5.36,10.21) -- (5.50,10.25) -- (5.63,10.28) -- (5.78,10.30) -- (5.92,10.31) -- (6.07,10.31) -- (6.22,10.30) -- (6.38,10.29) -- (6.54,10.27) -- (6.70,10.24) -- (6.86,10.21) -- (7.02,10.18) -- (7.19,10.15) -- (7.35,10.12) -- (7.52,10.08) -- (7.68,10.05) -- (7.84,10.02) -- (8.00,10.00);
\draw[] (8.00,10.00) -- (8.11,9.99) -- (8.21,9.98) -- (8.31,9.97) -- (8.42,9.96) -- (8.52,9.95) -- (8.62,9.95) -- (8.72,9.95) -- (8.82,9.94) -- (8.92,9.94) -- (9.02,9.95) -- (9.12,9.95) -- (9.22,9.95) -- (9.32,9.96) -- (9.42,9.96) -- (9.51,9.97) -- (9.61,9.97) -- (9.71,9.98) -- (9.81,9.99) -- (9.90,9.99) -- (10.00,10.00);
\draw[,] (9.00,8.00) -- (10.00,8.00);
\draw[,] (0.00,1.00) -- (3.00,1.00);
\draw[,] (3.00,10.00) -- (3.00,10.00);
\draw[,] (0.00,10.00) -- (3.00,10.00);
\draw[,] (10.00,1.00) -- (3.00,1.00);
\draw[,] (10.00,3.00) -- (3.00,3.00);
\draw[] (6.00,5.00) -- (5.95,5.00) -- (5.90,5.00) -- (5.85,5.00) -- (5.80,5.00) -- (5.75,5.00) -- (5.70,5.00) -- (5.65,5.00) -- (5.60,5.00) -- (5.55,5.00) -- (5.50,5.00) -- (5.45,5.00) -- (5.40,5.00) -- (5.35,5.00) -- (5.30,5.00) -- (5.25,5.00) -- (5.20,5.00) -- (5.15,5.00) -- (5.10,5.00) -- (5.05,5.00) -- (5.00,5.00);
\draw[] (5.00,5.00) -- (4.90,5.00) -- (4.80,5.00) -- (4.70,5.00) -- (4.60,5.00) -- (4.50,5.00) -- (4.40,5.00) -- (4.30,5.00) -- (4.20,5.00) -- (4.10,5.00) -- (4.00,5.00) -- (3.90,5.00) -- (3.80,5.00) -- (3.70,5.00) -- (3.60,5.00) -- (3.50,5.00) -- (3.40,5.00) -- (3.30,5.00) -- (3.20,5.00) -- (3.10,5.00) -- (3.00,5.00);
\draw[,] (9.00,5.00) -- (10.00,5.00);
\filldraw[,fill=white] (2.50,0.50) rectangle (3.50,11.50);
\draw (10.00,11.00) node{$\vdots$};
\draw (4.00,10.00) node{$\vdots$};
\draw (0.00,6.00) node{$\vdots$};
\draw (3.00,6.00) node{$\phi'$};
\draw (9.00,2.00) node{$\vdots$};
\end{tikzpicture}


==> bialg_nf_mu_mu_case2_4.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (10.5,14.5);
\draw[] (2.00,12.00) -- (1.94,12.03) -- (1.87,12.06) -- (1.81,12.09) -- (1.75,12.12) -- (1.68,12.15) -- (1.62,12.19) -- (1.56,12.22) -- (1.51,12.25) -- (1.45,12.29) -- (1.40,12.33) -- (1.35,12.36) -- (1.30,12.40) -- (1.25,12.45) -- (1.21,12.49) -- (1.17,12.54) -- (1.13,12.58) -- (1.10,12.63) -- (1.07,12.69) -- (1.05,12.74) -- (1.03,12.80);
\draw[] (1.03,12.80) -- (1.02,12.81) -- (1.02,12.82) -- (1.02,12.83) -- (1.02,12.84) -- (1.01,12.85) -- (1.01,12.86) -- (1.01,12.87) -- (1.01,12.88) -- (1.01,12.89) -- (1.00,12.90) -- (1.00,12.91) -- (1.00,12.92) -- (1.00,12.93) -- (1.00,12.94) -- (1.00,12.95) -- (1.00,12.96) -- (1.00,12.97) -- (1.00,12.98) -- (1.00,12.99) -- (1.00,13.00);
\draw[] (1.00,13.00) -- (1.00,13.01) -- (1.00,13.02) -- (1.00,13.03) -- (1.00,13.04) -- (1.01,13.05) -- (1.01,13.06) -- (1.01,13.07) -- (1.01,13.08) -- (1.01,13.09) -- (1.02,13.10) -- (1.02,13.11) -- (1.02,13.12) -- (1.03,13.13) -- (1.03,13.14) -- (1.03,13.15) -- (1.04,13.16) -- (1.04,13.17) -- (1.04,13.17) -- (1.05,13.18) -- (1.05,13.19);
\draw[] (1.05,13.19) -- (1.10,13.29) -- (1.15,13.38) -- (1.22,13.46) -- (1.29,13.53) -- (1.37,13.60) -- (1.45,13.67) -- (1.54,13.72) -- (1.64,13.78) -- (1.74,13.82) -- (1.85,13.86) -- (1.96,13.90) -- (2.07,13.93) -- (2.19,13.96) -- (2.30,13.98) -- (2.42,13.99) -- (2.54,14.00) -- (2.66,14.01) -- (2.77,14.01) -- (2.89,14.01) -- (3.00,14.00);
\draw[] (3.00,14.00) -- (3.36,13.94) -- (3.68,13.84) -- (3.98,13.70) -- (4.26,13.52) -- (4.52,13.31) -- (4.76,13.07) -- (4.98,12.81) -- (5.19,12.53) -- (5.40,12.23) -- (5.60,11.92) -- (5.80,11.59) -- (6.00,11.27) -- (6.20,10.94) -- (6.41,10.62) -- (6.63,10.31) -- (6.87,10.01) -- (7.12,9.72) -- (7.39,9.46) -- (7.68,9.21) -- (8.00,9.00);
\draw[] (8.00,9.00) -- (8.06,8.97) -- (8.12,8.93) -- (8.18,8.90) -- (8.24,8.86) -- (8.30,8.83) -- (8.36,8.80) -- (8.42,8.76) -- (8.48,8.73) -- (8.54,8.70) -- (8.59,8.66) -- (8.64,8.62) -- (8.69,8.58) -- (8.74,8.54) -- (8.79,8.50) -- (8.83,8.46) -- (8.86,8.41) -- (8.90,8.36) -- (8.93,8.31) -- (8.95,8.26) -- (8.97,8.20);
\draw[] (8.97,8.20) -- (8.98,8.19) -- (8.98,8.18) -- (8.98,8.17) -- (8.98,8.16) -- (8.99,8.15) -- (8.99,8.14) -- (8.99,8.13) -- (8.99,8.12) -- (8.99,8.11) -- (9.00,8.10) -- (9.00,8.09) -- (9.00,8.08) -- (9.00,8.07) -- (9.00,8.06) -- (9.00,8.05) -- (9.00,8.04) -- (9.00,8.03) -- (9.00,8.02) -- (9.00,8.01) -- (9.00,8.00);
\draw[] (9.00,8.00) -- (9.00,7.99) -- (9.00,7.98) -- (9.00,7.97) -- (9.00,7.96) -- (8.99,7.95) -- (8.99,7.94) -- (8.99,7.93) -- (8.99,7.92) -- (8.99,7.91) -- (8.98,7.90) -- (8.98,7.89) -- (8.98,7.88) -- (8.98,7.87) -- (8.97,7.86) -- (8.97,7.85) -- (8.97,7.84) -- (8.96,7.83) -- (8.96,7.82) -- (8.96,7.81) -- (8.96,7.81);
\draw[] (8.96,7.81) -- (8.91,7.68) -- (8.85,7.56) -- (8.79,7.45) -- (8.72,7.34) -- (8.65,7.23) -- (8.57,7.13) -- (8.49,7.03) -- (8.39,6.93) -- (8.30,6.84) -- (8.20,6.75) -- (8.09,6.67) -- (7.98,6.58) -- (7.87,6.50) -- (7.75,6.43) -- (7.64,6.35) -- (7.51,6.28) -- (7.39,6.21) -- (7.26,6.14) -- (7.13,6.07) -- (7.00,6.00);
\draw[] (7.00,6.00) -- (6.94,5.97) -- (6.87,5.94) -- (6.81,5.91) -- (6.75,5.87) -- (6.69,5.84) -- (6.63,5.81) -- (6.57,5.78) -- (6.51,5.74) -- (6.46,5.71) -- (6.40,5.67) -- (6.35,5.63) -- (6.30,5.59) -- (6.25,5.55) -- (6.21,5.51) -- (6.17,5.46) -- (6.13,5.41) -- (6.10,5.36) -- (6.07,5.31) -- (6.05,5.26) -- (6.03,5.20);
\draw[] (6.03,5.20) -- (6.02,5.19) -- (6.02,5.18) -- (6.02,5.17) -- (6.02,5.16) -- (6.01,5.15) -- (6.01,5.14) -- (6.01,5.13) -- (6.01,5.12) -- (6.01,5.11) -- (6.00,5.10) -- (6.00,5.09) -- (6.00,5.08) -- (6.00,5.07) -- (6.00,5.06) -- (6.00,5.05) -- (6.00,5.04) -- (6.00,5.03) -- (6.00,5.02) -- (6.00,5.01) -- (6.00,5.00);
\draw[] (6.00,5.00) -- (6.00,4.99) -- (6.00,4.98) -- (6.00,4.97) -- (6.00,4.96) -- (6.01,4.95) -- (6.01,4.94) -- (6.01,4.93) -- (6.01,4.92) -- (6.01,4.91) -- (6.02,4.90) -- (6.02,4.89) -- (6.02,4.88) -- (6.03,4.87) -- (6.03,4.86) -- (6.03,4.85) -- (6.04,4.84) -- (6.04,4.83) -- (6.04,4.83) -- (6.05,4.82) -- (6.05,4.81);
\draw[] (6.05,4.81) -- (6.10,4.71) -- (6.15,4.62) -- (6.21,4.53) -- (6.28,4.45) -- (6.36,4.38) -- (6.45,4.31) -- (6.54,4.25) -- (6.63,4.19) -- (6.73,4.14) -- (6.84,4.09) -- (6.95,4.05) -- (7.06,4.02) -- (7.17,3.99) -- (7.29,3.97) -- (7.41,3.96) -- (7.53,3.95) -- (7.65,3.95) -- (7.77,3.96) -- (7.88,3.98) -- (8.00,4.00);
\draw[] (8.00,4.00) -- (8.07,4.02) -- (8.14,4.04) -- (8.20,4.06) -- (8.27,4.09) -- (8.33,4.11) -- (8.39,4.14) -- (8.45,4.18) -- (8.51,4.21) -- (8.57,4.25) -- (8.62,4.29) -- (8.67,4.33) -- (8.72,4.38) -- (8.76,4.42) -- (8.80,4.47) -- (8.84,4.52) -- (8.88,4.57) -- (8.91,4.63) -- (8.93,4.68) -- (8.96,4.74) -- (8.97,4.80);
\draw[] (8.97,4.80) -- (8.98,4.81) -- (8.98,4.82) -- (8.98,4.83) -- (8.98,4.84) -- (8.99,4.85) -- (8.99,4.86) -- (8.99,4.87) -- (8.99,4.88) -- (8.99,4.89) -- (8.99,4.90) -- (8.99,4.91) -- (9.00,4.92) -- (9.00,4.93) -- (9.00,4.94) -- (9.00,4.95) -- (9.00,4.96) -- (9.00,4.97) -- (9.00,4.98) -- (9.00,4.99) -- (9.00,5.00);
\draw[] (9.00,5.00) -- (9.00,5.01) -- (9.00,5.02) -- (9.00,5.03) -- (9.00,5.04) -- (9.00,5.05) -- (9.00,5.06) -- (9.00,5.07) -- (9.00,5.08) -- (8.99,5.09) -- (8.99,5.10) -- (8.99,5.11) -- (8.99,5.12) -- (8.99,5.13) -- (8.99,5.14) -- (8.99,5.15) -- (8.98,5.16) -- (8.98,5.17) -- (8.98,5.18) -- (8.98,5.19) -- (8.97,5.20);
\draw[] (8.97,5.20) -- (8.95,5.26) -- (8.93,5.31) -- (8.90,5.36) -- (8.87,5.41) -- (8.83,5.45) -- (8.79,5.50) -- (8.75,5.54) -- (8.70,5.58) -- (8.65,5.62) -- (8.59,5.65) -- (8.54,5.69) -- (8.48,5.72) -- (8.42,5.76) -- (8.37,5.79) -- (8.30,5.82) -- (8.24,5.86) -- (8.18,5.89) -- (8.12,5.93) -- (8.06,5.96) -- (8.00,6.00);
\draw[] (8.00,6.00) -- (7.62,6.29) -- (7.27,6.64) -- (6.97,7.03) -- (6.70,7.47) -- (6.46,7.94) -- (6.24,8.43) -- (6.04,8.94) -- (5.85,9.45) -- (5.67,9.96) -- (5.50,10.46) -- (5.33,10.94) -- (5.15,11.40) -- (4.96,11.81) -- (4.76,12.19) -- (4.54,12.51) -- (4.30,12.76) -- (4.03,12.95) -- (3.73,13.06) -- (3.38,13.08) -- (3.00,13.00);
\draw[] (3.00,13.00) -- (2.94,12.98) -- (2.88,12.96) -- (2.82,12.93) -- (2.76,12.91) -- (2.70,12.88) -- (2.63,12.85) -- (2.58,12.82) -- (2.52,12.78) -- (2.46,12.74) -- (2.40,12.70) -- (2.35,12.66) -- (2.30,12.62) -- (2.25,12.57) -- (2.21,12.53) -- (2.17,12.48) -- (2.13,12.42) -- (2.10,12.37) -- (2.07,12.32) -- (2.05,12.26) -- (2.03,12.20);
\draw[] (2.03,12.20) -- (2.02,12.19) -- (2.02,12.18) -- (2.02,12.17) -- (2.02,12.16) -- (2.01,12.15) -- (2.01,12.14) -- (2.01,12.13) -- (2.01,12.12) -- (2.01,12.11) -- (2.01,12.10) -- (2.01,12.09) -- (2.00,12.08) -- (2.00,12.07) -- (2.00,12.06) -- (2.00,12.05) -- (2.00,12.04) -- (2.00,12.03) -- (2.00,12.02) -- (2.00,12.01) -- (2.00,12.00);
\draw[] (2.00,12.00) -- (2.00,11.99) -- (2.00,11.98) -- (2.00,11.97) -- (2.00,11.96) -- (2.00,11.95) -- (2.00,11.94) -- (2.00,11.93) -- (2.00,11.92) -- (2.01,11.91) -- (2.01,11.90) -- (2.01,11.89) -- (2.01,11.88) -- (2.01,11.87) -- (2.01,11.86) -- (2.01,11.85) -- (2.02,11.84) -- (2.02,11.83) -- (2.02,11.82) -- (2.02,11.81) -- (2.03,11.80);
\draw[] (2.03,11.80) -- (2.04,11.74) -- (2.07,11.69) -- (2.09,11.64) -- (2.13,11.59) -- (2.16,11.54) -- (2.20,11.49) -- (2.24,11.45) -- (2.29,11.41) -- (2.34,11.37) -- (2.39,11.33) -- (2.44,11.29) -- (2.50,11.26) -- (2.56,11.22) -- (2.62,11.19) -- (2.68,11.15) -- (2.74,11.12) -- (2.81,11.09) -- (2.87,11.06) -- (2.94,11.03) -- (3.00,11.00);
\draw[,] (1.00,13.00) -- (0.00,13.00);
\draw[] (3.00,11.00) -- (3.05,10.99) -- (3.11,10.98) -- (3.16,10.97) -- (3.21,10.97) -- (3.27,10.96) -- (3.32,10.95) -- (3.37,10.94) -- (3.43,10.94) -- (3.48,10.93) -- (3.53,10.93) -- (3.58,10.93) -- (3.63,10.93) -- (3.68,10.93) -- (3.73,10.93) -- (3.77,10.94) -- (3.82,10.95) -- (3.87,10.96) -- (3.91,10.97) -- (3.96,10.98) -- (4.00,11.00);
\draw[] (4.00,11.00) -- (4.06,11.03) -- (4.12,11.06) -- (4.17,11.10) -- (4.22,11.14) -- (4.28,11.19) -- (4.33,11.24) -- (4.38,11.29) -- (4.42,11.34) -- (4.47,11.40) -- (4.52,11.45) -- (4.57,11.51) -- (4.61,11.57) -- (4.66,11.63) -- (4.71,11.69) -- (4.75,11.74) -- (4.80,11.80) -- (4.85,11.85) -- (4.90,11.91) -- (4.95,11.95) -- (5.00,12.00);
\draw[] (5.00,12.00) -- (5.11,12.09) -- (5.24,12.15) -- (5.36,12.21) -- (5.50,12.25) -- (5.63,12.28) -- (5.78,12.30) -- (5.92,12.31) -- (6.07,12.31) -- (6.22,12.30) -- (6.38,12.29) -- (6.54,12.27) -- (6.70,12.24) -- (6.86,12.21) -- (7.02,12.18) -- (7.19,12.15) -- (7.35,12.12) -- (7.52,12.08) -- (7.68,12.05) -- (7.84,12.02) -- (8.00,12.00);
\draw[] (8.00,12.00) -- (8.11,11.99) -- (8.21,11.98) -- (8.31,11.97) -- (8.42,11.96) -- (8.52,11.95) -- (8.62,11.95) -- (8.72,11.95) -- (8.82,11.94) -- (8.92,11.94) -- (9.02,11.95) -- (9.12,11.95) -- (9.22,11.95) -- (9.32,11.96) -- (9.42,11.96) -- (9.51,11.97) -- (9.61,11.97) -- (9.71,11.98) -- (9.81,11.99) -- (9.90,11.99) -- (10.00,12.00);
\draw[] (3.00,9.00) -- (3.05,8.99) -- (3.11,8.98) -- (3.16,8.97) -- (3.21,8.97) -- (3.27,8.96) -- (3.32,8.95) -- (3.37,8.94) -- (3.43,8.94) -- (3.48,8.93) -- (3.53,8.93) -- (3.58,8.93) -- (3.63,8.93) -- (3.68,8.93) -- (3.73,8.93) -- (3.77,8.94) -- (3.82,8.95) -- (3.87,8.96) -- (3.91,8.97) -- (3.96,8.98) -- (4.00,9.00);
\draw[] (4.00,9.00) -- (4.06,9.03) -- (4.12,9.06) -- (4.17,9.10) -- (4.22,9.14) -- (4.28,9.19) -- (4.33,9.24) -- (4.38,9.29) -- (4.42,9.34) -- (4.47,9.40) -- (4.52,9.45) -- (4.57,9.51) -- (4.61,9.57) -- (4.66,9.63) -- (4.71,9.69) -- (4.75,9.74) -- (4.80,9.80) -- (4.85,9.85) -- (4.90,9.91) -- (4.95,9.95) -- (5.00,10.00);
\draw[] (5.00,10.00) -- (5.11,10.09) -- (5.24,10.15) -- (5.36,10.21) -- (5.50,10.25) -- (5.63,10.28) -- (5.78,10.30) -- (5.92,10.31) -- (6.07,10.31) -- (6.22,10.30) -- (6.38,10.29) -- (6.54,10.27) -- (6.70,10.24) -- (6.86,10.21) -- (7.02,10.18) -- (7.19,10.15) -- (7.35,10.12) -- (7.52,10.08) -- (7.68,10.05) -- (7.84,10.02) -- (8.00,10.00);
\draw[] (8.00,10.00) -- (8.11,9.99) -- (8.21,9.98) -- (8.31,9.97) -- (8.42,9.96) -- (8.52,9.95) -- (8.62,9.95) -- (8.72,9.95) -- (8.82,9.94) -- (8.92,9.94) -- (9.02,9.95) -- (9.12,9.95) -- (9.22,9.95) -- (9.32,9.96) -- (9.42,9.96) -- (9.51,9.97) -- (9.61,9.97) -- (9.71,9.98) -- (9.81,9.99) -- (9.90,9.99) -- (10.00,10.00);
\draw[,] (9.00,8.00) -- (10.00,8.00);
\draw[,] (0.00,1.00) -- (3.00,1.00);
\draw[,] (3.00,10.00) -- (3.00,10.00);
\draw[,] (0.00,10.00) -- (3.00,10.00);
\draw[,] (10.00,1.00) -- (3.00,1.00);
\draw[,] (10.00,3.00) -- (3.00,3.00);
\draw[] (6.00,5.00) -- (5.95,5.00) -- (5.90,5.00) -- (5.85,5.00) -- (5.80,5.00) -- (5.75,5.00) -- (5.70,5.00) -- (5.65,5.00) -- (5.60,5.00) -- (5.55,5.00) -- (5.50,5.00) -- (5.45,5.00) -- (5.40,5.00) -- (5.35,5.00) -- (5.30,5.00) -- (5.25,5.00) -- (5.20,5.00) -- (5.15,5.00) -- (5.10,5.00) -- (5.05,5.00) -- (5.00,5.00);
\draw[] (5.00,5.00) -- (4.90,5.00) -- (4.80,5.00) -- (4.70,5.00) -- (4.60,5.00) -- (4.50,5.00) -- (4.40,5.00) -- (4.30,5.00) -- (4.20,5.00) -- (4.10,5.00) -- (4.00,5.00) -- (3.90,5.00) -- (3.80,5.00) -- (3.70,5.00) -- (3.60,5.00) -- (3.50,5.00) -- (3.40,5.00) -- (3.30,5.00) -- (3.20,5.00) -- (3.10,5.00) -- (3.00,5.00);
\draw[,] (9.00,5.00) -- (10.00,5.00);
\filldraw[,fill=white] (2.50,0.50) rectangle (3.50,11.50);
\draw (10.00,11.00) node{$\vdots$};
\draw (4.00,10.00) node{$\vdots$};
\draw (0.00,6.00) node{$\vdots$};
\draw (3.00,6.00) node{$\phi'$};
\draw (9.00,2.00) node{$\vdots$};
\end{tikzpicture}


==> bialg_nf_mu_mu_case3_1.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,16.5);
\draw[] (2.00,14.00) -- (2.00,14.00) -- (2.00,14.00) -- (2.00,14.00) -- (2.00,14.00) -- (2.00,14.00) -- (2.00,14.00) -- (2.00,14.00) -- (2.00,14.00) -- (2.00,14.00) -- (2.00,14.00) -- (2.00,14.00) -- (2.00,14.00) -- (2.00,14.00) -- (2.00,14.00) -- (2.00,14.00) -- (2.00,14.00) -- (2.00,14.00) -- (2.00,14.00) -- (2.00,14.00) -- (2.00,14.00);
\draw[] (2.00,14.00) -- (1.94,14.00) -- (1.87,14.01) -- (1.81,14.02) -- (1.75,14.04) -- (1.69,14.07) -- (1.63,14.09) -- (1.57,14.13) -- (1.51,14.16) -- (1.45,14.20) -- (1.40,14.25) -- (1.35,14.29) -- (1.30,14.34) -- (1.25,14.39) -- (1.21,14.45) -- (1.17,14.50) -- (1.13,14.56) -- (1.10,14.62) -- (1.07,14.68) -- (1.05,14.74) -- (1.03,14.80);
\draw[] (1.03,14.80) -- (1.02,14.81) -- (1.02,14.82) -- (1.02,14.83) -- (1.02,14.84) -- (1.01,14.85) -- (1.01,14.86) -- (1.01,14.87) -- (1.01,14.88) -- (1.01,14.89) -- (1.00,14.90) -- (1.00,14.91) -- (1.00,14.92) -- (1.00,14.93) -- (1.00,14.94) -- (1.00,14.95) -- (1.00,14.96) -- (1.00,14.97) -- (1.00,14.98) -- (1.00,14.99) -- (1.00,15.00);
\draw[] (1.00,15.00) -- (1.00,15.01) -- (1.00,15.02) -- (1.00,15.03) -- (1.00,15.04) -- (1.01,15.05) -- (1.01,15.06) -- (1.01,15.07) -- (1.01,15.08) -- (1.01,15.09) -- (1.02,15.10) -- (1.02,15.11) -- (1.02,15.12) -- (1.03,15.13) -- (1.03,15.14) -- (1.03,15.15) -- (1.04,15.16) -- (1.04,15.17) -- (1.04,15.17) -- (1.05,15.18) -- (1.05,15.19);
\draw[] (1.05,15.19) -- (1.10,15.29) -- (1.16,15.38) -- (1.23,15.47) -- (1.31,15.55) -- (1.40,15.63) -- (1.49,15.70) -- (1.60,15.77) -- (1.70,15.82) -- (1.81,15.88) -- (1.93,15.93) -- (2.04,15.97) -- (2.16,16.00) -- (2.28,16.03) -- (2.39,16.05) -- (2.51,16.06) -- (2.62,16.06) -- (2.72,16.06) -- (2.82,16.05) -- (2.91,16.03) -- (3.00,16.00);
\draw[] (3.00,16.00) -- (3.14,15.92) -- (3.26,15.81) -- (3.35,15.67) -- (3.41,15.51) -- (3.46,15.33) -- (3.48,15.13) -- (3.50,14.91) -- (3.51,14.68) -- (3.50,14.44) -- (3.50,14.19) -- (3.50,13.94) -- (3.49,13.69) -- (3.50,13.44) -- (3.52,13.20) -- (3.54,12.96) -- (3.59,12.73) -- (3.65,12.52) -- (3.74,12.33) -- (3.86,12.15) -- (4.00,12.00);
\draw[] (4.00,12.00) -- (4.05,11.96) -- (4.10,11.92) -- (4.16,11.88) -- (4.22,11.84) -- (4.27,11.81) -- (4.33,11.77) -- (4.39,11.74) -- (4.45,11.71) -- (4.51,11.67) -- (4.57,11.64) -- (4.62,11.60) -- (4.68,11.57) -- (4.73,11.53) -- (4.77,11.49) -- (4.82,11.45) -- (4.86,11.40) -- (4.90,11.36) -- (4.93,11.31) -- (4.95,11.25) -- (4.97,11.20);
\draw[] (4.97,11.20) -- (4.98,11.19) -- (4.98,11.18) -- (4.98,11.17) -- (4.98,11.16) -- (4.99,11.15) -- (4.99,11.14) -- (4.99,11.13) -- (4.99,11.12) -- (4.99,11.11) -- (4.99,11.10) -- (5.00,11.09) -- (5.00,11.08) -- (5.00,11.07) -- (5.00,11.06) -- (5.00,11.05) -- (5.00,11.04) -- (5.00,11.03) -- (5.00,11.02) -- (5.00,11.01) -- (5.00,11.00);
\draw[] (5.00,11.00) -- (5.00,10.99) -- (5.00,10.98) -- (5.00,10.97) -- (5.00,10.96) -- (5.00,10.95) -- (5.00,10.94) -- (5.00,10.93) -- (5.00,10.92) -- (4.99,10.91) -- (4.99,10.90) -- (4.99,10.89) -- (4.99,10.88) -- (4.99,10.87) -- (4.99,10.86) -- (4.99,10.85) -- (4.98,10.84) -- (4.98,10.83) -- (4.98,10.82) -- (4.98,10.81) -- (4.97,10.80);
\draw[] (4.97,10.80) -- (4.96,10.74) -- (4.93,10.69) -- (4.90,10.63) -- (4.87,10.58) -- (4.84,10.53) -- (4.80,10.48) -- (4.75,10.43) -- (4.71,10.39) -- (4.66,10.34) -- (4.61,10.30) -- (4.55,10.26) -- (4.50,10.23) -- (4.44,10.19) -- (4.38,10.16) -- (4.32,10.13) -- (4.26,10.10) -- (4.19,10.07) -- (4.13,10.04) -- (4.06,10.02) -- (4.00,10.00);
\draw[] (4.00,10.00) -- (3.90,9.97) -- (3.80,9.94) -- (3.69,9.92) -- (3.59,9.91) -- (3.49,9.89) -- (3.39,9.88) -- (3.29,9.88) -- (3.19,9.88) -- (3.09,9.88) -- (2.99,9.88) -- (2.89,9.88) -- (2.79,9.89) -- (2.69,9.90) -- (2.59,9.91) -- (2.50,9.92) -- (2.40,9.94) -- (2.30,9.95) -- (2.20,9.97) -- (2.10,9.98) -- (2.00,10.00);
\draw[,] (1.00,15.00) -- (0.00,15.00);
\draw[] (2.00,14.00) -- (2.05,13.99) -- (2.11,13.98) -- (2.16,13.97) -- (2.21,13.96) -- (2.27,13.96) -- (2.32,13.95) -- (2.37,13.94) -- (2.43,13.94) -- (2.48,13.93) -- (2.53,13.93) -- (2.58,13.93) -- (2.63,13.93) -- (2.68,13.93) -- (2.73,13.93) -- (2.78,13.94) -- (2.82,13.95) -- (2.87,13.96) -- (2.91,13.97) -- (2.96,13.98) -- (3.00,14.00);
\draw[] (3.00,14.00) -- (3.06,14.03) -- (3.11,14.06) -- (3.17,14.10) -- (3.22,14.15) -- (3.27,14.19) -- (3.32,14.24) -- (3.37,14.30) -- (3.42,14.35) -- (3.47,14.41) -- (3.51,14.47) -- (3.56,14.52) -- (3.61,14.58) -- (3.65,14.64) -- (3.70,14.70) -- (3.75,14.76) -- (3.80,14.81) -- (3.85,14.86) -- (3.90,14.91) -- (3.95,14.96) -- (4.00,15.00);
\draw[] (4.00,15.00) -- (4.08,15.05) -- (4.16,15.10) -- (4.24,15.13) -- (4.33,15.16) -- (4.42,15.19) -- (4.52,15.20) -- (4.61,15.21) -- (4.71,15.22) -- (4.81,15.22) -- (4.91,15.21) -- (5.02,15.20) -- (5.12,15.19) -- (5.23,15.18) -- (5.34,15.16) -- (5.44,15.13) -- (5.55,15.11) -- (5.67,15.08) -- (5.78,15.06) -- (5.89,15.03) -- (6.00,15.00);
\draw[] (2.00,12.00) -- (2.05,11.99) -- (2.11,11.98) -- (2.16,11.97) -- (2.21,11.96) -- (2.27,11.96) -- (2.32,11.95) -- (2.37,11.94) -- (2.43,11.94) -- (2.48,11.93) -- (2.53,11.93) -- (2.58,11.93) -- (2.63,11.93) -- (2.68,11.93) -- (2.73,11.93) -- (2.78,11.94) -- (2.82,11.95) -- (2.87,11.96) -- (2.91,11.97) -- (2.96,11.98) -- (3.00,12.00);
\draw[] (3.00,12.00) -- (3.06,12.03) -- (3.11,12.06) -- (3.17,12.10) -- (3.22,12.15) -- (3.27,12.19) -- (3.32,12.24) -- (3.37,12.30) -- (3.42,12.35) -- (3.47,12.41) -- (3.51,12.47) -- (3.56,12.52) -- (3.61,12.58) -- (3.65,12.64) -- (3.70,12.70) -- (3.75,12.76) -- (3.80,12.81) -- (3.85,12.86) -- (3.90,12.91) -- (3.95,12.96) -- (4.00,13.00);
\draw[] (4.00,13.00) -- (4.08,13.05) -- (4.16,13.10) -- (4.24,13.13) -- (4.33,13.16) -- (4.42,13.19) -- (4.52,13.20) -- (4.61,13.21) -- (4.71,13.22) -- (4.81,13.22) -- (4.91,13.21) -- (5.02,13.20) -- (5.12,13.19) -- (5.23,13.18) -- (5.34,13.16) -- (5.44,13.13) -- (5.55,13.11) -- (5.67,13.08) -- (5.78,13.06) -- (5.89,13.03) -- (6.00,13.00);
\draw[,] (5.00,11.00) -- (6.00,11.00);
\draw[,] (0.00,1.00) -- (2.00,1.00);
\draw[,] (0.00,13.00) -- (2.00,13.00);
\draw[,] (6.00,1.00) -- (2.00,1.00);
\draw[,] (6.00,3.00) -- (2.00,3.00);
\draw[] (4.00,5.00) -- (3.95,5.00) -- (3.90,5.00) -- (3.85,5.00) -- (3.80,5.00) -- (3.75,5.00) -- (3.70,5.00) -- (3.65,5.00) -- (3.60,5.00) -- (3.55,5.00) -- (3.50,5.00) -- (3.45,5.00) -- (3.40,5.00) -- (3.35,5.00) -- (3.30,5.00) -- (3.25,5.00) -- (3.20,5.00) -- (3.15,5.00) -- (3.10,5.00) -- (3.05,5.00) -- (3.00,5.00);
\draw[] (3.00,5.00) -- (2.95,5.00) -- (2.90,5.00) -- (2.85,5.00) -- (2.80,5.00) -- (2.75,5.00) -- (2.70,5.00) -- (2.65,5.00) -- (2.60,5.00) -- (2.55,5.00) -- (2.50,5.00) -- (2.45,5.00) -- (2.40,5.00) -- (2.35,5.00) -- (2.30,5.00) -- (2.25,5.00) -- (2.20,5.00) -- (2.15,5.00) -- (2.10,5.00) -- (2.05,5.00) -- (2.00,5.00);
\draw[,] (6.00,7.00) -- (2.00,7.00);
\draw[,] (6.00,9.00) -- (2.00,9.00);
\draw[] (6.00,4.00) -- (5.95,3.99) -- (5.90,3.99) -- (5.85,3.98) -- (5.80,3.98) -- (5.75,3.97) -- (5.70,3.97) -- (5.65,3.96) -- (5.60,3.96) -- (5.55,3.96) -- (5.50,3.95) -- (5.45,3.95) -- (5.40,3.95) -- (5.35,3.95) -- (5.30,3.96) -- (5.25,3.96) -- (5.20,3.97) -- (5.15,3.97) -- (5.10,3.98) -- (5.05,3.99) -- (5.00,4.00);
\draw[] (5.00,4.00) -- (4.94,4.02) -- (4.87,4.04) -- (4.81,4.06) -- (4.75,4.08) -- (4.68,4.11) -- (4.62,4.14) -- (4.56,4.17) -- (4.50,4.21) -- (4.45,4.25) -- (4.39,4.29) -- (4.34,4.33) -- (4.29,4.37) -- (4.25,4.42) -- (4.20,4.47) -- (4.16,4.52) -- (4.13,4.57) -- (4.10,4.63) -- (4.07,4.68) -- (4.04,4.74) -- (4.03,4.80);
\draw[] (4.03,4.80) -- (4.02,4.81) -- (4.02,4.82) -- (4.02,4.83) -- (4.02,4.84) -- (4.01,4.85) -- (4.01,4.86) -- (4.01,4.87) -- (4.01,4.88) -- (4.01,4.89) -- (4.01,4.90) -- (4.01,4.91) -- (4.00,4.92) -- (4.00,4.93) -- (4.00,4.94) -- (4.00,4.95) -- (4.00,4.96) -- (4.00,4.97) -- (4.00,4.98) -- (4.00,4.99) -- (4.00,5.00);
\draw[] (4.00,5.00) -- (4.00,5.01) -- (4.00,5.02) -- (4.00,5.03) -- (4.00,5.04) -- (4.00,5.05) -- (4.00,5.06) -- (4.00,5.07) -- (4.00,5.08) -- (4.01,5.09) -- (4.01,5.10) -- (4.01,5.11) -- (4.01,5.12) -- (4.01,5.13) -- (4.01,5.14) -- (4.01,5.15) -- (4.02,5.16) -- (4.02,5.17) -- (4.02,5.18) -- (4.02,5.19) -- (4.03,5.20);
\draw[] (4.03,5.20) -- (4.04,5.26) -- (4.07,5.32) -- (4.10,5.37) -- (4.13,5.43) -- (4.16,5.48) -- (4.20,5.53) -- (4.25,5.58) -- (4.29,5.63) -- (4.34,5.67) -- (4.39,5.71) -- (4.45,5.75) -- (4.50,5.79) -- (4.56,5.83) -- (4.62,5.86) -- (4.68,5.89) -- (4.75,5.92) -- (4.81,5.94) -- (4.87,5.96) -- (4.94,5.98) -- (5.00,6.00);
\draw[] (5.00,6.00) -- (5.05,6.01) -- (5.10,6.02) -- (5.15,6.03) -- (5.20,6.03) -- (5.25,6.04) -- (5.30,6.04) -- (5.35,6.05) -- (5.40,6.05) -- (5.45,6.05) -- (5.50,6.05) -- (5.55,6.04) -- (5.60,6.04) -- (5.65,6.04) -- (5.70,6.03) -- (5.75,6.03) -- (5.80,6.02) -- (5.85,6.02) -- (5.90,6.01) -- (5.95,6.01) -- (6.00,6.00);
\filldraw[,fill=white] (1.50,0.50) rectangle (2.50,14.50);
\draw (6.00,14.00) node{$\vdots$};
\draw (3.00,13.00) node{$\vdots$};
\draw (0.00,8.00) node{$\vdots$};
\draw (2.00,8.00) node{$\phi'$};
\draw (6.00,8.00) node{$\vdots$};
\draw (6.00,2.00) node{$\vdots$};
\end{tikzpicture}


==> comult_O.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,2.5);
\draw[] (5.00,0.00) -- (4.95,-0.01) -- (4.90,-0.01) -- (4.85,-0.02) -- (4.80,-0.02) -- (4.75,-0.03) -- (4.70,-0.03) -- (4.65,-0.04) -- (4.60,-0.04) -- (4.55,-0.04) -- (4.50,-0.05) -- (4.45,-0.05) -- (4.40,-0.05) -- (4.35,-0.05) -- (4.30,-0.04) -- (4.25,-0.04) -- (4.20,-0.03) -- (4.15,-0.03) -- (4.10,-0.02) -- (4.05,-0.01) -- (4.00,0.00);
\draw[] (4.00,0.00) -- (3.94,0.02) -- (3.87,0.04) -- (3.81,0.06) -- (3.75,0.08) -- (3.68,0.11) -- (3.62,0.14) -- (3.56,0.17) -- (3.50,0.21) -- (3.45,0.25) -- (3.39,0.29) -- (3.34,0.33) -- (3.29,0.37) -- (3.25,0.42) -- (3.20,0.47) -- (3.16,0.52) -- (3.13,0.57) -- (3.10,0.63) -- (3.07,0.68) -- (3.04,0.74) -- (3.03,0.80);
\draw[] (3.03,0.80) -- (3.02,0.81) -- (3.02,0.82) -- (3.02,0.83) -- (3.02,0.84) -- (3.01,0.85) -- (3.01,0.86) -- (3.01,0.87) -- (3.01,0.88) -- (3.01,0.89) -- (3.01,0.90) -- (3.01,0.91) -- (3.00,0.92) -- (3.00,0.93) -- (3.00,0.94) -- (3.00,0.95) -- (3.00,0.96) -- (3.00,0.97) -- (3.00,0.98) -- (3.00,0.99) -- (3.00,1.00);
\draw[] (3.00,1.00) -- (3.00,1.01) -- (3.00,1.02) -- (3.00,1.03) -- (3.00,1.04) -- (3.00,1.05) -- (3.00,1.06) -- (3.00,1.07) -- (3.00,1.08) -- (3.01,1.09) -- (3.01,1.10) -- (3.01,1.11) -- (3.01,1.12) -- (3.01,1.13) -- (3.01,1.14) -- (3.01,1.15) -- (3.02,1.16) -- (3.02,1.17) -- (3.02,1.18) -- (3.02,1.19) -- (3.03,1.20);
\draw[] (3.03,1.20) -- (3.04,1.26) -- (3.07,1.32) -- (3.10,1.37) -- (3.13,1.43) -- (3.16,1.48) -- (3.20,1.53) -- (3.25,1.58) -- (3.29,1.63) -- (3.34,1.67) -- (3.39,1.71) -- (3.45,1.75) -- (3.50,1.79) -- (3.56,1.83) -- (3.62,1.86) -- (3.68,1.89) -- (3.75,1.92) -- (3.81,1.94) -- (3.87,1.96) -- (3.94,1.98) -- (4.00,2.00);
\draw[] (4.00,2.00) -- (4.05,2.01) -- (4.10,2.02) -- (4.15,2.03) -- (4.20,2.03) -- (4.25,2.04) -- (4.30,2.04) -- (4.35,2.05) -- (4.40,2.05) -- (4.45,2.05) -- (4.50,2.05) -- (4.55,2.04) -- (4.60,2.04) -- (4.65,2.04) -- (4.70,2.03) -- (4.75,2.03) -- (4.80,2.02) -- (4.85,2.02) -- (4.90,2.01) -- (4.95,2.01) -- (5.00,2.00);
\draw (4.61,2.14) -- (4.30,2.05);
\draw (4.60,1.94) -- (4.30,2.05);
\draw (4.65,-0.14) -- (4.35,-0.05);
\draw (4.65,0.06) -- (4.35,-0.05);
\draw[] (3.00,1.00) -- (2.95,1.00) -- (2.90,1.00) -- (2.85,1.00) -- (2.80,1.00) -- (2.75,1.00) -- (2.70,1.00) -- (2.65,1.00) -- (2.60,1.00) -- (2.55,1.00) -- (2.50,1.00) -- (2.45,1.00) -- (2.40,1.00) -- (2.35,1.00) -- (2.30,1.00) -- (2.25,1.00) -- (2.20,1.00) -- (2.15,1.00) -- (2.10,1.00) -- (2.05,1.00) -- (2.00,1.00);
\draw[] (2.00,1.00) -- (1.95,1.00) -- (1.90,1.00) -- (1.85,1.00) -- (1.80,1.00) -- (1.75,1.00) -- (1.70,1.00) -- (1.65,1.00) -- (1.60,1.00) -- (1.55,1.00) -- (1.50,1.00) -- (1.45,1.00) -- (1.40,1.00) -- (1.35,1.00) -- (1.30,1.00) -- (1.25,1.00) -- (1.20,1.00) -- (1.15,1.00) -- (1.10,1.00) -- (1.05,1.00) -- (1.00,1.00);
\draw (1.70,1.10) -- (1.40,1.00);
\draw (1.70,0.90) -- (1.40,1.00);
\draw (5.50,2.00) node{$O$};
\draw (0.50,1.00) node{$O$};
\draw (5.50,0.00) node{$O$};
\end{tikzpicture}


==> comult_O_adj.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (7.5,8.5);
\draw[] (1.00,7.00) -- (1.23,7.05) -- (1.46,7.11) -- (1.69,7.16) -- (1.91,7.21) -- (2.14,7.25) -- (2.36,7.29) -- (2.58,7.33) -- (2.80,7.36) -- (3.01,7.39) -- (3.22,7.40) -- (3.42,7.41) -- (3.62,7.41) -- (3.82,7.41) -- (4.01,7.39) -- (4.19,7.35) -- (4.37,7.31) -- (4.54,7.25) -- (4.70,7.18) -- (4.85,7.10) -- (5.00,7.00);
\draw[] (5.00,7.00) -- (5.08,6.94) -- (5.15,6.87) -- (5.23,6.80) -- (5.29,6.72) -- (5.36,6.64) -- (5.42,6.55) -- (5.49,6.46) -- (5.54,6.37) -- (5.60,6.27) -- (5.65,6.17) -- (5.70,6.07) -- (5.75,5.96) -- (5.79,5.85) -- (5.83,5.73) -- (5.86,5.62) -- (5.90,5.50) -- (5.93,5.38) -- (5.96,5.25) -- (5.98,5.13) -- (6.00,5.00);
\draw[] (6.00,5.00) -- (6.02,4.82) -- (6.04,4.63) -- (6.05,4.44) -- (6.05,4.25) -- (6.05,4.07) -- (6.04,3.88) -- (6.02,3.70) -- (5.99,3.52) -- (5.96,3.34) -- (5.91,3.17) -- (5.86,3.01) -- (5.80,2.85) -- (5.73,2.70) -- (5.66,2.57) -- (5.57,2.44) -- (5.48,2.32) -- (5.37,2.22) -- (5.26,2.13) -- (5.13,2.06) -- (5.00,2.00);
\draw[] (5.00,2.00) -- (4.96,1.98) -- (4.91,1.97) -- (4.86,1.96) -- (4.82,1.95) -- (4.77,1.94) -- (4.72,1.93) -- (4.67,1.93) -- (4.62,1.93) -- (4.57,1.92) -- (4.52,1.92) -- (4.47,1.92) -- (4.42,1.93) -- (4.37,1.93) -- (4.31,1.94) -- (4.26,1.94) -- (4.21,1.95) -- (4.16,1.96) -- (4.11,1.97) -- (4.05,1.99) -- (4.00,2.00);
\draw[] (4.00,2.00) -- (3.93,2.02) -- (3.87,2.04) -- (3.80,2.07) -- (3.74,2.09) -- (3.68,2.12) -- (3.62,2.15) -- (3.56,2.19) -- (3.50,2.22) -- (3.44,2.26) -- (3.39,2.30) -- (3.34,2.34) -- (3.29,2.38) -- (3.24,2.43) -- (3.20,2.47) -- (3.16,2.52) -- (3.13,2.58) -- (3.09,2.63) -- (3.07,2.68) -- (3.04,2.74) -- (3.03,2.80);
\draw[] (3.03,2.80) -- (3.02,2.81) -- (3.02,2.82) -- (3.02,2.83) -- (3.02,2.84) -- (3.01,2.85) -- (3.01,2.86) -- (3.01,2.87) -- (3.01,2.88) -- (3.01,2.89) -- (3.01,2.90) -- (3.01,2.91) -- (3.00,2.92) -- (3.00,2.93) -- (3.00,2.94) -- (3.00,2.95) -- (3.00,2.96) -- (3.00,2.97) -- (3.00,2.98) -- (3.00,2.99) -- (3.00,3.00);
\draw[] (3.00,3.00) -- (3.00,3.01) -- (3.00,3.02) -- (3.00,3.03) -- (3.00,3.04) -- (3.00,3.05) -- (3.00,3.06) -- (3.00,3.07) -- (3.00,3.08) -- (3.01,3.09) -- (3.01,3.10) -- (3.01,3.11) -- (3.01,3.12) -- (3.01,3.13) -- (3.01,3.14) -- (3.01,3.15) -- (3.02,3.16) -- (3.02,3.17) -- (3.02,3.18) -- (3.02,3.19) -- (3.03,3.20);
\draw[] (3.03,3.20) -- (3.04,3.26) -- (3.07,3.31) -- (3.09,3.36) -- (3.13,3.41) -- (3.16,3.46) -- (3.20,3.50) -- (3.24,3.54) -- (3.29,3.58) -- (3.34,3.62) -- (3.39,3.66) -- (3.44,3.69) -- (3.50,3.73) -- (3.56,3.76) -- (3.62,3.80) -- (3.68,3.83) -- (3.74,3.86) -- (3.80,3.90) -- (3.87,3.93) -- (3.93,3.96) -- (4.00,4.00);
\draw[] (4.00,4.00) -- (4.07,4.04) -- (4.15,4.08) -- (4.22,4.13) -- (4.29,4.17) -- (4.36,4.22) -- (4.43,4.26) -- (4.50,4.31) -- (4.56,4.36) -- (4.63,4.41) -- (4.68,4.46) -- (4.74,4.51) -- (4.79,4.56) -- (4.84,4.62) -- (4.88,4.67) -- (4.91,4.72) -- (4.94,4.78) -- (4.97,4.83) -- (4.99,4.89) -- (5.00,4.94) -- (5.00,5.00);
\draw[] (5.00,5.00) -- (5.00,5.06) -- (4.99,5.11) -- (4.97,5.17) -- (4.94,5.23) -- (4.91,5.28) -- (4.88,5.34) -- (4.84,5.39) -- (4.79,5.45) -- (4.74,5.50) -- (4.68,5.55) -- (4.63,5.61) -- (4.56,5.66) -- (4.50,5.71) -- (4.43,5.75) -- (4.36,5.80) -- (4.29,5.84) -- (4.22,5.89) -- (4.15,5.93) -- (4.07,5.96) -- (4.00,6.00);
\draw[] (4.00,6.00) -- (3.84,6.07) -- (3.69,6.13) -- (3.53,6.17) -- (3.38,6.21) -- (3.23,6.24) -- (3.08,6.26) -- (2.92,6.28) -- (2.77,6.28) -- (2.62,6.28) -- (2.47,6.28) -- (2.33,6.26) -- (2.18,6.25) -- (2.03,6.23) -- (1.88,6.20) -- (1.73,6.17) -- (1.59,6.14) -- (1.44,6.11) -- (1.29,6.07) -- (1.15,6.04) -- (1.00,6.00);
\draw (2.48,6.18) -- (2.77,6.29);
\draw (2.47,6.38) -- (2.77,6.29);
\draw (2.87,7.28) -- (3.16,7.40);
\draw (2.85,7.47) -- (3.16,7.40);
\draw[] (3.00,3.00) -- (2.95,3.01) -- (2.90,3.02) -- (2.85,3.02) -- (2.80,3.03) -- (2.75,3.04) -- (2.70,3.04) -- (2.65,3.05) -- (2.60,3.05) -- (2.56,3.05) -- (2.51,3.06) -- (2.46,3.06) -- (2.41,3.06) -- (2.36,3.06) -- (2.31,3.05) -- (2.25,3.05) -- (2.20,3.04) -- (2.15,3.04) -- (2.10,3.03) -- (2.05,3.01) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (1.93,2.98) -- (1.85,2.95) -- (1.78,2.92) -- (1.71,2.88) -- (1.64,2.84) -- (1.57,2.80) -- (1.50,2.75) -- (1.44,2.70) -- (1.38,2.65) -- (1.32,2.60) -- (1.26,2.54) -- (1.21,2.49) -- (1.17,2.43) -- (1.13,2.37) -- (1.09,2.31) -- (1.06,2.25) -- (1.03,2.18) -- (1.02,2.12) -- (1.00,2.06) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (1.00,1.94) -- (1.01,1.88) -- (1.03,1.82) -- (1.06,1.76) -- (1.09,1.71) -- (1.12,1.65) -- (1.16,1.59) -- (1.21,1.54) -- (1.26,1.49) -- (1.31,1.44) -- (1.37,1.39) -- (1.43,1.34) -- (1.50,1.29) -- (1.57,1.24) -- (1.63,1.20) -- (1.71,1.16) -- (1.78,1.11) -- (1.85,1.07) -- (1.93,1.04) -- (2.00,1.00);
\draw[] (2.00,1.00) -- (2.21,0.91) -- (2.42,0.83) -- (2.62,0.76) -- (2.83,0.71) -- (3.03,0.67) -- (3.24,0.64) -- (3.44,0.63) -- (3.64,0.62) -- (3.84,0.62) -- (4.04,0.63) -- (4.24,0.64) -- (4.43,0.66) -- (4.63,0.69) -- (4.83,0.73) -- (5.02,0.77) -- (5.22,0.81) -- (5.41,0.85) -- (5.61,0.90) -- (5.80,0.95) -- (6.00,1.00);
\draw (3.70,0.51) -- (3.99,0.62);
\draw (3.69,0.71) -- (3.99,0.62);
\draw (0.50,7.00) node{$P$};
\draw (0.50,6.00) node{$P$};
\draw (6.50,1.00) node{$P$};
\end{tikzpicture}


==> comult_P.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,2.5);
\draw[] (5.00,0.00) -- (4.95,-0.01) -- (4.90,-0.01) -- (4.85,-0.02) -- (4.80,-0.02) -- (4.75,-0.03) -- (4.70,-0.03) -- (4.65,-0.04) -- (4.60,-0.04) -- (4.55,-0.04) -- (4.50,-0.05) -- (4.45,-0.05) -- (4.40,-0.05) -- (4.35,-0.05) -- (4.30,-0.04) -- (4.25,-0.04) -- (4.20,-0.03) -- (4.15,-0.03) -- (4.10,-0.02) -- (4.05,-0.01) -- (4.00,0.00);
\draw[] (4.00,0.00) -- (3.94,0.02) -- (3.87,0.04) -- (3.81,0.06) -- (3.75,0.08) -- (3.68,0.11) -- (3.62,0.14) -- (3.56,0.17) -- (3.50,0.21) -- (3.45,0.25) -- (3.39,0.29) -- (3.34,0.33) -- (3.29,0.37) -- (3.25,0.42) -- (3.20,0.47) -- (3.16,0.52) -- (3.13,0.57) -- (3.10,0.63) -- (3.07,0.68) -- (3.04,0.74) -- (3.03,0.80);
\draw[] (3.03,0.80) -- (3.02,0.81) -- (3.02,0.82) -- (3.02,0.83) -- (3.02,0.84) -- (3.01,0.85) -- (3.01,0.86) -- (3.01,0.87) -- (3.01,0.88) -- (3.01,0.89) -- (3.01,0.90) -- (3.01,0.91) -- (3.00,0.92) -- (3.00,0.93) -- (3.00,0.94) -- (3.00,0.95) -- (3.00,0.96) -- (3.00,0.97) -- (3.00,0.98) -- (3.00,0.99) -- (3.00,1.00);
\draw[] (3.00,1.00) -- (3.00,1.01) -- (3.00,1.02) -- (3.00,1.03) -- (3.00,1.04) -- (3.00,1.05) -- (3.00,1.06) -- (3.00,1.07) -- (3.00,1.08) -- (3.01,1.09) -- (3.01,1.10) -- (3.01,1.11) -- (3.01,1.12) -- (3.01,1.13) -- (3.01,1.14) -- (3.01,1.15) -- (3.02,1.16) -- (3.02,1.17) -- (3.02,1.18) -- (3.02,1.19) -- (3.03,1.20);
\draw[] (3.03,1.20) -- (3.04,1.26) -- (3.07,1.32) -- (3.10,1.37) -- (3.13,1.43) -- (3.16,1.48) -- (3.20,1.53) -- (3.25,1.58) -- (3.29,1.63) -- (3.34,1.67) -- (3.39,1.71) -- (3.45,1.75) -- (3.50,1.79) -- (3.56,1.83) -- (3.62,1.86) -- (3.68,1.89) -- (3.75,1.92) -- (3.81,1.94) -- (3.87,1.96) -- (3.94,1.98) -- (4.00,2.00);
\draw[] (4.00,2.00) -- (4.05,2.01) -- (4.10,2.02) -- (4.15,2.03) -- (4.20,2.03) -- (4.25,2.04) -- (4.30,2.04) -- (4.35,2.05) -- (4.40,2.05) -- (4.45,2.05) -- (4.50,2.05) -- (4.55,2.04) -- (4.60,2.04) -- (4.65,2.04) -- (4.70,2.03) -- (4.75,2.03) -- (4.80,2.02) -- (4.85,2.02) -- (4.90,2.01) -- (4.95,2.01) -- (5.00,2.00);
\draw (4.31,2.15) -- (4.60,2.04);
\draw (4.30,1.95) -- (4.60,2.04);
\draw (4.35,-0.15) -- (4.65,-0.04);
\draw (4.35,0.05) -- (4.65,-0.04);
\draw[] (1.00,1.00) -- (1.05,1.00) -- (1.10,1.00) -- (1.15,1.00) -- (1.20,1.00) -- (1.25,1.00) -- (1.30,1.00) -- (1.35,1.00) -- (1.40,1.00) -- (1.45,1.00) -- (1.50,1.00) -- (1.55,1.00) -- (1.60,1.00) -- (1.65,1.00) -- (1.70,1.00) -- (1.75,1.00) -- (1.80,1.00) -- (1.85,1.00) -- (1.90,1.00) -- (1.95,1.00) -- (2.00,1.00);
\draw[] (2.00,1.00) -- (2.05,1.00) -- (2.10,1.00) -- (2.15,1.00) -- (2.20,1.00) -- (2.25,1.00) -- (2.30,1.00) -- (2.35,1.00) -- (2.40,1.00) -- (2.45,1.00) -- (2.50,1.00) -- (2.55,1.00) -- (2.60,1.00) -- (2.65,1.00) -- (2.70,1.00) -- (2.75,1.00) -- (2.80,1.00) -- (2.85,1.00) -- (2.90,1.00) -- (2.95,1.00) -- (3.00,1.00);
\draw (1.35,1.10) -- (1.65,1.00);
\draw (1.35,0.90) -- (1.65,1.00);
\draw (5.50,2.00) node{$P$};
\draw (0.50,1.00) node{$P$};
\draw (5.50,0.00) node{$P$};
\end{tikzpicture}


==> comult_b.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,2.5);
\draw[,] (2.00,1.00) -- (1.00,1.00);
\draw[] (3.00,2.00) -- (2.94,1.97) -- (2.87,1.94) -- (2.81,1.91) -- (2.74,1.88) -- (2.68,1.85) -- (2.62,1.81) -- (2.56,1.78) -- (2.50,1.74) -- (2.44,1.71) -- (2.39,1.67) -- (2.34,1.63) -- (2.29,1.59) -- (2.24,1.55) -- (2.20,1.51) -- (2.16,1.46) -- (2.13,1.41) -- (2.10,1.36) -- (2.07,1.31) -- (2.04,1.26) -- (2.03,1.20);
\draw[] (2.03,1.20) -- (2.02,1.19) -- (2.02,1.18) -- (2.02,1.17) -- (2.02,1.16) -- (2.01,1.15) -- (2.01,1.14) -- (2.01,1.13) -- (2.01,1.12) -- (2.01,1.11) -- (2.01,1.10) -- (2.01,1.09) -- (2.00,1.08) -- (2.00,1.07) -- (2.00,1.06) -- (2.00,1.05) -- (2.00,1.04) -- (2.00,1.03) -- (2.00,1.02) -- (2.00,1.01) -- (2.00,1.00);
\draw[] (2.00,1.00) -- (2.00,0.99) -- (2.00,0.98) -- (2.00,0.97) -- (2.00,0.96) -- (2.00,0.95) -- (2.00,0.94) -- (2.00,0.93) -- (2.00,0.92) -- (2.01,0.91) -- (2.01,0.90) -- (2.01,0.89) -- (2.01,0.88) -- (2.01,0.87) -- (2.01,0.86) -- (2.01,0.85) -- (2.02,0.84) -- (2.02,0.83) -- (2.02,0.82) -- (2.02,0.81) -- (2.03,0.80);
\draw[] (2.03,0.80) -- (2.04,0.74) -- (2.07,0.69) -- (2.10,0.64) -- (2.13,0.59) -- (2.16,0.54) -- (2.20,0.49) -- (2.24,0.45) -- (2.29,0.41) -- (2.34,0.37) -- (2.39,0.33) -- (2.44,0.29) -- (2.50,0.26) -- (2.56,0.22) -- (2.62,0.19) -- (2.68,0.15) -- (2.74,0.12) -- (2.81,0.09) -- (2.87,0.06) -- (2.94,0.03) -- (3.00,0.00);
\draw (3.50,2.00) node{$B$};
\draw (0.50,1.00) node{$B$};
\draw (3.50,0.00) node{$B$};
\end{tikzpicture}


==> comult_m.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,2.5);
\draw[,] (2.00,1.00) -- (1.00,1.00);
\draw[] (3.00,2.00) -- (2.94,1.97) -- (2.87,1.94) -- (2.81,1.91) -- (2.74,1.88) -- (2.68,1.85) -- (2.62,1.81) -- (2.56,1.78) -- (2.50,1.74) -- (2.44,1.71) -- (2.39,1.67) -- (2.34,1.63) -- (2.29,1.59) -- (2.24,1.55) -- (2.20,1.51) -- (2.16,1.46) -- (2.13,1.41) -- (2.10,1.36) -- (2.07,1.31) -- (2.04,1.26) -- (2.03,1.20);
\draw[] (2.03,1.20) -- (2.02,1.19) -- (2.02,1.18) -- (2.02,1.17) -- (2.02,1.16) -- (2.01,1.15) -- (2.01,1.14) -- (2.01,1.13) -- (2.01,1.12) -- (2.01,1.11) -- (2.01,1.10) -- (2.01,1.09) -- (2.00,1.08) -- (2.00,1.07) -- (2.00,1.06) -- (2.00,1.05) -- (2.00,1.04) -- (2.00,1.03) -- (2.00,1.02) -- (2.00,1.01) -- (2.00,1.00);
\draw[] (2.00,1.00) -- (2.00,0.99) -- (2.00,0.98) -- (2.00,0.97) -- (2.00,0.96) -- (2.00,0.95) -- (2.00,0.94) -- (2.00,0.93) -- (2.00,0.92) -- (2.01,0.91) -- (2.01,0.90) -- (2.01,0.89) -- (2.01,0.88) -- (2.01,0.87) -- (2.01,0.86) -- (2.01,0.85) -- (2.02,0.84) -- (2.02,0.83) -- (2.02,0.82) -- (2.02,0.81) -- (2.03,0.80);
\draw[] (2.03,0.80) -- (2.04,0.74) -- (2.07,0.69) -- (2.10,0.64) -- (2.13,0.59) -- (2.16,0.54) -- (2.20,0.49) -- (2.24,0.45) -- (2.29,0.41) -- (2.34,0.37) -- (2.39,0.33) -- (2.44,0.29) -- (2.50,0.26) -- (2.56,0.22) -- (2.62,0.19) -- (2.68,0.15) -- (2.74,0.12) -- (2.81,0.09) -- (2.87,0.06) -- (2.94,0.03) -- (3.00,0.00);
\draw (3.50,2.00) node{$M$};
\draw (0.50,1.00) node{$M$};
\draw (3.50,0.00) node{$M$};
\end{tikzpicture}


==> comult_unit.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,2.5);
\draw[,] (0.00,1.00) -- (1.00,1.00);
\draw[] (2.00,2.00) -- (1.94,1.97) -- (1.87,1.94) -- (1.81,1.91) -- (1.74,1.88) -- (1.68,1.85) -- (1.62,1.81) -- (1.56,1.78) -- (1.50,1.74) -- (1.44,1.71) -- (1.39,1.67) -- (1.34,1.63) -- (1.29,1.59) -- (1.24,1.55) -- (1.20,1.51) -- (1.16,1.46) -- (1.13,1.41) -- (1.10,1.36) -- (1.07,1.31) -- (1.04,1.26) -- (1.03,1.20);
\draw[] (1.03,1.20) -- (1.02,1.19) -- (1.02,1.18) -- (1.02,1.17) -- (1.02,1.16) -- (1.01,1.15) -- (1.01,1.14) -- (1.01,1.13) -- (1.01,1.12) -- (1.01,1.11) -- (1.01,1.10) -- (1.01,1.09) -- (1.00,1.08) -- (1.00,1.07) -- (1.00,1.06) -- (1.00,1.05) -- (1.00,1.04) -- (1.00,1.03) -- (1.00,1.02) -- (1.00,1.01) -- (1.00,1.00);
\draw[] (1.00,1.00) -- (1.00,0.99) -- (1.00,0.98) -- (1.00,0.97) -- (1.00,0.96) -- (1.00,0.95) -- (1.00,0.94) -- (1.00,0.93) -- (1.00,0.92) -- (1.01,0.91) -- (1.01,0.90) -- (1.01,0.89) -- (1.01,0.88) -- (1.01,0.87) -- (1.01,0.86) -- (1.01,0.85) -- (1.02,0.84) -- (1.02,0.83) -- (1.02,0.82) -- (1.02,0.81) -- (1.03,0.80);
\draw[] (1.03,0.80) -- (1.04,0.74) -- (1.07,0.69) -- (1.10,0.64) -- (1.13,0.59) -- (1.16,0.54) -- (1.20,0.49) -- (1.24,0.45) -- (1.29,0.41) -- (1.34,0.37) -- (1.39,0.33) -- (1.44,0.29) -- (1.50,0.26) -- (1.56,0.22) -- (1.62,0.19) -- (1.68,0.15) -- (1.74,0.12) -- (1.81,0.09) -- (1.87,0.06) -- (1.94,0.03) -- (2.00,0.00);
\filldraw[fill=white] (0.00,1.00) ellipse (0.14cm and 0.14cm);
\end{tikzpicture}


==> counit_O.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,2.5);
\draw[,] (3.00,1.00) -- (1.00,1.00);
\draw (2.15,1.10) -- (1.85,1.00);
\draw (2.15,0.90) -- (1.85,1.00);
\filldraw[fill=white] (3.00,1.00) ellipse (0.14cm and 0.14cm);
\draw (0.50,1.00) node{$O$};
\end{tikzpicture}


==> counit_OP.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,2.5);
\draw[] (1.00,2.00) -- (1.07,1.95) -- (1.15,1.90) -- (1.22,1.85) -- (1.30,1.80) -- (1.37,1.75) -- (1.44,1.70) -- (1.50,1.65) -- (1.57,1.60) -- (1.63,1.55) -- (1.69,1.50) -- (1.74,1.45) -- (1.79,1.40) -- (1.84,1.35) -- (1.88,1.30) -- (1.91,1.25) -- (1.94,1.20) -- (1.97,1.15) -- (1.99,1.10) -- (2.00,1.05) -- (2.00,1.00);
\draw[] (2.00,1.00) -- (2.00,0.95) -- (1.99,0.90) -- (1.97,0.85) -- (1.94,0.80) -- (1.91,0.75) -- (1.88,0.70) -- (1.84,0.65) -- (1.79,0.60) -- (1.74,0.55) -- (1.69,0.50) -- (1.63,0.45) -- (1.57,0.40) -- (1.50,0.35) -- (1.44,0.30) -- (1.37,0.25) -- (1.30,0.20) -- (1.22,0.15) -- (1.15,0.10) -- (1.07,0.05) -- (1.00,0.00);
\draw (2.11,1.14) -- (1.99,0.85);
\draw (1.91,1.16) -- (1.99,0.85);
\draw (0.50,2.00) node{$P$};
\draw (0.50,0.00) node{$O$};
\end{tikzpicture}


==> counit_O_adj.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,3.5);
\draw[] (2.00,3.00) -- (1.95,3.01) -- (1.90,3.01) -- (1.85,3.02) -- (1.80,3.03) -- (1.75,3.04) -- (1.70,3.04) -- (1.65,3.05) -- (1.60,3.05) -- (1.56,3.05) -- (1.51,3.06) -- (1.46,3.06) -- (1.41,3.06) -- (1.36,3.06) -- (1.31,3.05) -- (1.25,3.05) -- (1.20,3.04) -- (1.15,3.04) -- (1.10,3.03) -- (1.05,3.01) -- (1.00,3.00);
\draw[] (1.00,3.00) -- (0.93,2.98) -- (0.85,2.95) -- (0.78,2.92) -- (0.71,2.88) -- (0.64,2.84) -- (0.57,2.80) -- (0.50,2.76) -- (0.44,2.71) -- (0.38,2.66) -- (0.32,2.60) -- (0.26,2.55) -- (0.21,2.49) -- (0.17,2.43) -- (0.12,2.37) -- (0.09,2.31) -- (0.06,2.25) -- (0.03,2.19) -- (0.02,2.13) -- (0.00,2.06) -- (0.00,2.00);
\draw[] (0.00,2.00) -- (0.00,1.94) -- (0.01,1.88) -- (0.03,1.81) -- (0.06,1.75) -- (0.09,1.69) -- (0.12,1.64) -- (0.16,1.58) -- (0.21,1.52) -- (0.26,1.47) -- (0.32,1.42) -- (0.37,1.36) -- (0.44,1.31) -- (0.50,1.27) -- (0.57,1.22) -- (0.64,1.18) -- (0.71,1.14) -- (0.78,1.10) -- (0.85,1.06) -- (0.93,1.03) -- (1.00,1.00);
\draw[] (1.00,1.00) -- (1.10,0.96) -- (1.21,0.93) -- (1.31,0.90) -- (1.41,0.88) -- (1.51,0.87) -- (1.61,0.86) -- (1.72,0.85) -- (1.82,0.84) -- (1.92,0.84) -- (2.02,0.85) -- (2.11,0.85) -- (2.21,0.86) -- (2.31,0.88) -- (2.41,0.89) -- (2.51,0.91) -- (2.61,0.92) -- (2.71,0.94) -- (2.80,0.96) -- (2.90,0.98) -- (3.00,1.00);
\draw (1.77,0.74) -- (2.07,0.85);
\draw (1.76,0.94) -- (2.07,0.85);
\filldraw[fill=white] (2.00,3.00) ellipse (0.14cm and 0.14cm);
\draw (3.50,1.00) node{$P$};
\end{tikzpicture}


==> counit_P.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,2.5);
\draw[,] (3.00,1.00) -- (1.00,1.00);
\draw (1.85,1.10) -- (2.15,1.00);
\draw (1.85,0.90) -- (2.15,1.00);
\filldraw[fill=white] (3.00,1.00) ellipse (0.14cm and 0.14cm);
\draw (0.50,1.00) node{$P$};
\end{tikzpicture}


==> counit_mult.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,2.5);
\draw[,] (2.00,1.00) -- (1.00,1.00);
\draw[] (0.00,2.00) -- (0.06,1.97) -- (0.13,1.94) -- (0.19,1.91) -- (0.26,1.88) -- (0.32,1.85) -- (0.38,1.81) -- (0.44,1.78) -- (0.50,1.74) -- (0.56,1.71) -- (0.61,1.67) -- (0.66,1.63) -- (0.71,1.59) -- (0.76,1.55) -- (0.80,1.51) -- (0.84,1.46) -- (0.87,1.41) -- (0.90,1.36) -- (0.93,1.31) -- (0.96,1.26) -- (0.97,1.20);
\draw[] (0.97,1.20) -- (0.98,1.19) -- (0.98,1.18) -- (0.98,1.17) -- (0.98,1.16) -- (0.99,1.15) -- (0.99,1.14) -- (0.99,1.13) -- (0.99,1.12) -- (0.99,1.11) -- (0.99,1.10) -- (0.99,1.09) -- (1.00,1.08) -- (1.00,1.07) -- (1.00,1.06) -- (1.00,1.05) -- (1.00,1.04) -- (1.00,1.03) -- (1.00,1.02) -- (1.00,1.01) -- (1.00,1.00);
\draw[] (1.00,1.00) -- (1.00,0.99) -- (1.00,0.98) -- (1.00,0.97) -- (1.00,0.96) -- (1.00,0.95) -- (1.00,0.94) -- (1.00,0.93) -- (1.00,0.92) -- (0.99,0.91) -- (0.99,0.90) -- (0.99,0.89) -- (0.99,0.88) -- (0.99,0.87) -- (0.99,0.86) -- (0.99,0.85) -- (0.98,0.84) -- (0.98,0.83) -- (0.98,0.82) -- (0.98,0.81) -- (0.97,0.80);
\draw[] (0.97,0.80) -- (0.96,0.74) -- (0.93,0.69) -- (0.90,0.64) -- (0.87,0.59) -- (0.84,0.54) -- (0.80,0.49) -- (0.76,0.45) -- (0.71,0.41) -- (0.66,0.37) -- (0.61,0.33) -- (0.56,0.29) -- (0.50,0.26) -- (0.44,0.22) -- (0.38,0.19) -- (0.32,0.15) -- (0.26,0.12) -- (0.19,0.09) -- (0.13,0.06) -- (0.06,0.03) -- (0.00,0.00);
\filldraw[fill=white] (2.00,1.00) ellipse (0.14cm and 0.14cm);
\end{tikzpicture}


==> eta_id_1.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,10.5);
\draw[,] (1.00,5.00) -- (2.00,5.00);
\draw[,] (1.00,3.00) -- (2.00,3.00);
\draw[,] (0.00,2.00) -- (2.00,2.00);
\draw[,] (0.00,0.00) -- (2.00,0.00);
\filldraw[fill=white] (1.00,5.00) ellipse (0.14cm and 0.14cm);
\filldraw[fill=white] (1.00,3.00) ellipse (0.14cm and 0.14cm);
\draw (1.00,4.00) node{$\vdots$};
\draw (1.00,1.00) node{$\vdots$};
\end{tikzpicture}


==> eta_id_2.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (5.5,10.5);
\draw[] (0.00,6.00) -- (0.11,6.02) -- (0.23,6.05) -- (0.34,6.07) -- (0.45,6.09) -- (0.56,6.11) -- (0.67,6.13) -- (0.78,6.15) -- (0.88,6.16) -- (0.99,6.17) -- (1.09,6.18) -- (1.20,6.18) -- (1.30,6.18) -- (1.39,6.18) -- (1.49,6.17) -- (1.58,6.16) -- (1.67,6.14) -- (1.76,6.11) -- (1.84,6.08) -- (1.92,6.04) -- (2.00,6.00);
\draw[] (2.00,6.00) -- (2.13,5.90) -- (2.25,5.79) -- (2.35,5.65) -- (2.45,5.50) -- (2.55,5.34) -- (2.63,5.16) -- (2.72,4.98) -- (2.80,4.79) -- (2.87,4.60) -- (2.95,4.41) -- (3.03,4.22) -- (3.11,4.03) -- (3.20,3.86) -- (3.29,3.69) -- (3.38,3.53) -- (3.48,3.38) -- (3.60,3.26) -- (3.72,3.15) -- (3.85,3.06) -- (4.00,3.00);
\draw[] (4.00,3.00) -- (4.04,2.99) -- (4.09,2.98) -- (4.13,2.97) -- (4.18,2.96) -- (4.23,2.96) -- (4.27,2.95) -- (4.32,2.95) -- (4.37,2.95) -- (4.42,2.95) -- (4.47,2.95) -- (4.52,2.95) -- (4.58,2.95) -- (4.63,2.96) -- (4.68,2.96) -- (4.73,2.97) -- (4.79,2.97) -- (4.84,2.98) -- (4.89,2.99) -- (4.95,2.99) -- (5.00,3.00);
\draw[] (1.00,5.00) -- (1.05,4.99) -- (1.11,4.98) -- (1.16,4.97) -- (1.21,4.96) -- (1.27,4.96) -- (1.32,4.95) -- (1.37,4.94) -- (1.43,4.94) -- (1.48,4.93) -- (1.53,4.93) -- (1.58,4.93) -- (1.63,4.93) -- (1.68,4.93) -- (1.73,4.93) -- (1.78,4.94) -- (1.82,4.95) -- (1.87,4.96) -- (1.91,4.97) -- (1.96,4.98) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.06,5.03) -- (2.11,5.06) -- (2.17,5.10) -- (2.22,5.15) -- (2.27,5.19) -- (2.32,5.24) -- (2.37,5.30) -- (2.42,5.35) -- (2.47,5.41) -- (2.51,5.47) -- (2.56,5.52) -- (2.61,5.58) -- (2.65,5.64) -- (2.70,5.70) -- (2.75,5.76) -- (2.80,5.81) -- (2.85,5.86) -- (2.90,5.91) -- (2.95,5.96) -- (3.00,6.00);
\draw[] (3.00,6.00) -- (3.08,6.05) -- (3.16,6.10) -- (3.24,6.13) -- (3.33,6.16) -- (3.42,6.19) -- (3.52,6.20) -- (3.61,6.21) -- (3.71,6.22) -- (3.81,6.22) -- (3.91,6.21) -- (4.02,6.20) -- (4.12,6.19) -- (4.23,6.18) -- (4.34,6.16) -- (4.44,6.13) -- (4.55,6.11) -- (4.67,6.08) -- (4.78,6.06) -- (4.89,6.03) -- (5.00,6.00);
\draw[] (1.00,3.00) -- (1.11,2.97) -- (1.22,2.94) -- (1.33,2.92) -- (1.45,2.89) -- (1.56,2.87) -- (1.66,2.84) -- (1.77,2.82) -- (1.88,2.81) -- (1.98,2.80) -- (2.09,2.79) -- (2.19,2.78) -- (2.29,2.78) -- (2.39,2.79) -- (2.48,2.80) -- (2.58,2.81) -- (2.67,2.84) -- (2.76,2.87) -- (2.84,2.90) -- (2.92,2.95) -- (3.00,3.00);
\draw[] (3.00,3.00) -- (3.05,3.04) -- (3.10,3.09) -- (3.15,3.14) -- (3.20,3.19) -- (3.25,3.24) -- (3.30,3.30) -- (3.35,3.36) -- (3.39,3.42) -- (3.44,3.48) -- (3.49,3.53) -- (3.53,3.59) -- (3.58,3.65) -- (3.63,3.70) -- (3.68,3.76) -- (3.73,3.81) -- (3.78,3.85) -- (3.83,3.90) -- (3.89,3.94) -- (3.94,3.97) -- (4.00,4.00);
\draw[] (4.00,4.00) -- (4.04,4.02) -- (4.09,4.03) -- (4.13,4.04) -- (4.18,4.05) -- (4.22,4.06) -- (4.27,4.07) -- (4.32,4.07) -- (4.37,4.07) -- (4.42,4.07) -- (4.47,4.07) -- (4.52,4.07) -- (4.57,4.06) -- (4.63,4.06) -- (4.68,4.05) -- (4.73,4.04) -- (4.79,4.04) -- (4.84,4.03) -- (4.89,4.02) -- (4.95,4.01) -- (5.00,4.00);
\draw[,] (0.00,2.00) -- (5.00,2.00);
\draw[,] (0.00,0.00) -- (5.00,0.00);
\filldraw[fill=white] (1.00,5.00) ellipse (0.14cm and 0.14cm);
\filldraw[fill=white] (1.00,3.00) ellipse (0.14cm and 0.14cm);
\draw (5.00,5.00) node{$\vdots$};
\draw (2.00,4.00) node{$\vdots$};
\draw (2.00,1.00) node{$\vdots$};
\end{tikzpicture}


==> eta_id_3.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,10.5);
\draw[] (0.00,8.00) -- (0.11,8.02) -- (0.23,8.04) -- (0.34,8.06) -- (0.45,8.08) -- (0.56,8.09) -- (0.67,8.11) -- (0.78,8.12) -- (0.89,8.13) -- (0.99,8.14) -- (1.10,8.15) -- (1.20,8.15) -- (1.30,8.15) -- (1.40,8.15) -- (1.49,8.14) -- (1.58,8.13) -- (1.67,8.11) -- (1.76,8.09) -- (1.84,8.07) -- (1.92,8.04) -- (2.00,8.00);
\draw[] (2.00,8.00) -- (2.13,7.92) -- (2.24,7.82) -- (2.35,7.71) -- (2.45,7.58) -- (2.54,7.44) -- (2.63,7.29) -- (2.71,7.13) -- (2.79,6.96) -- (2.86,6.78) -- (2.94,6.61) -- (3.02,6.43) -- (3.10,6.25) -- (3.18,6.07) -- (3.27,5.89) -- (3.37,5.72) -- (3.47,5.56) -- (3.59,5.40) -- (3.71,5.26) -- (3.85,5.12) -- (4.00,5.00);
\draw[] (4.00,5.00) -- (4.06,4.96) -- (4.11,4.92) -- (4.17,4.89) -- (4.23,4.85) -- (4.29,4.82) -- (4.35,4.78) -- (4.41,4.75) -- (4.47,4.72) -- (4.53,4.68) -- (4.58,4.65) -- (4.64,4.61) -- (4.69,4.57) -- (4.74,4.53) -- (4.78,4.49) -- (4.83,4.45) -- (4.87,4.41) -- (4.90,4.36) -- (4.93,4.31) -- (4.95,4.26) -- (4.97,4.20);
\draw[] (4.97,4.20) -- (4.98,4.19) -- (4.98,4.18) -- (4.98,4.17) -- (4.98,4.16) -- (4.99,4.15) -- (4.99,4.14) -- (4.99,4.13) -- (4.99,4.12) -- (4.99,4.11) -- (4.99,4.10) -- (5.00,4.09) -- (5.00,4.08) -- (5.00,4.07) -- (5.00,4.06) -- (5.00,4.05) -- (5.00,4.04) -- (5.00,4.03) -- (5.00,4.02) -- (5.00,4.01) -- (5.00,4.00);
\draw[] (5.00,4.00) -- (5.00,3.99) -- (5.00,3.98) -- (5.00,3.97) -- (5.00,3.96) -- (5.00,3.95) -- (5.00,3.94) -- (5.00,3.93) -- (5.00,3.92) -- (4.99,3.91) -- (4.99,3.90) -- (4.99,3.89) -- (4.99,3.88) -- (4.99,3.87) -- (4.99,3.86) -- (4.99,3.85) -- (4.98,3.84) -- (4.98,3.83) -- (4.98,3.82) -- (4.98,3.81) -- (4.97,3.80);
\draw[] (4.97,3.80) -- (4.96,3.74) -- (4.93,3.69) -- (4.90,3.63) -- (4.87,3.58) -- (4.84,3.53) -- (4.80,3.48) -- (4.75,3.43) -- (4.71,3.39) -- (4.66,3.35) -- (4.61,3.31) -- (4.55,3.27) -- (4.50,3.23) -- (4.44,3.20) -- (4.38,3.16) -- (4.32,3.13) -- (4.26,3.10) -- (4.19,3.08) -- (4.13,3.05) -- (4.06,3.02) -- (4.00,3.00);
\draw[] (4.00,3.00) -- (3.85,2.95) -- (3.69,2.91) -- (3.54,2.87) -- (3.39,2.84) -- (3.24,2.82) -- (3.09,2.81) -- (2.94,2.80) -- (2.79,2.79) -- (2.64,2.79) -- (2.49,2.80) -- (2.34,2.80) -- (2.19,2.82) -- (2.04,2.83) -- (1.89,2.85) -- (1.74,2.87) -- (1.59,2.90) -- (1.44,2.92) -- (1.30,2.95) -- (1.15,2.97) -- (1.00,3.00);
\draw[] (1.00,7.00) -- (1.05,6.99) -- (1.11,6.98) -- (1.16,6.97) -- (1.21,6.97) -- (1.27,6.96) -- (1.32,6.95) -- (1.37,6.95) -- (1.42,6.94) -- (1.48,6.94) -- (1.53,6.93) -- (1.58,6.93) -- (1.63,6.93) -- (1.68,6.93) -- (1.73,6.94) -- (1.77,6.94) -- (1.82,6.95) -- (1.87,6.96) -- (1.91,6.97) -- (1.96,6.98) -- (2.00,7.00);
\draw[] (2.00,7.00) -- (2.06,7.03) -- (2.12,7.06) -- (2.17,7.10) -- (2.23,7.14) -- (2.28,7.18) -- (2.33,7.23) -- (2.38,7.28) -- (2.43,7.34) -- (2.47,7.39) -- (2.52,7.45) -- (2.57,7.51) -- (2.62,7.56) -- (2.66,7.62) -- (2.71,7.68) -- (2.76,7.74) -- (2.80,7.79) -- (2.85,7.85) -- (2.90,7.90) -- (2.95,7.95) -- (3.00,8.00);
\draw[] (3.00,8.00) -- (3.11,8.09) -- (3.23,8.17) -- (3.35,8.23) -- (3.48,8.28) -- (3.62,8.32) -- (3.76,8.35) -- (3.90,8.37) -- (4.04,8.38) -- (4.19,8.38) -- (4.35,8.37) -- (4.50,8.35) -- (4.66,8.33) -- (4.83,8.30) -- (4.99,8.27) -- (5.16,8.23) -- (5.32,8.19) -- (5.49,8.14) -- (5.66,8.10) -- (5.83,8.05) -- (6.00,8.00);
\draw[] (1.00,5.00) -- (1.11,4.97) -- (1.22,4.95) -- (1.33,4.92) -- (1.44,4.90) -- (1.55,4.88) -- (1.66,4.86) -- (1.77,4.84) -- (1.87,4.82) -- (1.98,4.81) -- (2.08,4.80) -- (2.18,4.80) -- (2.28,4.80) -- (2.38,4.80) -- (2.48,4.81) -- (2.57,4.83) -- (2.66,4.85) -- (2.75,4.88) -- (2.84,4.91) -- (2.92,4.95) -- (3.00,5.00);
\draw[] (3.00,5.00) -- (3.05,5.04) -- (3.11,5.08) -- (3.16,5.13) -- (3.21,5.17) -- (3.26,5.23) -- (3.31,5.28) -- (3.36,5.33) -- (3.41,5.39) -- (3.45,5.44) -- (3.50,5.50) -- (3.55,5.56) -- (3.59,5.61) -- (3.64,5.67) -- (3.69,5.72) -- (3.74,5.77) -- (3.79,5.83) -- (3.84,5.87) -- (3.89,5.92) -- (3.95,5.96) -- (4.00,6.00);
\draw[] (4.00,6.00) -- (4.08,6.05) -- (4.16,6.09) -- (4.25,6.12) -- (4.34,6.15) -- (4.43,6.17) -- (4.52,6.19) -- (4.62,6.20) -- (4.72,6.20) -- (4.82,6.20) -- (4.92,6.20) -- (5.02,6.19) -- (5.13,6.18) -- (5.23,6.16) -- (5.34,6.14) -- (5.45,6.12) -- (5.56,6.10) -- (5.67,6.08) -- (5.78,6.05) -- (5.89,6.03) -- (6.00,6.00);
\draw[,] (5.00,4.00) -- (6.00,4.00);
\draw[,] (0.00,2.00) -- (6.00,2.00);
\draw[,] (0.00,0.00) -- (6.00,0.00);
\filldraw[fill=white] (1.00,7.00) ellipse (0.14cm and 0.14cm);
\filldraw[fill=white] (1.00,5.00) ellipse (0.14cm and 0.14cm);
\filldraw[fill=white] (1.00,3.00) ellipse (0.14cm and 0.14cm);
\draw (6.00,7.00) node{$\vdots$};
\draw (2.00,6.00) node{$\vdots$};
\draw (2.00,1.00) node{$\vdots$};
\end{tikzpicture}


==> eta_id_4.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (7.5,10.5);
\draw[] (2.00,8.00) -- (1.93,8.03) -- (1.87,8.06) -- (1.81,8.09) -- (1.74,8.12) -- (1.68,8.15) -- (1.62,8.19) -- (1.56,8.22) -- (1.50,8.25) -- (1.44,8.29) -- (1.39,8.33) -- (1.34,8.37) -- (1.29,8.41) -- (1.24,8.45) -- (1.20,8.49) -- (1.16,8.54) -- (1.13,8.59) -- (1.09,8.64) -- (1.07,8.69) -- (1.04,8.74) -- (1.03,8.80);
\draw[] (1.03,8.80) -- (1.02,8.81) -- (1.02,8.82) -- (1.02,8.83) -- (1.02,8.84) -- (1.01,8.85) -- (1.01,8.86) -- (1.01,8.87) -- (1.01,8.88) -- (1.01,8.89) -- (1.01,8.90) -- (1.01,8.91) -- (1.00,8.92) -- (1.00,8.93) -- (1.00,8.94) -- (1.00,8.95) -- (1.00,8.96) -- (1.00,8.97) -- (1.00,8.98) -- (1.00,8.99) -- (1.00,9.00);
\draw[] (1.00,9.00) -- (1.00,9.01) -- (1.00,9.02) -- (1.00,9.03) -- (1.00,9.04) -- (1.00,9.05) -- (1.00,9.06) -- (1.00,9.07) -- (1.00,9.08) -- (1.01,9.09) -- (1.01,9.10) -- (1.01,9.11) -- (1.01,9.12) -- (1.01,9.13) -- (1.01,9.14) -- (1.01,9.15) -- (1.02,9.16) -- (1.02,9.17) -- (1.02,9.18) -- (1.02,9.19) -- (1.03,9.20);
\draw[] (1.03,9.20) -- (1.05,9.26) -- (1.07,9.32) -- (1.10,9.37) -- (1.13,9.43) -- (1.17,9.48) -- (1.21,9.53) -- (1.26,9.58) -- (1.31,9.63) -- (1.36,9.67) -- (1.41,9.72) -- (1.47,9.76) -- (1.53,9.80) -- (1.58,9.83) -- (1.64,9.86) -- (1.70,9.89) -- (1.76,9.92) -- (1.82,9.94) -- (1.88,9.97) -- (1.94,9.98) -- (2.00,10.00);
\draw[] (2.00,10.00) -- (2.25,10.03) -- (2.46,10.00) -- (2.65,9.91) -- (2.82,9.76) -- (2.96,9.57) -- (3.09,9.34) -- (3.20,9.08) -- (3.31,8.79) -- (3.41,8.47) -- (3.50,8.13) -- (3.59,7.78) -- (3.69,7.43) -- (3.80,7.07) -- (3.91,6.72) -- (4.04,6.37) -- (4.18,6.04) -- (4.35,5.74) -- (4.54,5.46) -- (4.75,5.21) -- (5.00,5.00);
\draw[] (5.00,5.00) -- (5.06,4.96) -- (5.12,4.92) -- (5.18,4.89) -- (5.24,4.85) -- (5.30,4.81) -- (5.36,4.78) -- (5.42,4.75) -- (5.47,4.71) -- (5.53,4.68) -- (5.59,4.64) -- (5.64,4.61) -- (5.69,4.57) -- (5.74,4.53) -- (5.79,4.49) -- (5.83,4.45) -- (5.87,4.41) -- (5.90,4.36) -- (5.93,4.31) -- (5.95,4.26) -- (5.97,4.20);
\draw[] (5.97,4.20) -- (5.98,4.19) -- (5.98,4.18) -- (5.98,4.17) -- (5.98,4.16) -- (5.99,4.15) -- (5.99,4.14) -- (5.99,4.13) -- (5.99,4.12) -- (5.99,4.11) -- (5.99,4.10) -- (5.99,4.09) -- (6.00,4.08) -- (6.00,4.07) -- (6.00,4.06) -- (6.00,4.05) -- (6.00,4.04) -- (6.00,4.03) -- (6.00,4.02) -- (6.00,4.01) -- (6.00,4.00);
\draw[] (6.00,4.00) -- (6.00,3.99) -- (6.00,3.98) -- (6.00,3.97) -- (6.00,3.96) -- (6.00,3.95) -- (6.00,3.94) -- (6.00,3.93) -- (6.00,3.92) -- (5.99,3.91) -- (5.99,3.90) -- (5.99,3.89) -- (5.99,3.88) -- (5.99,3.87) -- (5.99,3.86) -- (5.99,3.85) -- (5.98,3.84) -- (5.98,3.83) -- (5.98,3.82) -- (5.98,3.81) -- (5.97,3.80);
\draw[] (5.97,3.80) -- (5.96,3.74) -- (5.93,3.69) -- (5.90,3.63) -- (5.87,3.58) -- (5.84,3.53) -- (5.80,3.48) -- (5.75,3.43) -- (5.71,3.39) -- (5.66,3.35) -- (5.61,3.31) -- (5.55,3.27) -- (5.50,3.23) -- (5.44,3.20) -- (5.38,3.16) -- (5.32,3.13) -- (5.26,3.10) -- (5.19,3.08) -- (5.13,3.05) -- (5.06,3.02) -- (5.00,3.00);
\draw[] (5.00,3.00) -- (4.85,2.95) -- (4.69,2.91) -- (4.54,2.87) -- (4.39,2.84) -- (4.24,2.82) -- (4.09,2.81) -- (3.94,2.80) -- (3.79,2.79) -- (3.64,2.79) -- (3.49,2.80) -- (3.34,2.80) -- (3.19,2.82) -- (3.04,2.83) -- (2.89,2.85) -- (2.74,2.87) -- (2.59,2.90) -- (2.44,2.92) -- (2.30,2.95) -- (2.15,2.97) -- (2.00,3.00);
\draw[,] (1.00,9.00) -- (0.00,9.00);
\draw[] (2.00,7.00) -- (2.05,6.99) -- (2.11,6.98) -- (2.16,6.97) -- (2.21,6.97) -- (2.27,6.96) -- (2.32,6.95) -- (2.37,6.95) -- (2.42,6.94) -- (2.48,6.94) -- (2.53,6.93) -- (2.58,6.93) -- (2.63,6.93) -- (2.68,6.93) -- (2.73,6.94) -- (2.77,6.94) -- (2.82,6.95) -- (2.87,6.96) -- (2.91,6.97) -- (2.96,6.98) -- (3.00,7.00);
\draw[] (3.00,7.00) -- (3.06,7.03) -- (3.12,7.06) -- (3.17,7.10) -- (3.23,7.14) -- (3.28,7.18) -- (3.33,7.23) -- (3.38,7.28) -- (3.43,7.34) -- (3.47,7.39) -- (3.52,7.45) -- (3.57,7.51) -- (3.62,7.56) -- (3.66,7.62) -- (3.71,7.68) -- (3.76,7.74) -- (3.80,7.79) -- (3.85,7.85) -- (3.90,7.90) -- (3.95,7.95) -- (4.00,8.00);
\draw[] (4.00,8.00) -- (4.11,8.09) -- (4.23,8.17) -- (4.35,8.23) -- (4.48,8.28) -- (4.62,8.32) -- (4.76,8.35) -- (4.90,8.37) -- (5.04,8.38) -- (5.19,8.38) -- (5.35,8.37) -- (5.50,8.35) -- (5.66,8.33) -- (5.83,8.30) -- (5.99,8.27) -- (6.16,8.23) -- (6.32,8.19) -- (6.49,8.14) -- (6.66,8.10) -- (6.83,8.05) -- (7.00,8.00);
\draw[] (2.00,5.00) -- (2.11,4.97) -- (2.22,4.95) -- (2.33,4.92) -- (2.44,4.90) -- (2.55,4.88) -- (2.66,4.86) -- (2.77,4.84) -- (2.87,4.82) -- (2.98,4.81) -- (3.08,4.80) -- (3.18,4.80) -- (3.28,4.80) -- (3.38,4.80) -- (3.48,4.81) -- (3.57,4.83) -- (3.66,4.85) -- (3.75,4.88) -- (3.84,4.91) -- (3.92,4.95) -- (4.00,5.00);
\draw[] (4.00,5.00) -- (4.05,5.04) -- (4.11,5.08) -- (4.16,5.13) -- (4.21,5.17) -- (4.26,5.23) -- (4.31,5.28) -- (4.36,5.33) -- (4.41,5.39) -- (4.45,5.44) -- (4.50,5.50) -- (4.55,5.56) -- (4.59,5.61) -- (4.64,5.67) -- (4.69,5.72) -- (4.74,5.77) -- (4.79,5.83) -- (4.84,5.87) -- (4.89,5.92) -- (4.95,5.96) -- (5.00,6.00);
\draw[] (5.00,6.00) -- (5.08,6.05) -- (5.16,6.09) -- (5.25,6.12) -- (5.34,6.15) -- (5.43,6.17) -- (5.52,6.19) -- (5.62,6.20) -- (5.72,6.20) -- (5.82,6.20) -- (5.92,6.20) -- (6.02,6.19) -- (6.13,6.18) -- (6.23,6.16) -- (6.34,6.14) -- (6.45,6.12) -- (6.56,6.10) -- (6.67,6.08) -- (6.78,6.05) -- (6.89,6.03) -- (7.00,6.00);
\draw[,] (6.00,4.00) -- (7.00,4.00);
\draw[,] (0.00,2.00) -- (7.00,2.00);
\draw[,] (0.00,0.00) -- (7.00,0.00);
\filldraw[fill=white] (2.00,8.00) ellipse (0.14cm and 0.14cm);
\filldraw[fill=white] (2.00,7.00) ellipse (0.14cm and 0.14cm);
\filldraw[fill=white] (2.00,5.00) ellipse (0.14cm and 0.14cm);
\filldraw[fill=white] (2.00,3.00) ellipse (0.14cm and 0.14cm);
\draw (7.00,7.00) node{$\vdots$};
\draw (3.00,6.00) node{$\vdots$};
\draw (2.00,1.00) node{$\vdots$};
\end{tikzpicture}


==> eta_id_5.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (7.5,10.5);
\draw[] (2.00,8.00) -- (1.93,8.03) -- (1.87,8.06) -- (1.81,8.09) -- (1.74,8.12) -- (1.68,8.15) -- (1.62,8.19) -- (1.56,8.22) -- (1.50,8.25) -- (1.44,8.29) -- (1.39,8.33) -- (1.34,8.37) -- (1.29,8.41) -- (1.24,8.45) -- (1.20,8.49) -- (1.16,8.54) -- (1.13,8.59) -- (1.09,8.64) -- (1.07,8.69) -- (1.04,8.74) -- (1.03,8.80);
\draw[] (1.03,8.80) -- (1.02,8.81) -- (1.02,8.82) -- (1.02,8.83) -- (1.02,8.84) -- (1.01,8.85) -- (1.01,8.86) -- (1.01,8.87) -- (1.01,8.88) -- (1.01,8.89) -- (1.01,8.90) -- (1.01,8.91) -- (1.00,8.92) -- (1.00,8.93) -- (1.00,8.94) -- (1.00,8.95) -- (1.00,8.96) -- (1.00,8.97) -- (1.00,8.98) -- (1.00,8.99) -- (1.00,9.00);
\draw[] (1.00,9.00) -- (1.00,9.01) -- (1.00,9.02) -- (1.00,9.03) -- (1.00,9.04) -- (1.00,9.05) -- (1.00,9.06) -- (1.00,9.07) -- (1.00,9.08) -- (1.01,9.09) -- (1.01,9.10) -- (1.01,9.11) -- (1.01,9.12) -- (1.01,9.13) -- (1.01,9.14) -- (1.01,9.15) -- (1.02,9.16) -- (1.02,9.17) -- (1.02,9.18) -- (1.02,9.19) -- (1.03,9.20);
\draw[] (1.03,9.20) -- (1.05,9.26) -- (1.07,9.32) -- (1.10,9.37) -- (1.13,9.43) -- (1.17,9.48) -- (1.21,9.53) -- (1.26,9.58) -- (1.31,9.63) -- (1.36,9.67) -- (1.41,9.72) -- (1.47,9.76) -- (1.53,9.80) -- (1.58,9.83) -- (1.64,9.86) -- (1.70,9.89) -- (1.76,9.92) -- (1.82,9.94) -- (1.88,9.97) -- (1.94,9.98) -- (2.00,10.00);
\draw[] (2.00,10.00) -- (2.25,10.03) -- (2.46,10.00) -- (2.65,9.91) -- (2.82,9.76) -- (2.96,9.57) -- (3.09,9.34) -- (3.20,9.08) -- (3.31,8.79) -- (3.41,8.47) -- (3.50,8.13) -- (3.59,7.78) -- (3.69,7.43) -- (3.80,7.07) -- (3.91,6.72) -- (4.04,6.37) -- (4.18,6.04) -- (4.35,5.74) -- (4.54,5.46) -- (4.75,5.21) -- (5.00,5.00);
\draw[] (5.00,5.00) -- (5.06,4.96) -- (5.12,4.92) -- (5.18,4.89) -- (5.24,4.85) -- (5.30,4.81) -- (5.36,4.78) -- (5.42,4.75) -- (5.47,4.71) -- (5.53,4.68) -- (5.59,4.64) -- (5.64,4.61) -- (5.69,4.57) -- (5.74,4.53) -- (5.79,4.49) -- (5.83,4.45) -- (5.87,4.41) -- (5.90,4.36) -- (5.93,4.31) -- (5.95,4.26) -- (5.97,4.20);
\draw[] (5.97,4.20) -- (5.98,4.19) -- (5.98,4.18) -- (5.98,4.17) -- (5.98,4.16) -- (5.99,4.15) -- (5.99,4.14) -- (5.99,4.13) -- (5.99,4.12) -- (5.99,4.11) -- (5.99,4.10) -- (5.99,4.09) -- (6.00,4.08) -- (6.00,4.07) -- (6.00,4.06) -- (6.00,4.05) -- (6.00,4.04) -- (6.00,4.03) -- (6.00,4.02) -- (6.00,4.01) -- (6.00,4.00);
\draw[] (6.00,4.00) -- (6.00,3.99) -- (6.00,3.98) -- (6.00,3.97) -- (6.00,3.96) -- (6.00,3.95) -- (6.00,3.94) -- (6.00,3.93) -- (6.00,3.92) -- (5.99,3.91) -- (5.99,3.90) -- (5.99,3.89) -- (5.99,3.88) -- (5.99,3.87) -- (5.99,3.86) -- (5.99,3.85) -- (5.98,3.84) -- (5.98,3.83) -- (5.98,3.82) -- (5.98,3.81) -- (5.97,3.80);
\draw[] (5.97,3.80) -- (5.96,3.74) -- (5.93,3.69) -- (5.90,3.63) -- (5.87,3.58) -- (5.84,3.53) -- (5.80,3.48) -- (5.75,3.43) -- (5.71,3.39) -- (5.66,3.35) -- (5.61,3.31) -- (5.55,3.27) -- (5.50,3.23) -- (5.44,3.20) -- (5.38,3.16) -- (5.32,3.13) -- (5.26,3.10) -- (5.19,3.08) -- (5.13,3.05) -- (5.06,3.02) -- (5.00,3.00);
\draw[] (5.00,3.00) -- (4.85,2.95) -- (4.69,2.91) -- (4.54,2.87) -- (4.39,2.84) -- (4.24,2.82) -- (4.09,2.81) -- (3.94,2.80) -- (3.79,2.79) -- (3.64,2.79) -- (3.49,2.80) -- (3.34,2.80) -- (3.19,2.82) -- (3.04,2.83) -- (2.89,2.85) -- (2.74,2.87) -- (2.59,2.90) -- (2.44,2.92) -- (2.30,2.95) -- (2.15,2.97) -- (2.00,3.00);
\draw[,] (1.00,9.00) -- (0.00,9.00);
\draw[] (2.00,7.00) -- (2.05,6.99) -- (2.11,6.98) -- (2.16,6.97) -- (2.21,6.97) -- (2.27,6.96) -- (2.32,6.95) -- (2.37,6.95) -- (2.42,6.94) -- (2.48,6.94) -- (2.53,6.93) -- (2.58,6.93) -- (2.63,6.93) -- (2.68,6.93) -- (2.73,6.94) -- (2.77,6.94) -- (2.82,6.95) -- (2.87,6.96) -- (2.91,6.97) -- (2.96,6.98) -- (3.00,7.00);
\draw[] (3.00,7.00) -- (3.06,7.03) -- (3.12,7.06) -- (3.17,7.10) -- (3.23,7.14) -- (3.28,7.18) -- (3.33,7.23) -- (3.38,7.28) -- (3.43,7.34) -- (3.47,7.39) -- (3.52,7.45) -- (3.57,7.51) -- (3.62,7.56) -- (3.66,7.62) -- (3.71,7.68) -- (3.76,7.74) -- (3.80,7.79) -- (3.85,7.85) -- (3.90,7.90) -- (3.95,7.95) -- (4.00,8.00);
\draw[] (4.00,8.00) -- (4.11,8.09) -- (4.23,8.17) -- (4.35,8.23) -- (4.48,8.28) -- (4.62,8.32) -- (4.76,8.35) -- (4.90,8.37) -- (5.04,8.38) -- (5.19,8.38) -- (5.35,8.37) -- (5.50,8.35) -- (5.66,8.33) -- (5.83,8.30) -- (5.99,8.27) -- (6.16,8.23) -- (6.32,8.19) -- (6.49,8.14) -- (6.66,8.10) -- (6.83,8.05) -- (7.00,8.00);
\draw[] (2.00,5.00) -- (2.11,4.97) -- (2.22,4.95) -- (2.33,4.92) -- (2.44,4.90) -- (2.55,4.88) -- (2.66,4.86) -- (2.77,4.84) -- (2.87,4.82) -- (2.98,4.81) -- (3.08,4.80) -- (3.18,4.80) -- (3.28,4.80) -- (3.38,4.80) -- (3.48,4.81) -- (3.57,4.83) -- (3.66,4.85) -- (3.75,4.88) -- (3.84,4.91) -- (3.92,4.95) -- (4.00,5.00);
\draw[] (4.00,5.00) -- (4.05,5.04) -- (4.11,5.08) -- (4.16,5.13) -- (4.21,5.17) -- (4.26,5.23) -- (4.31,5.28) -- (4.36,5.33) -- (4.41,5.39) -- (4.45,5.44) -- (4.50,5.50) -- (4.55,5.56) -- (4.59,5.61) -- (4.64,5.67) -- (4.69,5.72) -- (4.74,5.77) -- (4.79,5.83) -- (4.84,5.87) -- (4.89,5.92) -- (4.95,5.96) -- (5.00,6.00);
\draw[] (5.00,6.00) -- (5.08,6.05) -- (5.16,6.09) -- (5.25,6.12) -- (5.34,6.15) -- (5.43,6.17) -- (5.52,6.19) -- (5.62,6.20) -- (5.72,6.20) -- (5.82,6.20) -- (5.92,6.20) -- (6.02,6.19) -- (6.13,6.18) -- (6.23,6.16) -- (6.34,6.14) -- (6.45,6.12) -- (6.56,6.10) -- (6.67,6.08) -- (6.78,6.05) -- (6.89,6.03) -- (7.00,6.00);
\draw[,] (6.00,4.00) -- (7.00,4.00);
\draw[,] (0.00,0.00) -- (2.00,0.00);
\draw[,] (0.00,7.00) -- (2.00,7.00);
\draw[,] (7.00,0.00) -- (2.00,0.00);
\draw[,] (7.00,2.00) -- (2.00,2.00);
\filldraw[fill=white] (2.00,8.00) ellipse (0.14cm and 0.14cm);
\filldraw[,fill=white] (1.50,-0.50) rectangle (2.50,7.50);
\draw (7.00,7.00) node{$\vdots$};
\draw (3.00,6.00) node{$\vdots$};
\draw (0.00,3.00) node{$\vdots$};
\draw (2.00,3.00) node{$\phi$};
\draw (7.00,1.00) node{$\vdots$};
\end{tikzpicture}


==> eta_sym_rnat_l.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (5.5,2.5);
\draw[] (1.00,2.00) -- (1.05,2.01) -- (1.11,2.01) -- (1.16,2.02) -- (1.21,2.03) -- (1.26,2.03) -- (1.32,2.04) -- (1.37,2.04) -- (1.42,2.05) -- (1.47,2.05) -- (1.52,2.05) -- (1.57,2.06) -- (1.62,2.06) -- (1.67,2.05) -- (1.72,2.05) -- (1.77,2.05) -- (1.82,2.04) -- (1.86,2.03) -- (1.91,2.03) -- (1.96,2.01) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (2.06,1.98) -- (2.12,1.95) -- (2.18,1.92) -- (2.23,1.88) -- (2.29,1.85) -- (2.34,1.80) -- (2.40,1.76) -- (2.45,1.71) -- (2.50,1.66) -- (2.55,1.61) -- (2.59,1.56) -- (2.64,1.50) -- (2.69,1.44) -- (2.73,1.38) -- (2.78,1.32) -- (2.82,1.26) -- (2.87,1.19) -- (2.91,1.13) -- (2.96,1.06) -- (3.00,1.00);
\draw[] (3.00,1.00) -- (3.04,0.94) -- (3.09,0.87) -- (3.13,0.81) -- (3.18,0.74) -- (3.22,0.68) -- (3.27,0.62) -- (3.31,0.56) -- (3.36,0.50) -- (3.41,0.44) -- (3.45,0.39) -- (3.50,0.34) -- (3.55,0.29) -- (3.60,0.24) -- (3.66,0.20) -- (3.71,0.15) -- (3.77,0.12) -- (3.82,0.08) -- (3.88,0.05) -- (3.94,0.02) -- (4.00,0.00);
\draw[] (4.00,0.00) -- (4.04,-0.01) -- (4.09,-0.03) -- (4.14,-0.03) -- (4.18,-0.04) -- (4.23,-0.05) -- (4.28,-0.05) -- (4.33,-0.05) -- (4.38,-0.06) -- (4.43,-0.06) -- (4.48,-0.05) -- (4.53,-0.05) -- (4.58,-0.05) -- (4.63,-0.04) -- (4.68,-0.04) -- (4.74,-0.03) -- (4.79,-0.03) -- (4.84,-0.02) -- (4.89,-0.01) -- (4.95,-0.01) -- (5.00,0.00);
\draw[] (0.00,0.00) -- (0.11,-0.02) -- (0.22,-0.04) -- (0.32,-0.06) -- (0.43,-0.08) -- (0.54,-0.09) -- (0.65,-0.11) -- (0.75,-0.12) -- (0.86,-0.14) -- (0.96,-0.15) -- (1.06,-0.15) -- (1.16,-0.16) -- (1.26,-0.16) -- (1.36,-0.15) -- (1.46,-0.14) -- (1.55,-0.13) -- (1.65,-0.12) -- (1.74,-0.10) -- (1.83,-0.07) -- (1.92,-0.04) -- (2.00,0.00);
\draw[] (2.00,0.00) -- (2.06,0.03) -- (2.12,0.06) -- (2.17,0.10) -- (2.23,0.14) -- (2.28,0.18) -- (2.33,0.22) -- (2.38,0.27) -- (2.44,0.31) -- (2.49,0.36) -- (2.54,0.42) -- (2.58,0.47) -- (2.63,0.52) -- (2.68,0.58) -- (2.73,0.64) -- (2.77,0.69) -- (2.82,0.75) -- (2.86,0.81) -- (2.91,0.88) -- (2.96,0.94) -- (3.00,1.00);
\draw[] (3.00,1.00) -- (3.04,1.06) -- (3.09,1.13) -- (3.13,1.19) -- (3.18,1.25) -- (3.22,1.31) -- (3.27,1.37) -- (3.32,1.43) -- (3.36,1.49) -- (3.41,1.55) -- (3.46,1.60) -- (3.51,1.66) -- (3.56,1.71) -- (3.61,1.76) -- (3.66,1.80) -- (3.71,1.84) -- (3.77,1.88) -- (3.82,1.92) -- (3.88,1.95) -- (3.94,1.98) -- (4.00,2.00);
\draw[] (4.00,2.00) -- (4.04,2.01) -- (4.09,2.03) -- (4.14,2.04) -- (4.18,2.04) -- (4.23,2.05) -- (4.28,2.05) -- (4.33,2.06) -- (4.38,2.06) -- (4.43,2.06) -- (4.48,2.06) -- (4.53,2.05) -- (4.58,2.05) -- (4.63,2.05) -- (4.68,2.04) -- (4.74,2.04) -- (4.79,2.03) -- (4.84,2.02) -- (4.89,2.01) -- (4.95,2.01) -- (5.00,2.00);
\filldraw[fill=white] (1.00,2.00) ellipse (0.14cm and 0.14cm);
\end{tikzpicture}


==> eta_sym_rnat_r.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (5.5,2.5);
\draw[] (0.00,0.00) -- (0.05,-0.01) -- (0.11,-0.01) -- (0.16,-0.02) -- (0.21,-0.03) -- (0.26,-0.03) -- (0.32,-0.04) -- (0.37,-0.04) -- (0.42,-0.04) -- (0.47,-0.05) -- (0.52,-0.05) -- (0.57,-0.05) -- (0.62,-0.05) -- (0.67,-0.05) -- (0.72,-0.05) -- (0.77,-0.04) -- (0.82,-0.04) -- (0.86,-0.03) -- (0.91,-0.02) -- (0.96,-0.01) -- (1.00,0.00);
\draw[] (1.00,0.00) -- (1.12,0.05) -- (1.24,0.11) -- (1.35,0.18) -- (1.46,0.26) -- (1.56,0.36) -- (1.66,0.46) -- (1.75,0.57) -- (1.85,0.69) -- (1.94,0.81) -- (2.03,0.94) -- (2.12,1.06) -- (2.21,1.19) -- (2.30,1.31) -- (2.39,1.43) -- (2.48,1.54) -- (2.58,1.65) -- (2.68,1.76) -- (2.78,1.85) -- (2.89,1.93) -- (3.00,2.00);
\draw[] (3.00,2.00) -- (3.08,2.04) -- (3.17,2.08) -- (3.26,2.11) -- (3.35,2.13) -- (3.44,2.15) -- (3.53,2.16) -- (3.63,2.17) -- (3.73,2.17) -- (3.83,2.17) -- (3.93,2.17) -- (4.03,2.16) -- (4.14,2.15) -- (4.24,2.14) -- (4.35,2.12) -- (4.46,2.11) -- (4.56,2.09) -- (4.67,2.07) -- (4.78,2.04) -- (4.89,2.02) -- (5.00,2.00);
\draw[,] (3.00,0.00) -- (5.00,0.00);
\filldraw[fill=white] (3.00,0.00) ellipse (0.14cm and 0.14cm);
\end{tikzpicture}


==> f_o_g.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (9.5,0.5);
\draw[] (1.00,0.00) -- (1.10,0.00) -- (1.20,0.00) -- (1.30,0.00) -- (1.40,0.00) -- (1.50,0.00) -- (1.60,0.00) -- (1.70,0.00) -- (1.80,0.00) -- (1.90,0.00) -- (2.00,0.00) -- (2.10,0.00) -- (2.20,0.00) -- (2.30,0.00) -- (2.40,0.00) -- (2.50,0.00) -- (2.60,0.00) -- (2.70,0.00) -- (2.80,0.00) -- (2.90,0.00) -- (3.00,0.00);
\draw[] (3.00,0.00) -- (3.10,0.00) -- (3.20,0.00) -- (3.30,0.00) -- (3.40,0.00) -- (3.50,0.00) -- (3.60,0.00) -- (3.70,0.00) -- (3.80,0.00) -- (3.90,0.00) -- (4.00,0.00) -- (4.10,0.00) -- (4.20,0.00) -- (4.30,0.00) -- (4.40,0.00) -- (4.50,0.00) -- (4.60,0.00) -- (4.70,0.00) -- (4.80,0.00) -- (4.90,0.00) -- (5.00,0.00);
\draw[] (5.00,0.00) -- (5.05,0.00) -- (5.10,0.00) -- (5.15,0.00) -- (5.20,0.00) -- (5.25,0.00) -- (5.30,0.00) -- (5.35,0.00) -- (5.40,0.00) -- (5.45,0.00) -- (5.50,0.00) -- (5.55,0.00) -- (5.60,0.00) -- (5.65,0.00) -- (5.70,0.00) -- (5.75,0.00) -- (5.80,0.00) -- (5.85,0.00) -- (5.90,0.00) -- (5.95,0.00) -- (6.00,0.00);
\draw[] (6.00,0.00) -- (6.10,0.00) -- (6.20,0.00) -- (6.30,0.00) -- (6.40,0.00) -- (6.50,0.00) -- (6.60,0.00) -- (6.70,0.00) -- (6.80,0.00) -- (6.90,0.00) -- (7.00,0.00) -- (7.10,0.00) -- (7.20,0.00) -- (7.30,0.00) -- (7.40,0.00) -- (7.50,0.00) -- (7.60,0.00) -- (7.70,0.00) -- (7.80,0.00) -- (7.90,0.00) -- (8.00,0.00);
\filldraw[fill=white] (3.00,0.00) ellipse (0.60cm and 0.50cm);
\filldraw[fill=white] (6.00,0.00) ellipse (0.60cm and 0.50cm);
\draw (0.50,0.00) node{$A$};
\draw (3.00,0.00) node{$f$};
\draw (6.00,0.00) node{$g$};
\draw (8.50,0.00) node{$C$};
\end{tikzpicture}


==> f_x_g.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,1.5);
\draw[] (1.00,1.00) -- (1.10,1.00) -- (1.20,1.00) -- (1.30,1.00) -- (1.40,1.00) -- (1.50,1.00) -- (1.60,1.00) -- (1.70,1.00) -- (1.80,1.00) -- (1.90,1.00) -- (2.00,1.00) -- (2.10,1.00) -- (2.20,1.00) -- (2.30,1.00) -- (2.40,1.00) -- (2.50,1.00) -- (2.60,1.00) -- (2.70,1.00) -- (2.80,1.00) -- (2.90,1.00) -- (3.00,1.00);
\draw[] (3.00,1.00) -- (3.10,1.00) -- (3.20,1.00) -- (3.30,1.00) -- (3.40,1.00) -- (3.50,1.00) -- (3.60,1.00) -- (3.70,1.00) -- (3.80,1.00) -- (3.90,1.00) -- (4.00,1.00) -- (4.10,1.00) -- (4.20,1.00) -- (4.30,1.00) -- (4.40,1.00) -- (4.50,1.00) -- (4.60,1.00) -- (4.70,1.00) -- (4.80,1.00) -- (4.90,1.00) -- (5.00,1.00);
\draw[] (1.00,0.00) -- (1.10,0.00) -- (1.20,0.00) -- (1.30,0.00) -- (1.40,0.00) -- (1.50,0.00) -- (1.60,0.00) -- (1.70,0.00) -- (1.80,0.00) -- (1.90,0.00) -- (2.00,0.00) -- (2.10,0.00) -- (2.20,0.00) -- (2.30,0.00) -- (2.40,0.00) -- (2.50,0.00) -- (2.60,0.00) -- (2.70,0.00) -- (2.80,0.00) -- (2.90,0.00) -- (3.00,0.00);
\draw[] (3.00,0.00) -- (3.10,0.00) -- (3.20,0.00) -- (3.30,0.00) -- (3.40,0.00) -- (3.50,0.00) -- (3.60,0.00) -- (3.70,0.00) -- (3.80,0.00) -- (3.90,0.00) -- (4.00,0.00) -- (4.10,0.00) -- (4.20,0.00) -- (4.30,0.00) -- (4.40,0.00) -- (4.50,0.00) -- (4.60,0.00) -- (4.70,0.00) -- (4.80,0.00) -- (4.90,0.00) -- (5.00,0.00);
\filldraw[fill=white] (3.00,1.00) ellipse (0.60cm and 0.50cm);
\filldraw[fill=white] (3.00,0.00) ellipse (0.60cm and 0.50cm);
\draw (0.50,1.00) node{$A$};
\draw (3.00,1.00) node{$f$};
\draw (5.50,1.00) node{$B$};
\draw (0.50,0.00) node{$C$};
\draw (3.00,0.00) node{$g$};
\draw (5.50,0.00) node{$D$};
\end{tikzpicture}


==> gsym.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (3.5,3.5);
\draw[] (0.00,3.00) -- (0.06,3.01) -- (0.11,3.02) -- (0.17,3.03) -- (0.23,3.04) -- (0.28,3.04) -- (0.34,3.05) -- (0.39,3.06) -- (0.44,3.06) -- (0.50,3.07) -- (0.55,3.07) -- (0.60,3.07) -- (0.65,3.07) -- (0.70,3.07) -- (0.75,3.07) -- (0.79,3.06) -- (0.84,3.05) -- (0.88,3.04) -- (0.92,3.03) -- (0.96,3.02) -- (1.00,3.00);
\draw[] (1.00,3.00) -- (1.11,2.93) -- (1.20,2.83) -- (1.27,2.71) -- (1.33,2.58) -- (1.37,2.42) -- (1.41,2.25) -- (1.44,2.08) -- (1.46,1.89) -- (1.48,1.70) -- (1.50,1.50) -- (1.52,1.30) -- (1.54,1.11) -- (1.56,0.92) -- (1.59,0.75) -- (1.63,0.58) -- (1.67,0.42) -- (1.73,0.29) -- (1.80,0.17) -- (1.89,0.07) -- (2.00,0.00);
\draw[] (2.00,0.00) -- (2.04,-0.02) -- (2.08,-0.03) -- (2.12,-0.04) -- (2.16,-0.05) -- (2.21,-0.06) -- (2.25,-0.07) -- (2.30,-0.07) -- (2.35,-0.07) -- (2.40,-0.07) -- (2.45,-0.07) -- (2.50,-0.07) -- (2.56,-0.06) -- (2.61,-0.06) -- (2.66,-0.05) -- (2.72,-0.04) -- (2.77,-0.04) -- (2.83,-0.03) -- (2.89,-0.02) -- (2.94,-0.01) -- (3.00,0.00);
\draw[] (0.00,2.00) -- (0.05,1.99) -- (0.11,1.98) -- (0.16,1.97) -- (0.22,1.96) -- (0.27,1.95) -- (0.32,1.94) -- (0.38,1.94) -- (0.43,1.93) -- (0.48,1.93) -- (0.53,1.92) -- (0.58,1.92) -- (0.63,1.92) -- (0.68,1.92) -- (0.73,1.93) -- (0.78,1.93) -- (0.82,1.94) -- (0.87,1.95) -- (0.91,1.96) -- (0.96,1.98) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (1.06,2.03) -- (1.11,2.07) -- (1.17,2.11) -- (1.22,2.16) -- (1.27,2.21) -- (1.31,2.27) -- (1.36,2.32) -- (1.41,2.38) -- (1.45,2.44) -- (1.50,2.50) -- (1.55,2.56) -- (1.59,2.62) -- (1.64,2.68) -- (1.69,2.73) -- (1.73,2.79) -- (1.78,2.84) -- (1.83,2.89) -- (1.89,2.93) -- (1.94,2.97) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (2.04,3.02) -- (2.09,3.04) -- (2.13,3.05) -- (2.18,3.06) -- (2.22,3.07) -- (2.27,3.07) -- (2.32,3.08) -- (2.37,3.08) -- (2.42,3.08) -- (2.47,3.08) -- (2.52,3.07) -- (2.57,3.07) -- (2.62,3.06) -- (2.68,3.06) -- (2.73,3.05) -- (2.78,3.04) -- (2.84,3.03) -- (2.89,3.02) -- (2.95,3.01) -- (3.00,3.00);
\draw[] (0.00,0.00) -- (0.05,-0.01) -- (0.11,-0.02) -- (0.16,-0.03) -- (0.22,-0.04) -- (0.27,-0.05) -- (0.32,-0.06) -- (0.38,-0.06) -- (0.43,-0.07) -- (0.48,-0.07) -- (0.53,-0.08) -- (0.58,-0.08) -- (0.63,-0.08) -- (0.68,-0.08) -- (0.73,-0.07) -- (0.78,-0.07) -- (0.82,-0.06) -- (0.87,-0.05) -- (0.91,-0.04) -- (0.96,-0.02) -- (1.00,0.00);
\draw[] (1.00,0.00) -- (1.06,0.03) -- (1.11,0.07) -- (1.17,0.11) -- (1.22,0.16) -- (1.27,0.21) -- (1.31,0.27) -- (1.36,0.32) -- (1.41,0.38) -- (1.45,0.44) -- (1.50,0.50) -- (1.55,0.56) -- (1.59,0.62) -- (1.64,0.68) -- (1.69,0.73) -- (1.73,0.79) -- (1.78,0.84) -- (1.83,0.89) -- (1.89,0.93) -- (1.94,0.97) -- (2.00,1.00);
\draw[] (2.00,1.00) -- (2.04,1.02) -- (2.09,1.04) -- (2.13,1.05) -- (2.18,1.06) -- (2.22,1.07) -- (2.27,1.07) -- (2.32,1.08) -- (2.37,1.08) -- (2.42,1.08) -- (2.47,1.08) -- (2.52,1.07) -- (2.57,1.07) -- (2.62,1.06) -- (2.68,1.06) -- (2.73,1.05) -- (2.78,1.04) -- (2.84,1.03) -- (2.89,1.02) -- (2.95,1.01) -- (3.00,1.00);
\draw (3.00,2.00) node{$\vdots$};
\draw (0.00,1.00) node{$\vdots$};
\end{tikzpicture}


==> gsym_yb_l.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (5.5,5.5);
\draw[] (0.00,5.00) -- (0.11,5.02) -- (0.23,5.04) -- (0.34,5.06) -- (0.45,5.08) -- (0.57,5.10) -- (0.68,5.12) -- (0.79,5.13) -- (0.90,5.14) -- (1.00,5.15) -- (1.11,5.16) -- (1.21,5.16) -- (1.31,5.16) -- (1.41,5.16) -- (1.50,5.15) -- (1.59,5.14) -- (1.68,5.12) -- (1.77,5.10) -- (1.85,5.07) -- (1.93,5.04) -- (2.00,5.00);
\draw[] (2.00,5.00) -- (2.18,4.86) -- (2.33,4.69) -- (2.45,4.47) -- (2.56,4.23) -- (2.64,3.96) -- (2.71,3.67) -- (2.77,3.36) -- (2.82,3.03) -- (2.87,2.70) -- (2.91,2.37) -- (2.96,2.04) -- (3.01,1.72) -- (3.07,1.41) -- (3.14,1.12) -- (3.23,0.85) -- (3.34,0.61) -- (3.46,0.40) -- (3.61,0.22) -- (3.79,0.09) -- (4.00,0.00);
\draw[] (4.00,0.00) -- (4.04,-0.01) -- (4.09,-0.02) -- (4.13,-0.03) -- (4.18,-0.03) -- (4.22,-0.04) -- (4.27,-0.04) -- (4.32,-0.04) -- (4.37,-0.05) -- (4.42,-0.04) -- (4.47,-0.04) -- (4.52,-0.04) -- (4.57,-0.04) -- (4.63,-0.04) -- (4.68,-0.03) -- (4.73,-0.03) -- (4.78,-0.02) -- (4.84,-0.02) -- (4.89,-0.01) -- (4.95,-0.01) -- (5.00,0.00);
\draw[] (0.00,4.00) -- (0.05,4.01) -- (0.11,4.01) -- (0.16,4.02) -- (0.21,4.03) -- (0.27,4.03) -- (0.32,4.04) -- (0.37,4.04) -- (0.42,4.05) -- (0.48,4.05) -- (0.53,4.05) -- (0.58,4.05) -- (0.63,4.05) -- (0.68,4.05) -- (0.73,4.05) -- (0.77,4.04) -- (0.82,4.04) -- (0.87,4.03) -- (0.91,4.02) -- (0.96,4.01) -- (1.00,4.00);
\draw[] (1.00,4.00) -- (1.15,3.94) -- (1.28,3.85) -- (1.40,3.74) -- (1.52,3.62) -- (1.62,3.47) -- (1.71,3.31) -- (1.80,3.14) -- (1.89,2.97) -- (1.97,2.78) -- (2.05,2.59) -- (2.13,2.40) -- (2.20,2.21) -- (2.28,2.02) -- (2.37,1.84) -- (2.45,1.66) -- (2.55,1.50) -- (2.65,1.35) -- (2.75,1.21) -- (2.87,1.10) -- (3.00,1.00);
\draw[] (3.00,1.00) -- (3.08,0.96) -- (3.16,0.92) -- (3.24,0.89) -- (3.33,0.86) -- (3.42,0.84) -- (3.51,0.83) -- (3.61,0.82) -- (3.70,0.82) -- (3.80,0.82) -- (3.91,0.82) -- (4.01,0.83) -- (4.12,0.84) -- (4.22,0.85) -- (4.33,0.87) -- (4.44,0.89) -- (4.55,0.91) -- (4.66,0.93) -- (4.77,0.95) -- (4.89,0.98) -- (5.00,1.00);
\draw[] (0.00,3.00) -- (0.05,2.99) -- (0.11,2.98) -- (0.16,2.97) -- (0.21,2.97) -- (0.27,2.96) -- (0.32,2.95) -- (0.37,2.95) -- (0.42,2.94) -- (0.48,2.94) -- (0.53,2.93) -- (0.58,2.93) -- (0.63,2.93) -- (0.68,2.93) -- (0.73,2.94) -- (0.77,2.94) -- (0.82,2.95) -- (0.87,2.96) -- (0.91,2.97) -- (0.96,2.98) -- (1.00,3.00);
\draw[] (1.00,3.00) -- (1.06,3.03) -- (1.12,3.06) -- (1.17,3.10) -- (1.23,3.14) -- (1.28,3.18) -- (1.33,3.23) -- (1.38,3.28) -- (1.43,3.34) -- (1.47,3.39) -- (1.52,3.45) -- (1.57,3.51) -- (1.62,3.56) -- (1.66,3.62) -- (1.71,3.68) -- (1.76,3.74) -- (1.80,3.79) -- (1.85,3.85) -- (1.90,3.90) -- (1.95,3.95) -- (2.00,4.00);
\draw[] (2.00,4.00) -- (2.11,4.09) -- (2.23,4.17) -- (2.35,4.23) -- (2.48,4.28) -- (2.62,4.32) -- (2.76,4.35) -- (2.90,4.37) -- (3.04,4.38) -- (3.19,4.38) -- (3.35,4.37) -- (3.50,4.35) -- (3.66,4.33) -- (3.83,4.30) -- (3.99,4.27) -- (4.16,4.23) -- (4.32,4.19) -- (4.49,4.14) -- (4.66,4.10) -- (4.83,4.05) -- (5.00,4.00);
\draw[] (0.00,1.00) -- (0.05,0.99) -- (0.11,0.98) -- (0.16,0.97) -- (0.21,0.97) -- (0.27,0.96) -- (0.32,0.95) -- (0.37,0.95) -- (0.42,0.94) -- (0.48,0.94) -- (0.53,0.93) -- (0.58,0.93) -- (0.63,0.93) -- (0.68,0.93) -- (0.73,0.94) -- (0.77,0.94) -- (0.82,0.95) -- (0.87,0.96) -- (0.91,0.97) -- (0.96,0.98) -- (1.00,1.00);
\draw[] (1.00,1.00) -- (1.06,1.03) -- (1.12,1.06) -- (1.17,1.10) -- (1.23,1.14) -- (1.28,1.18) -- (1.33,1.23) -- (1.38,1.28) -- (1.43,1.34) -- (1.47,1.39) -- (1.52,1.45) -- (1.57,1.51) -- (1.62,1.56) -- (1.66,1.62) -- (1.71,1.68) -- (1.76,1.74) -- (1.80,1.79) -- (1.85,1.85) -- (1.90,1.90) -- (1.95,1.95) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (2.11,2.09) -- (2.23,2.17) -- (2.35,2.23) -- (2.48,2.28) -- (2.62,2.32) -- (2.76,2.35) -- (2.90,2.37) -- (3.04,2.38) -- (3.19,2.38) -- (3.35,2.37) -- (3.50,2.35) -- (3.66,2.33) -- (3.83,2.30) -- (3.99,2.27) -- (4.16,2.23) -- (4.32,2.19) -- (4.49,2.14) -- (4.66,2.10) -- (4.83,2.05) -- (5.00,2.00);
\draw (5.00,3.00) node{$\vdots$};
\draw (0.00,2.00) node{$\vdots$};
\end{tikzpicture}


==> gsym_yb_r.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (5.5,5.5);
\draw[] (0.00,5.00) -- (0.05,5.01) -- (0.11,5.01) -- (0.16,5.02) -- (0.22,5.02) -- (0.27,5.03) -- (0.32,5.03) -- (0.37,5.04) -- (0.43,5.04) -- (0.48,5.04) -- (0.53,5.04) -- (0.58,5.04) -- (0.63,5.05) -- (0.68,5.04) -- (0.73,5.04) -- (0.78,5.04) -- (0.82,5.03) -- (0.87,5.03) -- (0.91,5.02) -- (0.96,5.01) -- (1.00,5.00);
\draw[] (1.00,5.00) -- (1.21,4.91) -- (1.39,4.78) -- (1.54,4.60) -- (1.66,4.39) -- (1.77,4.15) -- (1.86,3.88) -- (1.93,3.59) -- (1.99,3.28) -- (2.04,2.96) -- (2.09,2.63) -- (2.13,2.30) -- (2.18,1.97) -- (2.23,1.64) -- (2.29,1.33) -- (2.36,1.04) -- (2.44,0.77) -- (2.55,0.53) -- (2.67,0.31) -- (2.82,0.14) -- (3.00,0.00);
\draw[] (3.00,0.00) -- (3.07,-0.04) -- (3.15,-0.07) -- (3.23,-0.10) -- (3.32,-0.12) -- (3.41,-0.14) -- (3.50,-0.15) -- (3.59,-0.16) -- (3.69,-0.16) -- (3.79,-0.16) -- (3.89,-0.16) -- (4.00,-0.15) -- (4.10,-0.14) -- (4.21,-0.13) -- (4.32,-0.12) -- (4.43,-0.10) -- (4.55,-0.08) -- (4.66,-0.06) -- (4.77,-0.04) -- (4.89,-0.02) -- (5.00,0.00);
\draw[] (0.00,4.00) -- (0.11,4.02) -- (0.23,4.05) -- (0.34,4.07) -- (0.45,4.09) -- (0.56,4.11) -- (0.67,4.13) -- (0.78,4.15) -- (0.88,4.16) -- (0.99,4.17) -- (1.09,4.18) -- (1.20,4.18) -- (1.30,4.18) -- (1.39,4.18) -- (1.49,4.17) -- (1.58,4.16) -- (1.67,4.14) -- (1.76,4.11) -- (1.84,4.08) -- (1.92,4.04) -- (2.00,4.00);
\draw[] (2.00,4.00) -- (2.13,3.90) -- (2.25,3.79) -- (2.35,3.65) -- (2.45,3.50) -- (2.55,3.34) -- (2.63,3.16) -- (2.72,2.98) -- (2.80,2.79) -- (2.87,2.60) -- (2.95,2.41) -- (3.03,2.22) -- (3.11,2.03) -- (3.20,1.86) -- (3.29,1.69) -- (3.38,1.53) -- (3.48,1.38) -- (3.60,1.26) -- (3.72,1.15) -- (3.85,1.06) -- (4.00,1.00);
\draw[] (4.00,1.00) -- (4.04,0.99) -- (4.09,0.98) -- (4.13,0.97) -- (4.18,0.96) -- (4.23,0.96) -- (4.27,0.95) -- (4.32,0.95) -- (4.37,0.95) -- (4.42,0.95) -- (4.47,0.95) -- (4.52,0.95) -- (4.58,0.95) -- (4.63,0.96) -- (4.68,0.96) -- (4.73,0.97) -- (4.79,0.97) -- (4.84,0.98) -- (4.89,0.99) -- (4.95,0.99) -- (5.00,1.00);
\draw[] (0.00,3.00) -- (0.11,2.97) -- (0.22,2.95) -- (0.33,2.92) -- (0.44,2.90) -- (0.55,2.88) -- (0.66,2.86) -- (0.77,2.84) -- (0.87,2.82) -- (0.98,2.81) -- (1.08,2.80) -- (1.18,2.80) -- (1.28,2.80) -- (1.38,2.80) -- (1.48,2.81) -- (1.57,2.83) -- (1.66,2.85) -- (1.75,2.88) -- (1.84,2.91) -- (1.92,2.95) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (2.05,3.04) -- (2.11,3.08) -- (2.16,3.13) -- (2.21,3.17) -- (2.26,3.23) -- (2.31,3.28) -- (2.36,3.33) -- (2.41,3.39) -- (2.45,3.44) -- (2.50,3.50) -- (2.55,3.56) -- (2.59,3.61) -- (2.64,3.67) -- (2.69,3.72) -- (2.74,3.77) -- (2.79,3.83) -- (2.84,3.87) -- (2.89,3.92) -- (2.95,3.96) -- (3.00,4.00);
\draw[] (3.00,4.00) -- (3.08,4.05) -- (3.16,4.09) -- (3.25,4.12) -- (3.34,4.15) -- (3.43,4.17) -- (3.52,4.19) -- (3.62,4.20) -- (3.72,4.20) -- (3.82,4.20) -- (3.92,4.20) -- (4.02,4.19) -- (4.13,4.18) -- (4.23,4.16) -- (4.34,4.14) -- (4.45,4.12) -- (4.56,4.10) -- (4.67,4.08) -- (4.78,4.05) -- (4.89,4.03) -- (5.00,4.00);
\draw[] (0.00,1.00) -- (0.11,0.97) -- (0.22,0.95) -- (0.33,0.92) -- (0.44,0.90) -- (0.55,0.88) -- (0.66,0.86) -- (0.77,0.84) -- (0.87,0.82) -- (0.98,0.81) -- (1.08,0.80) -- (1.18,0.80) -- (1.28,0.80) -- (1.38,0.80) -- (1.48,0.81) -- (1.57,0.83) -- (1.66,0.85) -- (1.75,0.88) -- (1.84,0.91) -- (1.92,0.95) -- (2.00,1.00);
\draw[] (2.00,1.00) -- (2.05,1.04) -- (2.11,1.08) -- (2.16,1.13) -- (2.21,1.17) -- (2.26,1.23) -- (2.31,1.28) -- (2.36,1.33) -- (2.41,1.39) -- (2.45,1.44) -- (2.50,1.50) -- (2.55,1.56) -- (2.59,1.61) -- (2.64,1.67) -- (2.69,1.72) -- (2.74,1.77) -- (2.79,1.83) -- (2.84,1.87) -- (2.89,1.92) -- (2.95,1.96) -- (3.00,2.00);
\draw[] (3.00,2.00) -- (3.08,2.05) -- (3.16,2.09) -- (3.25,2.12) -- (3.34,2.15) -- (3.43,2.17) -- (3.52,2.19) -- (3.62,2.20) -- (3.72,2.20) -- (3.82,2.20) -- (3.92,2.20) -- (4.02,2.19) -- (4.13,2.18) -- (4.23,2.16) -- (4.34,2.14) -- (4.45,2.12) -- (4.56,2.10) -- (4.67,2.08) -- (4.78,2.05) -- (4.89,2.03) -- (5.00,2.00);
\draw (5.00,3.00) node{$\vdots$};
\draw (0.00,2.00) node{$\vdots$};
\end{tikzpicture}


==> hopf_l.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,6.5);
\draw[] (0.00,5.00) -- (0.05,5.01) -- (0.11,5.02) -- (0.16,5.02) -- (0.21,5.03) -- (0.27,5.04) -- (0.32,5.04) -- (0.37,5.05) -- (0.42,5.05) -- (0.48,5.06) -- (0.53,5.06) -- (0.58,5.06) -- (0.63,5.06) -- (0.68,5.06) -- (0.73,5.06) -- (0.77,5.05) -- (0.82,5.05) -- (0.87,5.04) -- (0.91,5.03) -- (0.96,5.01) -- (1.00,5.00);
\draw[] (1.00,5.00) -- (1.08,4.96) -- (1.17,4.92) -- (1.24,4.86) -- (1.31,4.80) -- (1.38,4.72) -- (1.44,4.65) -- (1.50,4.56) -- (1.56,4.47) -- (1.61,4.38) -- (1.66,4.28) -- (1.71,4.17) -- (1.75,4.07) -- (1.79,3.96) -- (1.82,3.85) -- (1.85,3.74) -- (1.88,3.63) -- (1.91,3.52) -- (1.94,3.41) -- (1.96,3.30) -- (1.98,3.20);
\draw[] (1.98,3.20) -- (1.98,3.19) -- (1.98,3.18) -- (1.98,3.17) -- (1.98,3.16) -- (1.99,3.15) -- (1.99,3.14) -- (1.99,3.13) -- (1.99,3.12) -- (1.99,3.11) -- (1.99,3.10) -- (1.99,3.09) -- (2.00,3.08) -- (2.00,3.07) -- (2.00,3.06) -- (2.00,3.05) -- (2.00,3.04) -- (2.00,3.03) -- (2.00,3.02) -- (2.00,3.01) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (2.00,2.99) -- (2.00,2.98) -- (2.00,2.97) -- (2.00,2.96) -- (2.00,2.95) -- (2.00,2.94) -- (2.00,2.93) -- (2.00,2.92) -- (1.99,2.91) -- (1.99,2.90) -- (1.99,2.89) -- (1.99,2.88) -- (1.99,2.87) -- (1.99,2.86) -- (1.99,2.85) -- (1.98,2.84) -- (1.98,2.83) -- (1.98,2.82) -- (1.98,2.81) -- (1.98,2.80);
\draw[] (1.98,2.80) -- (1.96,2.70) -- (1.94,2.59) -- (1.91,2.48) -- (1.88,2.37) -- (1.85,2.26) -- (1.82,2.15) -- (1.79,2.04) -- (1.75,1.93) -- (1.71,1.83) -- (1.66,1.72) -- (1.61,1.62) -- (1.56,1.53) -- (1.50,1.44) -- (1.44,1.35) -- (1.38,1.28) -- (1.31,1.20) -- (1.24,1.14) -- (1.17,1.08) -- (1.08,1.04) -- (1.00,1.00);
\draw[] (1.00,1.00) -- (0.96,0.99) -- (0.91,0.97) -- (0.87,0.96) -- (0.82,0.95) -- (0.77,0.95) -- (0.73,0.94) -- (0.68,0.94) -- (0.63,0.94) -- (0.58,0.94) -- (0.53,0.94) -- (0.48,0.94) -- (0.42,0.95) -- (0.37,0.95) -- (0.32,0.96) -- (0.27,0.96) -- (0.21,0.97) -- (0.16,0.98) -- (0.11,0.98) -- (0.05,0.99) -- (0.00,1.00);
\draw[] (6.00,5.00) -- (5.95,5.01) -- (5.89,5.02) -- (5.84,5.02) -- (5.79,5.03) -- (5.73,5.04) -- (5.68,5.04) -- (5.63,5.05) -- (5.58,5.05) -- (5.52,5.06) -- (5.47,5.06) -- (5.42,5.06) -- (5.37,5.06) -- (5.32,5.06) -- (5.27,5.06) -- (5.23,5.05) -- (5.18,5.05) -- (5.13,5.04) -- (5.09,5.03) -- (5.04,5.01) -- (5.00,5.00);
\draw[] (5.00,5.00) -- (4.92,4.96) -- (4.83,4.92) -- (4.76,4.86) -- (4.69,4.80) -- (4.62,4.72) -- (4.56,4.65) -- (4.50,4.56) -- (4.44,4.47) -- (4.39,4.38) -- (4.34,4.28) -- (4.29,4.17) -- (4.25,4.07) -- (4.21,3.96) -- (4.18,3.85) -- (4.15,3.74) -- (4.12,3.63) -- (4.09,3.52) -- (4.06,3.41) -- (4.04,3.30) -- (4.02,3.20);
\draw[] (4.02,3.20) -- (4.02,3.19) -- (4.02,3.18) -- (4.02,3.17) -- (4.02,3.16) -- (4.01,3.15) -- (4.01,3.14) -- (4.01,3.13) -- (4.01,3.12) -- (4.01,3.11) -- (4.01,3.10) -- (4.01,3.09) -- (4.00,3.08) -- (4.00,3.07) -- (4.00,3.06) -- (4.00,3.05) -- (4.00,3.04) -- (4.00,3.03) -- (4.00,3.02) -- (4.00,3.01) -- (4.00,3.00);
\draw[] (4.00,3.00) -- (4.00,2.99) -- (4.00,2.98) -- (4.00,2.97) -- (4.00,2.96) -- (4.00,2.95) -- (4.00,2.94) -- (4.00,2.93) -- (4.00,2.92) -- (4.01,2.91) -- (4.01,2.90) -- (4.01,2.89) -- (4.01,2.88) -- (4.01,2.87) -- (4.01,2.86) -- (4.01,2.85) -- (4.02,2.84) -- (4.02,2.83) -- (4.02,2.82) -- (4.02,2.81) -- (4.02,2.80);
\draw[] (4.02,2.80) -- (4.04,2.70) -- (4.06,2.59) -- (4.09,2.48) -- (4.12,2.37) -- (4.15,2.26) -- (4.18,2.15) -- (4.21,2.04) -- (4.25,1.93) -- (4.29,1.83) -- (4.34,1.72) -- (4.39,1.62) -- (4.44,1.53) -- (4.50,1.44) -- (4.56,1.35) -- (4.62,1.28) -- (4.69,1.20) -- (4.76,1.14) -- (4.83,1.08) -- (4.92,1.04) -- (5.00,1.00);
\draw[] (5.00,1.00) -- (5.04,0.99) -- (5.09,0.97) -- (5.13,0.96) -- (5.18,0.95) -- (5.23,0.95) -- (5.27,0.94) -- (5.32,0.94) -- (5.37,0.94) -- (5.42,0.94) -- (5.47,0.94) -- (5.52,0.94) -- (5.58,0.95) -- (5.63,0.95) -- (5.68,0.96) -- (5.73,0.96) -- (5.79,0.97) -- (5.84,0.98) -- (5.89,0.98) -- (5.95,0.99) -- (6.00,1.00);
\draw[] (2.00,3.00) -- (2.05,3.00) -- (2.10,3.00) -- (2.15,3.00) -- (2.20,3.00) -- (2.25,3.00) -- (2.30,3.00) -- (2.35,3.00) -- (2.40,3.00) -- (2.45,3.00) -- (2.50,3.00) -- (2.55,3.00) -- (2.60,3.00) -- (2.65,3.00) -- (2.70,3.00) -- (2.75,3.00) -- (2.80,3.00) -- (2.85,3.00) -- (2.90,3.00) -- (2.95,3.00) -- (3.00,3.00);
\draw[] (3.00,3.00) -- (3.05,3.00) -- (3.10,3.00) -- (3.15,3.00) -- (3.20,3.00) -- (3.25,3.00) -- (3.30,3.00) -- (3.35,3.00) -- (3.40,3.00) -- (3.45,3.00) -- (3.50,3.00) -- (3.55,3.00) -- (3.60,3.00) -- (3.65,3.00) -- (3.70,3.00) -- (3.75,3.00) -- (3.80,3.00) -- (3.85,3.00) -- (3.90,3.00) -- (3.95,3.00) -- (4.00,3.00);
\end{tikzpicture}


==> hopf_r.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,6.5);
\draw[,] (1.00,5.00) -- (0.00,5.00);
\draw[] (3.00,6.00) -- (2.87,6.00) -- (2.75,5.99) -- (2.62,5.99) -- (2.50,5.98) -- (2.38,5.96) -- (2.26,5.95) -- (2.14,5.93) -- (2.03,5.90) -- (1.92,5.87) -- (1.81,5.84) -- (1.71,5.80) -- (1.61,5.76) -- (1.52,5.71) -- (1.43,5.65) -- (1.35,5.59) -- (1.28,5.52) -- (1.21,5.45) -- (1.15,5.37) -- (1.09,5.29) -- (1.05,5.19);
\draw[] (1.05,5.19) -- (1.05,5.18) -- (1.04,5.18) -- (1.04,5.17) -- (1.04,5.16) -- (1.03,5.15) -- (1.03,5.14) -- (1.03,5.13) -- (1.02,5.12) -- (1.02,5.11) -- (1.02,5.10) -- (1.01,5.09) -- (1.01,5.08) -- (1.01,5.07) -- (1.01,5.06) -- (1.01,5.05) -- (1.00,5.04) -- (1.00,5.03) -- (1.00,5.02) -- (1.00,5.01) -- (1.00,5.00);
\draw[] (1.00,5.00) -- (1.00,4.99) -- (1.00,4.98) -- (1.00,4.97) -- (1.00,4.96) -- (1.00,4.95) -- (1.00,4.94) -- (1.00,4.93) -- (1.00,4.92) -- (1.00,4.91) -- (1.00,4.90) -- (1.01,4.89) -- (1.01,4.88) -- (1.01,4.87) -- (1.01,4.86) -- (1.01,4.85) -- (1.02,4.84) -- (1.02,4.83) -- (1.02,4.82) -- (1.02,4.81) -- (1.03,4.80);
\draw[] (1.03,4.80) -- (1.05,4.74) -- (1.07,4.69) -- (1.10,4.64) -- (1.14,4.59) -- (1.18,4.54) -- (1.22,4.50) -- (1.27,4.46) -- (1.31,4.42) -- (1.37,4.38) -- (1.42,4.34) -- (1.47,4.31) -- (1.53,4.27) -- (1.59,4.24) -- (1.65,4.20) -- (1.71,4.17) -- (1.77,4.14) -- (1.83,4.10) -- (1.89,4.07) -- (1.94,4.04) -- (2.00,4.00);
\draw[] (2.00,4.00) -- (2.06,3.96) -- (2.12,3.92) -- (2.18,3.87) -- (2.24,3.83) -- (2.29,3.78) -- (2.35,3.73) -- (2.40,3.69) -- (2.45,3.64) -- (2.50,3.59) -- (2.55,3.54) -- (2.60,3.48) -- (2.64,3.43) -- (2.69,3.38) -- (2.74,3.33) -- (2.78,3.27) -- (2.82,3.22) -- (2.87,3.16) -- (2.91,3.11) -- (2.96,3.05) -- (3.00,3.00);
\draw[] (3.00,3.00) -- (3.04,2.95) -- (3.09,2.89) -- (3.13,2.84) -- (3.18,2.78) -- (3.22,2.73) -- (3.26,2.67) -- (3.31,2.62) -- (3.36,2.57) -- (3.40,2.52) -- (3.45,2.46) -- (3.50,2.41) -- (3.55,2.36) -- (3.60,2.31) -- (3.65,2.27) -- (3.71,2.22) -- (3.76,2.17) -- (3.82,2.13) -- (3.88,2.08) -- (3.94,2.04) -- (4.00,2.00);
\draw[] (4.00,2.00) -- (4.06,1.96) -- (4.11,1.93) -- (4.17,1.90) -- (4.23,1.86) -- (4.29,1.83) -- (4.35,1.80) -- (4.41,1.76) -- (4.47,1.73) -- (4.53,1.69) -- (4.58,1.66) -- (4.63,1.62) -- (4.69,1.58) -- (4.73,1.54) -- (4.78,1.50) -- (4.82,1.46) -- (4.86,1.41) -- (4.90,1.36) -- (4.93,1.31) -- (4.95,1.26) -- (4.97,1.20);
\draw[] (4.97,1.20) -- (4.98,1.19) -- (4.98,1.18) -- (4.98,1.17) -- (4.98,1.16) -- (4.99,1.15) -- (4.99,1.14) -- (4.99,1.13) -- (4.99,1.12) -- (4.99,1.11) -- (5.00,1.10) -- (5.00,1.09) -- (5.00,1.08) -- (5.00,1.07) -- (5.00,1.06) -- (5.00,1.05) -- (5.00,1.04) -- (5.00,1.03) -- (5.00,1.02) -- (5.00,1.01) -- (5.00,1.00);
\draw[] (5.00,1.00) -- (5.00,0.99) -- (5.00,0.98) -- (5.00,0.97) -- (5.00,0.96) -- (4.99,0.95) -- (4.99,0.94) -- (4.99,0.93) -- (4.99,0.92) -- (4.99,0.91) -- (4.98,0.90) -- (4.98,0.89) -- (4.98,0.88) -- (4.97,0.87) -- (4.97,0.86) -- (4.97,0.85) -- (4.96,0.84) -- (4.96,0.83) -- (4.96,0.82) -- (4.95,0.82) -- (4.95,0.81);
\draw[] (4.95,0.81) -- (4.91,0.71) -- (4.85,0.63) -- (4.79,0.55) -- (4.72,0.48) -- (4.65,0.41) -- (4.57,0.35) -- (4.48,0.29) -- (4.39,0.24) -- (4.29,0.20) -- (4.19,0.16) -- (4.08,0.13) -- (3.97,0.10) -- (3.86,0.07) -- (3.74,0.05) -- (3.62,0.04) -- (3.50,0.02) -- (3.38,0.01) -- (3.25,0.01) -- (3.13,0.00) -- (3.00,0.00);
\draw[] (3.00,0.00) -- (2.87,0.00) -- (2.75,0.01) -- (2.62,0.01) -- (2.50,0.02) -- (2.38,0.04) -- (2.26,0.05) -- (2.14,0.07) -- (2.03,0.10) -- (1.92,0.13) -- (1.81,0.16) -- (1.71,0.20) -- (1.61,0.24) -- (1.52,0.29) -- (1.43,0.35) -- (1.35,0.41) -- (1.28,0.48) -- (1.21,0.55) -- (1.15,0.63) -- (1.09,0.71) -- (1.05,0.81);
\draw[] (1.05,0.81) -- (1.05,0.82) -- (1.04,0.82) -- (1.04,0.83) -- (1.04,0.84) -- (1.03,0.85) -- (1.03,0.86) -- (1.03,0.87) -- (1.02,0.88) -- (1.02,0.89) -- (1.02,0.90) -- (1.01,0.91) -- (1.01,0.92) -- (1.01,0.93) -- (1.01,0.94) -- (1.01,0.95) -- (1.00,0.96) -- (1.00,0.97) -- (1.00,0.98) -- (1.00,0.99) -- (1.00,1.00);
\draw[] (1.00,1.00) -- (1.00,1.01) -- (1.00,1.02) -- (1.00,1.03) -- (1.00,1.04) -- (1.00,1.05) -- (1.00,1.06) -- (1.00,1.07) -- (1.00,1.08) -- (1.00,1.09) -- (1.00,1.10) -- (1.01,1.11) -- (1.01,1.12) -- (1.01,1.13) -- (1.01,1.14) -- (1.01,1.15) -- (1.02,1.16) -- (1.02,1.17) -- (1.02,1.18) -- (1.02,1.19) -- (1.03,1.20);
\draw[] (1.03,1.20) -- (1.05,1.26) -- (1.07,1.31) -- (1.10,1.36) -- (1.14,1.41) -- (1.18,1.46) -- (1.22,1.50) -- (1.27,1.54) -- (1.31,1.58) -- (1.37,1.62) -- (1.42,1.66) -- (1.47,1.69) -- (1.53,1.73) -- (1.59,1.76) -- (1.65,1.80) -- (1.71,1.83) -- (1.77,1.86) -- (1.83,1.90) -- (1.89,1.93) -- (1.94,1.96) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (2.06,2.04) -- (2.12,2.08) -- (2.18,2.13) -- (2.24,2.17) -- (2.29,2.22) -- (2.35,2.27) -- (2.40,2.31) -- (2.45,2.36) -- (2.50,2.41) -- (2.55,2.46) -- (2.60,2.52) -- (2.64,2.57) -- (2.69,2.62) -- (2.74,2.67) -- (2.78,2.73) -- (2.82,2.78) -- (2.87,2.84) -- (2.91,2.89) -- (2.96,2.95) -- (3.00,3.00);
\draw[] (3.00,3.00) -- (3.04,3.05) -- (3.09,3.11) -- (3.13,3.16) -- (3.18,3.22) -- (3.22,3.27) -- (3.26,3.33) -- (3.31,3.38) -- (3.36,3.43) -- (3.40,3.48) -- (3.45,3.54) -- (3.50,3.59) -- (3.55,3.64) -- (3.60,3.69) -- (3.65,3.73) -- (3.71,3.78) -- (3.76,3.83) -- (3.82,3.87) -- (3.88,3.92) -- (3.94,3.96) -- (4.00,4.00);
\draw[] (4.00,4.00) -- (4.06,4.04) -- (4.11,4.07) -- (4.17,4.10) -- (4.23,4.14) -- (4.29,4.17) -- (4.35,4.20) -- (4.41,4.24) -- (4.47,4.27) -- (4.53,4.31) -- (4.58,4.34) -- (4.63,4.38) -- (4.69,4.42) -- (4.73,4.46) -- (4.78,4.50) -- (4.82,4.54) -- (4.86,4.59) -- (4.90,4.64) -- (4.93,4.69) -- (4.95,4.74) -- (4.97,4.80);
\draw[] (4.97,4.80) -- (4.98,4.81) -- (4.98,4.82) -- (4.98,4.83) -- (4.98,4.84) -- (4.99,4.85) -- (4.99,4.86) -- (4.99,4.87) -- (4.99,4.88) -- (4.99,4.89) -- (5.00,4.90) -- (5.00,4.91) -- (5.00,4.92) -- (5.00,4.93) -- (5.00,4.94) -- (5.00,4.95) -- (5.00,4.96) -- (5.00,4.97) -- (5.00,4.98) -- (5.00,4.99) -- (5.00,5.00);
\draw[] (5.00,5.00) -- (5.00,5.01) -- (5.00,5.02) -- (5.00,5.03) -- (5.00,5.04) -- (4.99,5.05) -- (4.99,5.06) -- (4.99,5.07) -- (4.99,5.08) -- (4.99,5.09) -- (4.98,5.10) -- (4.98,5.11) -- (4.98,5.12) -- (4.97,5.13) -- (4.97,5.14) -- (4.97,5.15) -- (4.96,5.16) -- (4.96,5.17) -- (4.96,5.18) -- (4.95,5.18) -- (4.95,5.19);
\draw[] (4.95,5.19) -- (4.91,5.29) -- (4.85,5.37) -- (4.79,5.45) -- (4.72,5.52) -- (4.65,5.59) -- (4.57,5.65) -- (4.48,5.71) -- (4.39,5.76) -- (4.29,5.80) -- (4.19,5.84) -- (4.08,5.87) -- (3.97,5.90) -- (3.86,5.93) -- (3.74,5.95) -- (3.62,5.96) -- (3.50,5.98) -- (3.38,5.99) -- (3.25,5.99) -- (3.13,6.00) -- (3.00,6.00);
\draw[,] (5.00,5.00) -- (6.00,5.00);
\draw[,] (1.00,1.00) -- (0.00,1.00);
\draw[,] (5.00,1.00) -- (6.00,1.00);
\end{tikzpicture}


==> id_m.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,0.5);
\draw[] (1.00,0.00) -- (1.05,0.00) -- (1.10,0.00) -- (1.15,0.00) -- (1.20,0.00) -- (1.25,0.00) -- (1.30,0.00) -- (1.35,0.00) -- (1.40,0.00) -- (1.45,0.00) -- (1.50,0.00) -- (1.55,0.00) -- (1.60,0.00) -- (1.65,0.00) -- (1.70,0.00) -- (1.75,0.00) -- (1.80,0.00) -- (1.85,0.00) -- (1.90,0.00) -- (1.95,0.00) -- (2.00,0.00);
\draw[] (2.00,0.00) -- (2.05,0.00) -- (2.10,0.00) -- (2.15,0.00) -- (2.20,0.00) -- (2.25,0.00) -- (2.30,0.00) -- (2.35,0.00) -- (2.40,0.00) -- (2.45,0.00) -- (2.50,0.00) -- (2.55,0.00) -- (2.60,0.00) -- (2.65,0.00) -- (2.70,0.00) -- (2.75,0.00) -- (2.80,0.00) -- (2.85,0.00) -- (2.90,0.00) -- (2.95,0.00) -- (3.00,0.00);
\draw (0.50,0.00) node{$M$};
\draw (3.50,0.00) node{$M$};
\end{tikzpicture}


==> mu_x_mu_l.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,5.5);
\draw[] (1.00,5.00) -- (1.10,5.02) -- (1.20,5.03) -- (1.30,5.05) -- (1.40,5.06) -- (1.50,5.08) -- (1.59,5.09) -- (1.69,5.10) -- (1.79,5.11) -- (1.89,5.12) -- (1.99,5.12) -- (2.09,5.12) -- (2.19,5.12) -- (2.29,5.12) -- (2.39,5.12) -- (2.49,5.11) -- (2.59,5.09) -- (2.70,5.08) -- (2.80,5.06) -- (2.90,5.03) -- (3.00,5.00);
\draw[] (3.00,5.00) -- (3.06,4.98) -- (3.13,4.96) -- (3.19,4.93) -- (3.26,4.90) -- (3.32,4.87) -- (3.38,4.84) -- (3.44,4.81) -- (3.50,4.78) -- (3.55,4.74) -- (3.61,4.70) -- (3.66,4.66) -- (3.71,4.62) -- (3.75,4.57) -- (3.80,4.52) -- (3.84,4.47) -- (3.87,4.42) -- (3.90,4.37) -- (3.93,4.31) -- (3.96,4.26) -- (3.97,4.20);
\draw[] (3.97,4.20) -- (3.98,4.19) -- (3.98,4.18) -- (3.98,4.17) -- (3.98,4.16) -- (3.99,4.15) -- (3.99,4.14) -- (3.99,4.13) -- (3.99,4.12) -- (3.99,4.11) -- (3.99,4.10) -- (3.99,4.09) -- (4.00,4.08) -- (4.00,4.07) -- (4.00,4.06) -- (4.00,4.05) -- (4.00,4.04) -- (4.00,4.03) -- (4.00,4.02) -- (4.00,4.01) -- (4.00,4.00);
\draw[] (4.00,4.00) -- (4.00,3.99) -- (4.00,3.98) -- (4.00,3.97) -- (4.00,3.96) -- (4.00,3.95) -- (4.00,3.94) -- (4.00,3.93) -- (4.00,3.92) -- (3.99,3.91) -- (3.99,3.90) -- (3.99,3.89) -- (3.99,3.88) -- (3.99,3.87) -- (3.99,3.86) -- (3.99,3.85) -- (3.98,3.84) -- (3.98,3.83) -- (3.98,3.82) -- (3.98,3.81) -- (3.97,3.80);
\draw[] (3.97,3.80) -- (3.96,3.74) -- (3.93,3.69) -- (3.90,3.63) -- (3.87,3.58) -- (3.84,3.53) -- (3.80,3.48) -- (3.75,3.43) -- (3.71,3.38) -- (3.66,3.34) -- (3.61,3.30) -- (3.55,3.26) -- (3.50,3.22) -- (3.44,3.19) -- (3.38,3.16) -- (3.32,3.13) -- (3.26,3.10) -- (3.19,3.07) -- (3.13,3.04) -- (3.06,3.02) -- (3.00,3.00);
\draw[] (3.00,3.00) -- (2.90,2.97) -- (2.80,2.94) -- (2.70,2.92) -- (2.59,2.91) -- (2.49,2.89) -- (2.39,2.88) -- (2.29,2.88) -- (2.19,2.88) -- (2.09,2.88) -- (1.99,2.88) -- (1.89,2.88) -- (1.79,2.89) -- (1.69,2.90) -- (1.59,2.91) -- (1.50,2.92) -- (1.40,2.94) -- (1.30,2.95) -- (1.20,2.97) -- (1.10,2.98) -- (1.00,3.00);
\draw[,] (4.00,4.00) -- (5.00,4.00);
\draw[,] (2.00,1.00) -- (5.00,1.00);
\draw[] (1.00,2.00) -- (1.06,1.97) -- (1.13,1.94) -- (1.19,1.91) -- (1.26,1.88) -- (1.32,1.85) -- (1.38,1.81) -- (1.44,1.78) -- (1.50,1.74) -- (1.56,1.71) -- (1.61,1.67) -- (1.66,1.63) -- (1.71,1.59) -- (1.76,1.55) -- (1.80,1.51) -- (1.84,1.46) -- (1.87,1.41) -- (1.90,1.36) -- (1.93,1.31) -- (1.96,1.26) -- (1.97,1.20);
\draw[] (1.97,1.20) -- (1.98,1.19) -- (1.98,1.18) -- (1.98,1.17) -- (1.98,1.16) -- (1.99,1.15) -- (1.99,1.14) -- (1.99,1.13) -- (1.99,1.12) -- (1.99,1.11) -- (1.99,1.10) -- (1.99,1.09) -- (2.00,1.08) -- (2.00,1.07) -- (2.00,1.06) -- (2.00,1.05) -- (2.00,1.04) -- (2.00,1.03) -- (2.00,1.02) -- (2.00,1.01) -- (2.00,1.00);
\draw[] (2.00,1.00) -- (2.00,0.99) -- (2.00,0.98) -- (2.00,0.97) -- (2.00,0.96) -- (2.00,0.95) -- (2.00,0.94) -- (2.00,0.93) -- (2.00,0.92) -- (1.99,0.91) -- (1.99,0.90) -- (1.99,0.89) -- (1.99,0.88) -- (1.99,0.87) -- (1.99,0.86) -- (1.99,0.85) -- (1.98,0.84) -- (1.98,0.83) -- (1.98,0.82) -- (1.98,0.81) -- (1.97,0.80);
\draw[] (1.97,0.80) -- (1.96,0.74) -- (1.93,0.69) -- (1.90,0.64) -- (1.87,0.59) -- (1.84,0.54) -- (1.80,0.49) -- (1.76,0.45) -- (1.71,0.41) -- (1.66,0.37) -- (1.61,0.33) -- (1.56,0.29) -- (1.50,0.26) -- (1.44,0.22) -- (1.38,0.19) -- (1.32,0.15) -- (1.26,0.12) -- (1.19,0.09) -- (1.13,0.06) -- (1.06,0.03) -- (1.00,0.00);
\draw (0.50,5.00) node{$M$};
\draw (5.50,4.00) node{$M$};
\draw (0.50,3.00) node{$M$};
\draw (0.50,2.00) node{$M$};
\draw (5.50,1.00) node{$M$};
\draw (0.50,0.00) node{$M$};
\end{tikzpicture}


==> mu_x_mu_r.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,5.5);
\draw[,] (2.00,4.00) -- (5.00,4.00);
\draw[] (1.00,5.00) -- (1.06,4.97) -- (1.13,4.94) -- (1.19,4.91) -- (1.26,4.88) -- (1.32,4.85) -- (1.38,4.81) -- (1.44,4.78) -- (1.50,4.74) -- (1.56,4.71) -- (1.61,4.67) -- (1.66,4.63) -- (1.71,4.59) -- (1.76,4.55) -- (1.80,4.51) -- (1.84,4.46) -- (1.87,4.41) -- (1.90,4.36) -- (1.93,4.31) -- (1.96,4.26) -- (1.97,4.20);
\draw[] (1.97,4.20) -- (1.98,4.19) -- (1.98,4.18) -- (1.98,4.17) -- (1.98,4.16) -- (1.99,4.15) -- (1.99,4.14) -- (1.99,4.13) -- (1.99,4.12) -- (1.99,4.11) -- (1.99,4.10) -- (1.99,4.09) -- (2.00,4.08) -- (2.00,4.07) -- (2.00,4.06) -- (2.00,4.05) -- (2.00,4.04) -- (2.00,4.03) -- (2.00,4.02) -- (2.00,4.01) -- (2.00,4.00);
\draw[] (2.00,4.00) -- (2.00,3.99) -- (2.00,3.98) -- (2.00,3.97) -- (2.00,3.96) -- (2.00,3.95) -- (2.00,3.94) -- (2.00,3.93) -- (2.00,3.92) -- (1.99,3.91) -- (1.99,3.90) -- (1.99,3.89) -- (1.99,3.88) -- (1.99,3.87) -- (1.99,3.86) -- (1.99,3.85) -- (1.98,3.84) -- (1.98,3.83) -- (1.98,3.82) -- (1.98,3.81) -- (1.97,3.80);
\draw[] (1.97,3.80) -- (1.96,3.74) -- (1.93,3.69) -- (1.90,3.64) -- (1.87,3.59) -- (1.84,3.54) -- (1.80,3.49) -- (1.76,3.45) -- (1.71,3.41) -- (1.66,3.37) -- (1.61,3.33) -- (1.56,3.29) -- (1.50,3.26) -- (1.44,3.22) -- (1.38,3.19) -- (1.32,3.15) -- (1.26,3.12) -- (1.19,3.09) -- (1.13,3.06) -- (1.06,3.03) -- (1.00,3.00);
\draw[] (1.00,2.00) -- (1.10,2.02) -- (1.20,2.03) -- (1.30,2.05) -- (1.40,2.06) -- (1.50,2.08) -- (1.59,2.09) -- (1.69,2.10) -- (1.79,2.11) -- (1.89,2.12) -- (1.99,2.12) -- (2.09,2.12) -- (2.19,2.12) -- (2.29,2.12) -- (2.39,2.12) -- (2.49,2.11) -- (2.59,2.09) -- (2.70,2.08) -- (2.80,2.06) -- (2.90,2.03) -- (3.00,2.00);
\draw[] (3.00,2.00) -- (3.06,1.98) -- (3.13,1.96) -- (3.19,1.93) -- (3.26,1.90) -- (3.32,1.87) -- (3.38,1.84) -- (3.44,1.81) -- (3.50,1.78) -- (3.55,1.74) -- (3.61,1.70) -- (3.66,1.66) -- (3.71,1.62) -- (3.75,1.57) -- (3.80,1.52) -- (3.84,1.47) -- (3.87,1.42) -- (3.90,1.37) -- (3.93,1.31) -- (3.96,1.26) -- (3.97,1.20);
\draw[] (3.97,1.20) -- (3.98,1.19) -- (3.98,1.18) -- (3.98,1.17) -- (3.98,1.16) -- (3.99,1.15) -- (3.99,1.14) -- (3.99,1.13) -- (3.99,1.12) -- (3.99,1.11) -- (3.99,1.10) -- (3.99,1.09) -- (4.00,1.08) -- (4.00,1.07) -- (4.00,1.06) -- (4.00,1.05) -- (4.00,1.04) -- (4.00,1.03) -- (4.00,1.02) -- (4.00,1.01) -- (4.00,1.00);
\draw[] (4.00,1.00) -- (4.00,0.99) -- (4.00,0.98) -- (4.00,0.97) -- (4.00,0.96) -- (4.00,0.95) -- (4.00,0.94) -- (4.00,0.93) -- (4.00,0.92) -- (3.99,0.91) -- (3.99,0.90) -- (3.99,0.89) -- (3.99,0.88) -- (3.99,0.87) -- (3.99,0.86) -- (3.99,0.85) -- (3.98,0.84) -- (3.98,0.83) -- (3.98,0.82) -- (3.98,0.81) -- (3.97,0.80);
\draw[] (3.97,0.80) -- (3.96,0.74) -- (3.93,0.69) -- (3.90,0.63) -- (3.87,0.58) -- (3.84,0.53) -- (3.80,0.48) -- (3.75,0.43) -- (3.71,0.38) -- (3.66,0.34) -- (3.61,0.30) -- (3.55,0.26) -- (3.50,0.22) -- (3.44,0.19) -- (3.38,0.16) -- (3.32,0.13) -- (3.26,0.10) -- (3.19,0.07) -- (3.13,0.04) -- (3.06,0.02) -- (3.00,0.00);
\draw[] (3.00,0.00) -- (2.90,-0.03) -- (2.80,-0.06) -- (2.70,-0.08) -- (2.59,-0.09) -- (2.49,-0.11) -- (2.39,-0.12) -- (2.29,-0.12) -- (2.19,-0.12) -- (2.09,-0.12) -- (1.99,-0.12) -- (1.89,-0.12) -- (1.79,-0.11) -- (1.69,-0.10) -- (1.59,-0.09) -- (1.50,-0.08) -- (1.40,-0.06) -- (1.30,-0.05) -- (1.20,-0.03) -- (1.10,-0.02) -- (1.00,0.00);
\draw[,] (4.00,1.00) -- (5.00,1.00);
\draw (0.50,5.00) node{$M$};
\draw (5.50,4.00) node{$M$};
\draw (0.50,3.00) node{$M$};
\draw (0.50,2.00) node{$M$};
\draw (5.50,1.00) node{$M$};
\draw (0.50,0.00) node{$M$};
\end{tikzpicture}


==> mult.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,2.5);
\draw[,] (1.00,1.00) -- (2.00,1.00);
\draw[] (0.00,2.00) -- (0.06,1.97) -- (0.13,1.94) -- (0.19,1.91) -- (0.26,1.88) -- (0.32,1.85) -- (0.38,1.81) -- (0.44,1.78) -- (0.50,1.74) -- (0.56,1.71) -- (0.61,1.67) -- (0.66,1.63) -- (0.71,1.59) -- (0.76,1.55) -- (0.80,1.51) -- (0.84,1.46) -- (0.87,1.41) -- (0.90,1.36) -- (0.93,1.31) -- (0.96,1.26) -- (0.97,1.20);
\draw[] (0.97,1.20) -- (0.98,1.19) -- (0.98,1.18) -- (0.98,1.17) -- (0.98,1.16) -- (0.99,1.15) -- (0.99,1.14) -- (0.99,1.13) -- (0.99,1.12) -- (0.99,1.11) -- (0.99,1.10) -- (0.99,1.09) -- (1.00,1.08) -- (1.00,1.07) -- (1.00,1.06) -- (1.00,1.05) -- (1.00,1.04) -- (1.00,1.03) -- (1.00,1.02) -- (1.00,1.01) -- (1.00,1.00);
\draw[] (1.00,1.00) -- (1.00,0.99) -- (1.00,0.98) -- (1.00,0.97) -- (1.00,0.96) -- (1.00,0.95) -- (1.00,0.94) -- (1.00,0.93) -- (1.00,0.92) -- (0.99,0.91) -- (0.99,0.90) -- (0.99,0.89) -- (0.99,0.88) -- (0.99,0.87) -- (0.99,0.86) -- (0.99,0.85) -- (0.98,0.84) -- (0.98,0.83) -- (0.98,0.82) -- (0.98,0.81) -- (0.97,0.80);
\draw[] (0.97,0.80) -- (0.96,0.74) -- (0.93,0.69) -- (0.90,0.64) -- (0.87,0.59) -- (0.84,0.54) -- (0.80,0.49) -- (0.76,0.45) -- (0.71,0.41) -- (0.66,0.37) -- (0.61,0.33) -- (0.56,0.29) -- (0.50,0.26) -- (0.44,0.22) -- (0.38,0.19) -- (0.32,0.15) -- (0.26,0.12) -- (0.19,0.09) -- (0.13,0.06) -- (0.06,0.03) -- (0.00,0.00);
\end{tikzpicture}


==> mult_O.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,2.5);
\draw[] (1.00,2.00) -- (1.05,2.01) -- (1.10,2.01) -- (1.15,2.02) -- (1.20,2.02) -- (1.25,2.03) -- (1.30,2.03) -- (1.35,2.04) -- (1.40,2.04) -- (1.45,2.04) -- (1.50,2.05) -- (1.55,2.05) -- (1.60,2.05) -- (1.65,2.05) -- (1.70,2.04) -- (1.75,2.04) -- (1.80,2.03) -- (1.85,2.03) -- (1.90,2.02) -- (1.95,2.01) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (2.06,1.98) -- (2.13,1.96) -- (2.19,1.94) -- (2.25,1.92) -- (2.32,1.89) -- (2.38,1.86) -- (2.44,1.83) -- (2.50,1.79) -- (2.55,1.75) -- (2.61,1.71) -- (2.66,1.67) -- (2.71,1.63) -- (2.75,1.58) -- (2.80,1.53) -- (2.84,1.48) -- (2.87,1.43) -- (2.90,1.37) -- (2.93,1.32) -- (2.96,1.26) -- (2.97,1.20);
\draw[] (2.97,1.20) -- (2.98,1.19) -- (2.98,1.18) -- (2.98,1.17) -- (2.98,1.16) -- (2.99,1.15) -- (2.99,1.14) -- (2.99,1.13) -- (2.99,1.12) -- (2.99,1.11) -- (2.99,1.10) -- (2.99,1.09) -- (3.00,1.08) -- (3.00,1.07) -- (3.00,1.06) -- (3.00,1.05) -- (3.00,1.04) -- (3.00,1.03) -- (3.00,1.02) -- (3.00,1.01) -- (3.00,1.00);
\draw[] (3.00,1.00) -- (3.00,0.99) -- (3.00,0.98) -- (3.00,0.97) -- (3.00,0.96) -- (3.00,0.95) -- (3.00,0.94) -- (3.00,0.93) -- (3.00,0.92) -- (2.99,0.91) -- (2.99,0.90) -- (2.99,0.89) -- (2.99,0.88) -- (2.99,0.87) -- (2.99,0.86) -- (2.99,0.85) -- (2.98,0.84) -- (2.98,0.83) -- (2.98,0.82) -- (2.98,0.81) -- (2.97,0.80);
\draw[] (2.97,0.80) -- (2.96,0.74) -- (2.93,0.68) -- (2.90,0.63) -- (2.87,0.57) -- (2.84,0.52) -- (2.80,0.47) -- (2.75,0.42) -- (2.71,0.37) -- (2.66,0.33) -- (2.61,0.29) -- (2.55,0.25) -- (2.50,0.21) -- (2.44,0.17) -- (2.38,0.14) -- (2.32,0.11) -- (2.25,0.08) -- (2.19,0.06) -- (2.13,0.04) -- (2.06,0.02) -- (2.00,0.00);
\draw[] (2.00,0.00) -- (1.95,-0.01) -- (1.90,-0.02) -- (1.85,-0.03) -- (1.80,-0.03) -- (1.75,-0.04) -- (1.70,-0.04) -- (1.65,-0.05) -- (1.60,-0.05) -- (1.55,-0.05) -- (1.50,-0.05) -- (1.45,-0.04) -- (1.40,-0.04) -- (1.35,-0.04) -- (1.30,-0.03) -- (1.25,-0.03) -- (1.20,-0.02) -- (1.15,-0.02) -- (1.10,-0.01) -- (1.05,-0.01) -- (1.00,0.00);
\draw (1.70,0.05) -- (1.40,-0.04);
\draw (1.69,-0.15) -- (1.40,-0.04);
\draw (1.65,1.95) -- (1.35,2.04);
\draw (1.65,2.15) -- (1.35,2.04);
\draw[] (3.00,1.00) -- (3.05,1.00) -- (3.10,1.00) -- (3.15,1.00) -- (3.20,1.00) -- (3.25,1.00) -- (3.30,1.00) -- (3.35,1.00) -- (3.40,1.00) -- (3.45,1.00) -- (3.50,1.00) -- (3.55,1.00) -- (3.60,1.00) -- (3.65,1.00) -- (3.70,1.00) -- (3.75,1.00) -- (3.80,1.00) -- (3.85,1.00) -- (3.90,1.00) -- (3.95,1.00) -- (4.00,1.00);
\draw[] (4.00,1.00) -- (4.05,1.00) -- (4.10,1.00) -- (4.15,1.00) -- (4.20,1.00) -- (4.25,1.00) -- (4.30,1.00) -- (4.35,1.00) -- (4.40,1.00) -- (4.45,1.00) -- (4.50,1.00) -- (4.55,1.00) -- (4.60,1.00) -- (4.65,1.00) -- (4.70,1.00) -- (4.75,1.00) -- (4.80,1.00) -- (4.85,1.00) -- (4.90,1.00) -- (4.95,1.00) -- (5.00,1.00);
\draw (4.65,1.10) -- (4.35,1.00);
\draw (4.65,0.90) -- (4.35,1.00);
\draw (0.50,2.00) node{$O$};
\draw (5.50,1.00) node{$O$};
\draw (0.50,0.00) node{$O$};
\end{tikzpicture}


==> mult_O_adj.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (7.5,7.5);
\draw[] (1.00,6.00) -- (1.20,6.05) -- (1.39,6.10) -- (1.59,6.15) -- (1.78,6.19) -- (1.98,6.23) -- (2.17,6.27) -- (2.37,6.31) -- (2.57,6.34) -- (2.76,6.36) -- (2.96,6.37) -- (3.16,6.38) -- (3.36,6.38) -- (3.56,6.37) -- (3.76,6.36) -- (3.97,6.33) -- (4.17,6.29) -- (4.38,6.24) -- (4.58,6.17) -- (4.79,6.09) -- (5.00,6.00);
\draw[] (5.00,6.00) -- (5.07,5.96) -- (5.15,5.93) -- (5.22,5.89) -- (5.29,5.84) -- (5.37,5.80) -- (5.43,5.76) -- (5.50,5.71) -- (5.57,5.66) -- (5.63,5.61) -- (5.69,5.56) -- (5.74,5.51) -- (5.79,5.46) -- (5.84,5.41) -- (5.88,5.35) -- (5.91,5.29) -- (5.94,5.24) -- (5.97,5.18) -- (5.99,5.12) -- (6.00,5.06) -- (6.00,5.00);
\draw[] (6.00,5.00) -- (6.00,4.94) -- (5.98,4.88) -- (5.97,4.82) -- (5.94,4.75) -- (5.91,4.69) -- (5.87,4.63) -- (5.83,4.57) -- (5.79,4.51) -- (5.74,4.46) -- (5.68,4.40) -- (5.62,4.35) -- (5.56,4.30) -- (5.50,4.25) -- (5.43,4.20) -- (5.36,4.16) -- (5.29,4.12) -- (5.22,4.08) -- (5.15,4.05) -- (5.07,4.02) -- (5.00,4.00);
\draw[] (5.00,4.00) -- (4.95,3.99) -- (4.90,3.97) -- (4.85,3.96) -- (4.80,3.96) -- (4.75,3.95) -- (4.69,3.95) -- (4.64,3.94) -- (4.59,3.94) -- (4.54,3.94) -- (4.49,3.94) -- (4.44,3.95) -- (4.40,3.95) -- (4.35,3.95) -- (4.30,3.96) -- (4.25,3.96) -- (4.20,3.97) -- (4.15,3.98) -- (4.10,3.98) -- (4.05,3.99) -- (4.00,4.00);
\draw (2.82,6.27) -- (3.11,6.38);
\draw (2.81,6.47) -- (3.11,6.38);
\draw[] (6.00,0.00) -- (5.78,-0.05) -- (5.55,-0.11) -- (5.33,-0.16) -- (5.10,-0.20) -- (4.88,-0.25) -- (4.66,-0.29) -- (4.45,-0.33) -- (4.23,-0.36) -- (4.02,-0.38) -- (3.81,-0.40) -- (3.61,-0.41) -- (3.41,-0.41) -- (3.21,-0.40) -- (3.02,-0.38) -- (2.84,-0.35) -- (2.66,-0.31) -- (2.48,-0.25) -- (2.31,-0.18) -- (2.15,-0.10) -- (2.00,0.00);
\draw[] (2.00,0.00) -- (1.92,0.06) -- (1.84,0.13) -- (1.76,0.20) -- (1.69,0.28) -- (1.61,0.36) -- (1.55,0.44) -- (1.48,0.53) -- (1.42,0.62) -- (1.36,0.72) -- (1.31,0.82) -- (1.25,0.92) -- (1.21,1.03) -- (1.17,1.14) -- (1.13,1.26) -- (1.09,1.37) -- (1.07,1.49) -- (1.04,1.62) -- (1.02,1.74) -- (1.01,1.87) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (1.00,2.21) -- (1.01,2.43) -- (1.03,2.65) -- (1.07,2.88) -- (1.12,3.09) -- (1.18,3.31) -- (1.25,3.52) -- (1.34,3.73) -- (1.43,3.92) -- (1.53,4.11) -- (1.65,4.28) -- (1.77,4.44) -- (1.90,4.59) -- (2.03,4.71) -- (2.18,4.82) -- (2.33,4.91) -- (2.49,4.97) -- (2.65,5.01) -- (2.82,5.02) -- (3.00,5.00);
\draw[] (3.00,5.00) -- (3.06,4.99) -- (3.12,4.97) -- (3.19,4.95) -- (3.25,4.93) -- (3.31,4.90) -- (3.37,4.87) -- (3.43,4.84) -- (3.49,4.80) -- (3.55,4.76) -- (3.60,4.72) -- (3.65,4.68) -- (3.70,4.63) -- (3.75,4.59) -- (3.79,4.54) -- (3.83,4.48) -- (3.87,4.43) -- (3.90,4.37) -- (3.93,4.32) -- (3.96,4.26) -- (3.97,4.20);
\draw[] (3.97,4.20) -- (3.98,4.19) -- (3.98,4.18) -- (3.98,4.17) -- (3.98,4.16) -- (3.99,4.15) -- (3.99,4.14) -- (3.99,4.13) -- (3.99,4.12) -- (3.99,4.11) -- (3.99,4.10) -- (3.99,4.09) -- (4.00,4.08) -- (4.00,4.07) -- (4.00,4.06) -- (4.00,4.05) -- (4.00,4.04) -- (4.00,4.03) -- (4.00,4.02) -- (4.00,4.01) -- (4.00,4.00);
\draw[] (4.00,4.00) -- (4.00,3.99) -- (4.00,3.98) -- (4.00,3.97) -- (4.00,3.96) -- (4.00,3.95) -- (4.00,3.94) -- (4.00,3.93) -- (4.00,3.92) -- (3.99,3.91) -- (3.99,3.90) -- (3.99,3.89) -- (3.99,3.88) -- (3.99,3.87) -- (3.99,3.86) -- (3.99,3.85) -- (3.98,3.84) -- (3.98,3.83) -- (3.98,3.82) -- (3.98,3.81) -- (3.97,3.80);
\draw[] (3.97,3.80) -- (3.96,3.74) -- (3.93,3.69) -- (3.91,3.64) -- (3.87,3.59) -- (3.84,3.54) -- (3.80,3.50) -- (3.76,3.46) -- (3.71,3.42) -- (3.66,3.38) -- (3.61,3.34) -- (3.56,3.31) -- (3.50,3.27) -- (3.44,3.24) -- (3.38,3.20) -- (3.32,3.17) -- (3.26,3.14) -- (3.20,3.10) -- (3.13,3.07) -- (3.07,3.04) -- (3.00,3.00);
\draw[] (3.00,3.00) -- (2.93,2.96) -- (2.85,2.92) -- (2.78,2.87) -- (2.71,2.83) -- (2.64,2.78) -- (2.57,2.74) -- (2.50,2.69) -- (2.44,2.64) -- (2.37,2.59) -- (2.32,2.54) -- (2.26,2.49) -- (2.21,2.44) -- (2.16,2.38) -- (2.12,2.33) -- (2.09,2.28) -- (2.06,2.22) -- (2.03,2.17) -- (2.01,2.11) -- (2.00,2.06) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (2.00,1.94) -- (2.01,1.89) -- (2.03,1.83) -- (2.06,1.77) -- (2.09,1.72) -- (2.12,1.66) -- (2.16,1.61) -- (2.21,1.55) -- (2.26,1.50) -- (2.32,1.45) -- (2.37,1.39) -- (2.44,1.34) -- (2.50,1.29) -- (2.57,1.25) -- (2.64,1.20) -- (2.71,1.16) -- (2.78,1.11) -- (2.85,1.07) -- (2.93,1.04) -- (3.00,1.00);
\draw[] (3.00,1.00) -- (3.16,0.93) -- (3.31,0.87) -- (3.47,0.83) -- (3.62,0.79) -- (3.77,0.76) -- (3.92,0.74) -- (4.08,0.72) -- (4.23,0.72) -- (4.38,0.72) -- (4.53,0.72) -- (4.67,0.74) -- (4.82,0.75) -- (4.97,0.77) -- (5.12,0.80) -- (5.27,0.83) -- (5.41,0.86) -- (5.56,0.89) -- (5.71,0.93) -- (5.85,0.96) -- (6.00,1.00);
\draw (4.23,0.61) -- (4.53,0.72);
\draw (4.22,0.81) -- (4.53,0.72);
\draw (3.88,-0.49) -- (4.17,-0.37);
\draw (3.86,-0.29) -- (4.17,-0.37);
\draw (0.50,6.00) node{$P$};
\draw (6.50,1.00) node{$P$};
\draw (6.50,0.00) node{$P$};
\end{tikzpicture}


==> mult_P.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,2.5);
\draw[] (1.00,2.00) -- (1.05,2.01) -- (1.10,2.01) -- (1.15,2.02) -- (1.20,2.02) -- (1.25,2.03) -- (1.30,2.03) -- (1.35,2.04) -- (1.40,2.04) -- (1.45,2.04) -- (1.50,2.05) -- (1.55,2.05) -- (1.60,2.05) -- (1.65,2.05) -- (1.70,2.04) -- (1.75,2.04) -- (1.80,2.03) -- (1.85,2.03) -- (1.90,2.02) -- (1.95,2.01) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (2.06,1.98) -- (2.13,1.96) -- (2.19,1.94) -- (2.25,1.92) -- (2.32,1.89) -- (2.38,1.86) -- (2.44,1.83) -- (2.50,1.79) -- (2.55,1.75) -- (2.61,1.71) -- (2.66,1.67) -- (2.71,1.63) -- (2.75,1.58) -- (2.80,1.53) -- (2.84,1.48) -- (2.87,1.43) -- (2.90,1.37) -- (2.93,1.32) -- (2.96,1.26) -- (2.97,1.20);
\draw[] (2.97,1.20) -- (2.98,1.19) -- (2.98,1.18) -- (2.98,1.17) -- (2.98,1.16) -- (2.99,1.15) -- (2.99,1.14) -- (2.99,1.13) -- (2.99,1.12) -- (2.99,1.11) -- (2.99,1.10) -- (2.99,1.09) -- (3.00,1.08) -- (3.00,1.07) -- (3.00,1.06) -- (3.00,1.05) -- (3.00,1.04) -- (3.00,1.03) -- (3.00,1.02) -- (3.00,1.01) -- (3.00,1.00);
\draw[] (3.00,1.00) -- (3.00,0.99) -- (3.00,0.98) -- (3.00,0.97) -- (3.00,0.96) -- (3.00,0.95) -- (3.00,0.94) -- (3.00,0.93) -- (3.00,0.92) -- (2.99,0.91) -- (2.99,0.90) -- (2.99,0.89) -- (2.99,0.88) -- (2.99,0.87) -- (2.99,0.86) -- (2.99,0.85) -- (2.98,0.84) -- (2.98,0.83) -- (2.98,0.82) -- (2.98,0.81) -- (2.97,0.80);
\draw[] (2.97,0.80) -- (2.96,0.74) -- (2.93,0.68) -- (2.90,0.63) -- (2.87,0.57) -- (2.84,0.52) -- (2.80,0.47) -- (2.75,0.42) -- (2.71,0.37) -- (2.66,0.33) -- (2.61,0.29) -- (2.55,0.25) -- (2.50,0.21) -- (2.44,0.17) -- (2.38,0.14) -- (2.32,0.11) -- (2.25,0.08) -- (2.19,0.06) -- (2.13,0.04) -- (2.06,0.02) -- (2.00,0.00);
\draw[] (2.00,0.00) -- (1.95,-0.01) -- (1.90,-0.02) -- (1.85,-0.03) -- (1.80,-0.03) -- (1.75,-0.04) -- (1.70,-0.04) -- (1.65,-0.05) -- (1.60,-0.05) -- (1.55,-0.05) -- (1.50,-0.05) -- (1.45,-0.04) -- (1.40,-0.04) -- (1.35,-0.04) -- (1.30,-0.03) -- (1.25,-0.03) -- (1.20,-0.02) -- (1.15,-0.02) -- (1.10,-0.01) -- (1.05,-0.01) -- (1.00,0.00);
\draw (1.40,0.06) -- (1.70,-0.05);
\draw (1.39,-0.14) -- (1.70,-0.05);
\draw (1.35,1.94) -- (1.65,2.05);
\draw (1.35,2.14) -- (1.65,2.05);
\draw[] (3.00,1.00) -- (3.05,1.00) -- (3.10,1.00) -- (3.15,1.00) -- (3.20,1.00) -- (3.25,1.00) -- (3.30,1.00) -- (3.35,1.00) -- (3.40,1.00) -- (3.45,1.00) -- (3.50,1.00) -- (3.55,1.00) -- (3.60,1.00) -- (3.65,1.00) -- (3.70,1.00) -- (3.75,1.00) -- (3.80,1.00) -- (3.85,1.00) -- (3.90,1.00) -- (3.95,1.00) -- (4.00,1.00);
\draw[] (4.00,1.00) -- (4.05,1.00) -- (4.10,1.00) -- (4.15,1.00) -- (4.20,1.00) -- (4.25,1.00) -- (4.30,1.00) -- (4.35,1.00) -- (4.40,1.00) -- (4.45,1.00) -- (4.50,1.00) -- (4.55,1.00) -- (4.60,1.00) -- (4.65,1.00) -- (4.70,1.00) -- (4.75,1.00) -- (4.80,1.00) -- (4.85,1.00) -- (4.90,1.00) -- (4.95,1.00) -- (5.00,1.00);
\draw (4.35,1.10) -- (4.65,1.00);
\draw (4.35,0.90) -- (4.65,1.00);
\draw (0.50,2.00) node{$P$};
\draw (5.50,1.00) node{$P$};
\draw (0.50,0.00) node{$P$};
\end{tikzpicture}


==> mult_assoc_l.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,3.5);
\draw[] (1.00,2.00) -- (1.05,2.01) -- (1.10,2.01) -- (1.15,2.02) -- (1.20,2.02) -- (1.25,2.03) -- (1.30,2.03) -- (1.35,2.04) -- (1.40,2.04) -- (1.45,2.04) -- (1.50,2.05) -- (1.55,2.05) -- (1.60,2.05) -- (1.65,2.05) -- (1.70,2.04) -- (1.75,2.04) -- (1.80,2.03) -- (1.85,2.03) -- (1.90,2.02) -- (1.95,2.01) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (2.06,1.98) -- (2.13,1.96) -- (2.19,1.94) -- (2.25,1.92) -- (2.32,1.89) -- (2.38,1.86) -- (2.44,1.83) -- (2.50,1.79) -- (2.55,1.75) -- (2.61,1.71) -- (2.66,1.67) -- (2.71,1.63) -- (2.75,1.58) -- (2.80,1.53) -- (2.84,1.48) -- (2.87,1.43) -- (2.90,1.37) -- (2.93,1.32) -- (2.96,1.26) -- (2.97,1.20);
\draw[] (2.97,1.20) -- (2.98,1.19) -- (2.98,1.18) -- (2.98,1.17) -- (2.98,1.16) -- (2.99,1.15) -- (2.99,1.14) -- (2.99,1.13) -- (2.99,1.12) -- (2.99,1.11) -- (2.99,1.10) -- (2.99,1.09) -- (3.00,1.08) -- (3.00,1.07) -- (3.00,1.06) -- (3.00,1.05) -- (3.00,1.04) -- (3.00,1.03) -- (3.00,1.02) -- (3.00,1.01) -- (3.00,1.00);
\draw[] (3.00,1.00) -- (3.00,0.99) -- (3.00,0.98) -- (3.00,0.97) -- (3.00,0.96) -- (3.00,0.95) -- (3.00,0.94) -- (3.00,0.93) -- (3.00,0.92) -- (2.99,0.91) -- (2.99,0.90) -- (2.99,0.89) -- (2.99,0.88) -- (2.99,0.87) -- (2.99,0.86) -- (2.99,0.85) -- (2.98,0.84) -- (2.98,0.83) -- (2.98,0.82) -- (2.98,0.81) -- (2.97,0.80);
\draw[] (2.97,0.80) -- (2.96,0.74) -- (2.93,0.68) -- (2.90,0.63) -- (2.87,0.57) -- (2.84,0.52) -- (2.80,0.47) -- (2.75,0.42) -- (2.71,0.37) -- (2.66,0.33) -- (2.61,0.28) -- (2.55,0.24) -- (2.50,0.21) -- (2.44,0.17) -- (2.38,0.14) -- (2.32,0.11) -- (2.25,0.08) -- (2.19,0.06) -- (2.13,0.03) -- (2.06,0.02) -- (2.00,0.00);
\draw[] (2.00,0.00) -- (1.95,-0.01) -- (1.90,-0.02) -- (1.85,-0.03) -- (1.80,-0.03) -- (1.75,-0.03) -- (1.70,-0.04) -- (1.65,-0.04) -- (1.60,-0.04) -- (1.55,-0.04) -- (1.50,-0.04) -- (1.45,-0.03) -- (1.40,-0.03) -- (1.35,-0.03) -- (1.30,-0.02) -- (1.25,-0.02) -- (1.20,-0.02) -- (1.15,-0.01) -- (1.10,-0.01) -- (1.05,-0.00) -- (1.00,0.00);
\draw[] (1.00,0.00) -- (0.95,0.00) -- (0.90,0.01) -- (0.85,0.01) -- (0.80,0.01) -- (0.75,0.01) -- (0.70,0.01) -- (0.65,0.01) -- (0.60,0.01) -- (0.55,0.01) -- (0.50,0.01) -- (0.45,0.01) -- (0.40,0.01) -- (0.35,0.01) -- (0.30,0.01) -- (0.25,0.01) -- (0.20,0.01) -- (0.15,0.00) -- (0.10,0.00) -- (0.05,0.00) -- (0.00,0.00);
\draw[] (0.00,3.00) -- (0.06,2.97) -- (0.13,2.94) -- (0.19,2.91) -- (0.26,2.88) -- (0.32,2.85) -- (0.38,2.81) -- (0.44,2.78) -- (0.50,2.74) -- (0.56,2.71) -- (0.61,2.67) -- (0.66,2.63) -- (0.71,2.59) -- (0.76,2.55) -- (0.80,2.51) -- (0.84,2.46) -- (0.87,2.41) -- (0.90,2.36) -- (0.93,2.31) -- (0.96,2.26) -- (0.97,2.20);
\draw[] (0.97,2.20) -- (0.98,2.19) -- (0.98,2.18) -- (0.98,2.17) -- (0.98,2.16) -- (0.99,2.15) -- (0.99,2.14) -- (0.99,2.13) -- (0.99,2.12) -- (0.99,2.11) -- (0.99,2.10) -- (0.99,2.09) -- (1.00,2.08) -- (1.00,2.07) -- (1.00,2.06) -- (1.00,2.05) -- (1.00,2.04) -- (1.00,2.03) -- (1.00,2.02) -- (1.00,2.01) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (1.00,1.99) -- (1.00,1.98) -- (1.00,1.97) -- (1.00,1.96) -- (1.00,1.95) -- (1.00,1.94) -- (1.00,1.93) -- (1.00,1.92) -- (0.99,1.91) -- (0.99,1.90) -- (0.99,1.89) -- (0.99,1.88) -- (0.99,1.87) -- (0.99,1.86) -- (0.99,1.85) -- (0.98,1.84) -- (0.98,1.83) -- (0.98,1.82) -- (0.98,1.81) -- (0.97,1.80);
\draw[] (0.97,1.80) -- (0.96,1.74) -- (0.93,1.69) -- (0.90,1.64) -- (0.87,1.59) -- (0.84,1.54) -- (0.80,1.49) -- (0.76,1.45) -- (0.71,1.41) -- (0.66,1.37) -- (0.61,1.33) -- (0.56,1.29) -- (0.50,1.26) -- (0.44,1.22) -- (0.38,1.19) -- (0.32,1.15) -- (0.26,1.12) -- (0.19,1.09) -- (0.13,1.06) -- (0.06,1.03) -- (0.00,1.00);
\draw[,] (3.00,1.00) -- (4.00,1.00);
\end{tikzpicture}


==> mult_assoc_l_m.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,3.5);
\draw[] (2.00,2.00) -- (2.05,2.01) -- (2.10,2.01) -- (2.15,2.02) -- (2.20,2.02) -- (2.25,2.03) -- (2.30,2.03) -- (2.35,2.04) -- (2.40,2.04) -- (2.45,2.04) -- (2.50,2.05) -- (2.55,2.05) -- (2.60,2.05) -- (2.65,2.05) -- (2.70,2.04) -- (2.75,2.04) -- (2.80,2.03) -- (2.85,2.03) -- (2.90,2.02) -- (2.95,2.01) -- (3.00,2.00);
\draw[] (3.00,2.00) -- (3.06,1.98) -- (3.13,1.96) -- (3.19,1.94) -- (3.25,1.92) -- (3.32,1.89) -- (3.38,1.86) -- (3.44,1.83) -- (3.50,1.79) -- (3.55,1.75) -- (3.61,1.71) -- (3.66,1.67) -- (3.71,1.63) -- (3.75,1.58) -- (3.80,1.53) -- (3.84,1.48) -- (3.87,1.43) -- (3.90,1.37) -- (3.93,1.32) -- (3.96,1.26) -- (3.97,1.20);
\draw[] (3.97,1.20) -- (3.98,1.19) -- (3.98,1.18) -- (3.98,1.17) -- (3.98,1.16) -- (3.99,1.15) -- (3.99,1.14) -- (3.99,1.13) -- (3.99,1.12) -- (3.99,1.11) -- (3.99,1.10) -- (3.99,1.09) -- (4.00,1.08) -- (4.00,1.07) -- (4.00,1.06) -- (4.00,1.05) -- (4.00,1.04) -- (4.00,1.03) -- (4.00,1.02) -- (4.00,1.01) -- (4.00,1.00);
\draw[] (4.00,1.00) -- (4.00,0.99) -- (4.00,0.98) -- (4.00,0.97) -- (4.00,0.96) -- (4.00,0.95) -- (4.00,0.94) -- (4.00,0.93) -- (4.00,0.92) -- (3.99,0.91) -- (3.99,0.90) -- (3.99,0.89) -- (3.99,0.88) -- (3.99,0.87) -- (3.99,0.86) -- (3.99,0.85) -- (3.98,0.84) -- (3.98,0.83) -- (3.98,0.82) -- (3.98,0.81) -- (3.97,0.80);
\draw[] (3.97,0.80) -- (3.96,0.74) -- (3.93,0.68) -- (3.90,0.63) -- (3.87,0.57) -- (3.84,0.52) -- (3.80,0.47) -- (3.75,0.42) -- (3.71,0.37) -- (3.66,0.33) -- (3.61,0.28) -- (3.55,0.24) -- (3.50,0.21) -- (3.44,0.17) -- (3.38,0.14) -- (3.32,0.11) -- (3.25,0.08) -- (3.19,0.06) -- (3.13,0.03) -- (3.06,0.02) -- (3.00,0.00);
\draw[] (3.00,0.00) -- (2.95,-0.01) -- (2.90,-0.02) -- (2.85,-0.03) -- (2.80,-0.03) -- (2.75,-0.03) -- (2.70,-0.04) -- (2.65,-0.04) -- (2.60,-0.04) -- (2.55,-0.04) -- (2.50,-0.04) -- (2.45,-0.03) -- (2.40,-0.03) -- (2.35,-0.03) -- (2.30,-0.02) -- (2.25,-0.02) -- (2.20,-0.02) -- (2.15,-0.01) -- (2.10,-0.01) -- (2.05,-0.00) -- (2.00,0.00);
\draw[] (2.00,0.00) -- (1.95,0.00) -- (1.90,0.01) -- (1.85,0.01) -- (1.80,0.01) -- (1.75,0.01) -- (1.70,0.01) -- (1.65,0.01) -- (1.60,0.01) -- (1.55,0.01) -- (1.50,0.01) -- (1.45,0.01) -- (1.40,0.01) -- (1.35,0.01) -- (1.30,0.01) -- (1.25,0.01) -- (1.20,0.01) -- (1.15,0.00) -- (1.10,0.00) -- (1.05,0.00) -- (1.00,0.00);
\draw[] (1.00,3.00) -- (1.06,2.97) -- (1.13,2.94) -- (1.19,2.91) -- (1.26,2.88) -- (1.32,2.85) -- (1.38,2.81) -- (1.44,2.78) -- (1.50,2.74) -- (1.56,2.71) -- (1.61,2.67) -- (1.66,2.63) -- (1.71,2.59) -- (1.76,2.55) -- (1.80,2.51) -- (1.84,2.46) -- (1.87,2.41) -- (1.90,2.36) -- (1.93,2.31) -- (1.96,2.26) -- (1.97,2.20);
\draw[] (1.97,2.20) -- (1.98,2.19) -- (1.98,2.18) -- (1.98,2.17) -- (1.98,2.16) -- (1.99,2.15) -- (1.99,2.14) -- (1.99,2.13) -- (1.99,2.12) -- (1.99,2.11) -- (1.99,2.10) -- (1.99,2.09) -- (2.00,2.08) -- (2.00,2.07) -- (2.00,2.06) -- (2.00,2.05) -- (2.00,2.04) -- (2.00,2.03) -- (2.00,2.02) -- (2.00,2.01) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (2.00,1.99) -- (2.00,1.98) -- (2.00,1.97) -- (2.00,1.96) -- (2.00,1.95) -- (2.00,1.94) -- (2.00,1.93) -- (2.00,1.92) -- (1.99,1.91) -- (1.99,1.90) -- (1.99,1.89) -- (1.99,1.88) -- (1.99,1.87) -- (1.99,1.86) -- (1.99,1.85) -- (1.98,1.84) -- (1.98,1.83) -- (1.98,1.82) -- (1.98,1.81) -- (1.97,1.80);
\draw[] (1.97,1.80) -- (1.96,1.74) -- (1.93,1.69) -- (1.90,1.64) -- (1.87,1.59) -- (1.84,1.54) -- (1.80,1.49) -- (1.76,1.45) -- (1.71,1.41) -- (1.66,1.37) -- (1.61,1.33) -- (1.56,1.29) -- (1.50,1.26) -- (1.44,1.22) -- (1.38,1.19) -- (1.32,1.15) -- (1.26,1.12) -- (1.19,1.09) -- (1.13,1.06) -- (1.06,1.03) -- (1.00,1.00);
\draw[,] (4.00,1.00) -- (5.00,1.00);
\draw (0.50,3.00) node{$M$};
\draw (0.50,1.00) node{$M$};
\draw (5.50,1.00) node{$M$};
\draw (0.50,0.00) node{$M$};
\end{tikzpicture}


==> mult_assoc_r.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,3.5);
\draw[] (0.00,3.00) -- (0.05,3.00) -- (0.10,3.00) -- (0.15,3.00) -- (0.20,2.99) -- (0.25,2.99) -- (0.30,2.99) -- (0.35,2.99) -- (0.40,2.99) -- (0.45,2.99) -- (0.50,2.99) -- (0.55,2.99) -- (0.60,2.99) -- (0.65,2.99) -- (0.70,2.99) -- (0.75,2.99) -- (0.80,2.99) -- (0.85,2.99) -- (0.90,2.99) -- (0.95,3.00) -- (1.00,3.00);
\draw[] (1.00,3.00) -- (1.05,3.00) -- (1.10,3.01) -- (1.15,3.01) -- (1.20,3.02) -- (1.25,3.02) -- (1.30,3.02) -- (1.35,3.03) -- (1.40,3.03) -- (1.45,3.03) -- (1.50,3.04) -- (1.55,3.04) -- (1.60,3.04) -- (1.65,3.04) -- (1.70,3.04) -- (1.75,3.03) -- (1.80,3.03) -- (1.85,3.03) -- (1.90,3.02) -- (1.95,3.01) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (2.06,2.98) -- (2.13,2.97) -- (2.19,2.94) -- (2.25,2.92) -- (2.32,2.89) -- (2.38,2.86) -- (2.44,2.83) -- (2.50,2.79) -- (2.55,2.76) -- (2.61,2.72) -- (2.66,2.67) -- (2.71,2.63) -- (2.75,2.58) -- (2.80,2.53) -- (2.84,2.48) -- (2.87,2.43) -- (2.90,2.37) -- (2.93,2.32) -- (2.96,2.26) -- (2.97,2.20);
\draw[] (2.97,2.20) -- (2.98,2.19) -- (2.98,2.18) -- (2.98,2.17) -- (2.98,2.16) -- (2.99,2.15) -- (2.99,2.14) -- (2.99,2.13) -- (2.99,2.12) -- (2.99,2.11) -- (2.99,2.10) -- (2.99,2.09) -- (3.00,2.08) -- (3.00,2.07) -- (3.00,2.06) -- (3.00,2.05) -- (3.00,2.04) -- (3.00,2.03) -- (3.00,2.02) -- (3.00,2.01) -- (3.00,2.00);
\draw[] (3.00,2.00) -- (3.00,1.99) -- (3.00,1.98) -- (3.00,1.97) -- (3.00,1.96) -- (3.00,1.95) -- (3.00,1.94) -- (3.00,1.93) -- (3.00,1.92) -- (2.99,1.91) -- (2.99,1.90) -- (2.99,1.89) -- (2.99,1.88) -- (2.99,1.87) -- (2.99,1.86) -- (2.99,1.85) -- (2.98,1.84) -- (2.98,1.83) -- (2.98,1.82) -- (2.98,1.81) -- (2.97,1.80);
\draw[] (2.97,1.80) -- (2.96,1.74) -- (2.93,1.68) -- (2.90,1.63) -- (2.87,1.57) -- (2.84,1.52) -- (2.80,1.47) -- (2.75,1.42) -- (2.71,1.37) -- (2.66,1.33) -- (2.61,1.29) -- (2.55,1.25) -- (2.50,1.21) -- (2.44,1.17) -- (2.38,1.14) -- (2.32,1.11) -- (2.25,1.08) -- (2.19,1.06) -- (2.13,1.04) -- (2.06,1.02) -- (2.00,1.00);
\draw[] (2.00,1.00) -- (1.95,0.99) -- (1.90,0.98) -- (1.85,0.97) -- (1.80,0.97) -- (1.75,0.96) -- (1.70,0.96) -- (1.65,0.95) -- (1.60,0.95) -- (1.55,0.95) -- (1.50,0.95) -- (1.45,0.96) -- (1.40,0.96) -- (1.35,0.96) -- (1.30,0.97) -- (1.25,0.97) -- (1.20,0.98) -- (1.15,0.98) -- (1.10,0.99) -- (1.05,0.99) -- (1.00,1.00);
\draw[,] (3.00,2.00) -- (4.00,2.00);
\draw[] (0.00,2.00) -- (0.06,1.97) -- (0.13,1.94) -- (0.19,1.91) -- (0.26,1.88) -- (0.32,1.85) -- (0.38,1.81) -- (0.44,1.78) -- (0.50,1.74) -- (0.56,1.71) -- (0.61,1.67) -- (0.66,1.63) -- (0.71,1.59) -- (0.76,1.55) -- (0.80,1.51) -- (0.84,1.46) -- (0.87,1.41) -- (0.90,1.36) -- (0.93,1.31) -- (0.96,1.26) -- (0.97,1.20);
\draw[] (0.97,1.20) -- (0.98,1.19) -- (0.98,1.18) -- (0.98,1.17) -- (0.98,1.16) -- (0.99,1.15) -- (0.99,1.14) -- (0.99,1.13) -- (0.99,1.12) -- (0.99,1.11) -- (0.99,1.10) -- (0.99,1.09) -- (1.00,1.08) -- (1.00,1.07) -- (1.00,1.06) -- (1.00,1.05) -- (1.00,1.04) -- (1.00,1.03) -- (1.00,1.02) -- (1.00,1.01) -- (1.00,1.00);
\draw[] (1.00,1.00) -- (1.00,0.99) -- (1.00,0.98) -- (1.00,0.97) -- (1.00,0.96) -- (1.00,0.95) -- (1.00,0.94) -- (1.00,0.93) -- (1.00,0.92) -- (0.99,0.91) -- (0.99,0.90) -- (0.99,0.89) -- (0.99,0.88) -- (0.99,0.87) -- (0.99,0.86) -- (0.99,0.85) -- (0.98,0.84) -- (0.98,0.83) -- (0.98,0.82) -- (0.98,0.81) -- (0.97,0.80);
\draw[] (0.97,0.80) -- (0.96,0.74) -- (0.93,0.69) -- (0.90,0.64) -- (0.87,0.59) -- (0.84,0.54) -- (0.80,0.49) -- (0.76,0.45) -- (0.71,0.41) -- (0.66,0.37) -- (0.61,0.33) -- (0.56,0.29) -- (0.50,0.26) -- (0.44,0.22) -- (0.38,0.19) -- (0.32,0.15) -- (0.26,0.12) -- (0.19,0.09) -- (0.13,0.06) -- (0.06,0.03) -- (0.00,0.00);
\end{tikzpicture}


==> mult_b.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,2.5);
\draw[,] (2.00,1.00) -- (3.00,1.00);
\draw[] (1.00,2.00) -- (1.06,1.97) -- (1.13,1.94) -- (1.19,1.91) -- (1.26,1.88) -- (1.32,1.85) -- (1.38,1.81) -- (1.44,1.78) -- (1.50,1.74) -- (1.56,1.71) -- (1.61,1.67) -- (1.66,1.63) -- (1.71,1.59) -- (1.76,1.55) -- (1.80,1.51) -- (1.84,1.46) -- (1.87,1.41) -- (1.90,1.36) -- (1.93,1.31) -- (1.96,1.26) -- (1.97,1.20);
\draw[] (1.97,1.20) -- (1.98,1.19) -- (1.98,1.18) -- (1.98,1.17) -- (1.98,1.16) -- (1.99,1.15) -- (1.99,1.14) -- (1.99,1.13) -- (1.99,1.12) -- (1.99,1.11) -- (1.99,1.10) -- (1.99,1.09) -- (2.00,1.08) -- (2.00,1.07) -- (2.00,1.06) -- (2.00,1.05) -- (2.00,1.04) -- (2.00,1.03) -- (2.00,1.02) -- (2.00,1.01) -- (2.00,1.00);
\draw[] (2.00,1.00) -- (2.00,0.99) -- (2.00,0.98) -- (2.00,0.97) -- (2.00,0.96) -- (2.00,0.95) -- (2.00,0.94) -- (2.00,0.93) -- (2.00,0.92) -- (1.99,0.91) -- (1.99,0.90) -- (1.99,0.89) -- (1.99,0.88) -- (1.99,0.87) -- (1.99,0.86) -- (1.99,0.85) -- (1.98,0.84) -- (1.98,0.83) -- (1.98,0.82) -- (1.98,0.81) -- (1.97,0.80);
\draw[] (1.97,0.80) -- (1.96,0.74) -- (1.93,0.69) -- (1.90,0.64) -- (1.87,0.59) -- (1.84,0.54) -- (1.80,0.49) -- (1.76,0.45) -- (1.71,0.41) -- (1.66,0.37) -- (1.61,0.33) -- (1.56,0.29) -- (1.50,0.26) -- (1.44,0.22) -- (1.38,0.19) -- (1.32,0.15) -- (1.26,0.12) -- (1.19,0.09) -- (1.13,0.06) -- (1.06,0.03) -- (1.00,0.00);
\draw (0.50,2.00) node{$B$};
\draw (3.50,1.00) node{$B$};
\draw (0.50,0.00) node{$B$};
\end{tikzpicture}


==> mult_comm.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,2.5);
\draw[] (0.00,2.00) -- (0.05,1.96) -- (0.10,1.91) -- (0.16,1.87) -- (0.21,1.83) -- (0.26,1.78) -- (0.31,1.74) -- (0.36,1.69) -- (0.41,1.64) -- (0.46,1.60) -- (0.51,1.55) -- (0.56,1.50) -- (0.61,1.45) -- (0.66,1.40) -- (0.71,1.35) -- (0.76,1.29) -- (0.81,1.24) -- (0.86,1.18) -- (0.91,1.12) -- (0.95,1.06) -- (1.00,1.00);
\draw[] (1.00,1.00) -- (1.05,0.94) -- (1.09,0.87) -- (1.14,0.80) -- (1.18,0.74) -- (1.23,0.67) -- (1.27,0.60) -- (1.32,0.54) -- (1.36,0.47) -- (1.41,0.41) -- (1.46,0.35) -- (1.51,0.29) -- (1.56,0.24) -- (1.61,0.19) -- (1.66,0.15) -- (1.71,0.11) -- (1.76,0.07) -- (1.82,0.04) -- (1.88,0.02) -- (1.94,0.01) -- (2.00,0.00);
\draw[] (2.00,0.00) -- (2.06,0.00) -- (2.11,0.01) -- (2.17,0.02) -- (2.23,0.04) -- (2.29,0.06) -- (2.35,0.09) -- (2.41,0.12) -- (2.47,0.15) -- (2.53,0.19) -- (2.59,0.24) -- (2.64,0.28) -- (2.69,0.33) -- (2.74,0.39) -- (2.79,0.44) -- (2.83,0.50) -- (2.87,0.56) -- (2.90,0.62) -- (2.93,0.68) -- (2.95,0.74) -- (2.97,0.80);
\draw[] (2.97,0.80) -- (2.98,0.81) -- (2.98,0.82) -- (2.98,0.83) -- (2.98,0.84) -- (2.99,0.85) -- (2.99,0.86) -- (2.99,0.87) -- (2.99,0.88) -- (2.99,0.89) -- (2.99,0.90) -- (2.99,0.91) -- (3.00,0.92) -- (3.00,0.93) -- (3.00,0.94) -- (3.00,0.95) -- (3.00,0.96) -- (3.00,0.97) -- (3.00,0.98) -- (3.00,0.99) -- (3.00,1.00);
\draw[] (3.00,1.00) -- (3.00,1.01) -- (3.00,1.02) -- (3.00,1.03) -- (3.00,1.04) -- (3.00,1.05) -- (3.00,1.06) -- (3.00,1.07) -- (3.00,1.08) -- (2.99,1.09) -- (2.99,1.10) -- (2.99,1.11) -- (2.99,1.12) -- (2.99,1.13) -- (2.99,1.14) -- (2.99,1.15) -- (2.98,1.16) -- (2.98,1.17) -- (2.98,1.18) -- (2.98,1.19) -- (2.97,1.20);
\draw[] (2.97,1.20) -- (2.95,1.26) -- (2.93,1.32) -- (2.90,1.38) -- (2.87,1.44) -- (2.83,1.50) -- (2.79,1.56) -- (2.74,1.61) -- (2.69,1.67) -- (2.64,1.72) -- (2.59,1.76) -- (2.53,1.81) -- (2.47,1.85) -- (2.41,1.88) -- (2.35,1.91) -- (2.29,1.94) -- (2.23,1.96) -- (2.17,1.98) -- (2.11,1.99) -- (2.06,2.00) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (1.94,1.99) -- (1.88,1.98) -- (1.82,1.96) -- (1.76,1.93) -- (1.71,1.89) -- (1.66,1.85) -- (1.61,1.81) -- (1.56,1.76) -- (1.51,1.71) -- (1.46,1.65) -- (1.41,1.59) -- (1.36,1.53) -- (1.32,1.46) -- (1.27,1.40) -- (1.23,1.33) -- (1.18,1.26) -- (1.14,1.20) -- (1.09,1.13) -- (1.05,1.06) -- (1.00,1.00);
\draw[] (1.00,1.00) -- (0.95,0.94) -- (0.91,0.88) -- (0.86,0.82) -- (0.81,0.76) -- (0.76,0.71) -- (0.71,0.65) -- (0.66,0.60) -- (0.61,0.55) -- (0.56,0.50) -- (0.51,0.45) -- (0.46,0.40) -- (0.41,0.36) -- (0.36,0.31) -- (0.31,0.26) -- (0.26,0.22) -- (0.21,0.17) -- (0.16,0.13) -- (0.10,0.09) -- (0.05,0.04) -- (0.00,0.00);
\draw[,] (3.00,1.00) -- (4.00,1.00);
\end{tikzpicture}


==> mult_m.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,2.5);
\draw[,] (2.00,1.00) -- (3.00,1.00);
\draw[] (1.00,2.00) -- (1.06,1.97) -- (1.13,1.94) -- (1.19,1.91) -- (1.26,1.88) -- (1.32,1.85) -- (1.38,1.81) -- (1.44,1.78) -- (1.50,1.74) -- (1.56,1.71) -- (1.61,1.67) -- (1.66,1.63) -- (1.71,1.59) -- (1.76,1.55) -- (1.80,1.51) -- (1.84,1.46) -- (1.87,1.41) -- (1.90,1.36) -- (1.93,1.31) -- (1.96,1.26) -- (1.97,1.20);
\draw[] (1.97,1.20) -- (1.98,1.19) -- (1.98,1.18) -- (1.98,1.17) -- (1.98,1.16) -- (1.99,1.15) -- (1.99,1.14) -- (1.99,1.13) -- (1.99,1.12) -- (1.99,1.11) -- (1.99,1.10) -- (1.99,1.09) -- (2.00,1.08) -- (2.00,1.07) -- (2.00,1.06) -- (2.00,1.05) -- (2.00,1.04) -- (2.00,1.03) -- (2.00,1.02) -- (2.00,1.01) -- (2.00,1.00);
\draw[] (2.00,1.00) -- (2.00,0.99) -- (2.00,0.98) -- (2.00,0.97) -- (2.00,0.96) -- (2.00,0.95) -- (2.00,0.94) -- (2.00,0.93) -- (2.00,0.92) -- (1.99,0.91) -- (1.99,0.90) -- (1.99,0.89) -- (1.99,0.88) -- (1.99,0.87) -- (1.99,0.86) -- (1.99,0.85) -- (1.98,0.84) -- (1.98,0.83) -- (1.98,0.82) -- (1.98,0.81) -- (1.97,0.80);
\draw[] (1.97,0.80) -- (1.96,0.74) -- (1.93,0.69) -- (1.90,0.64) -- (1.87,0.59) -- (1.84,0.54) -- (1.80,0.49) -- (1.76,0.45) -- (1.71,0.41) -- (1.66,0.37) -- (1.61,0.33) -- (1.56,0.29) -- (1.50,0.26) -- (1.44,0.22) -- (1.38,0.19) -- (1.32,0.15) -- (1.26,0.12) -- (1.19,0.09) -- (1.13,0.06) -- (1.06,0.03) -- (1.00,0.00);
\draw (0.50,2.00) node{$M$};
\draw (3.50,1.00) node{$M$};
\draw (0.50,0.00) node{$M$};
\end{tikzpicture}


==> mult_m_label.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,2.5);
\draw[,] (2.00,1.00) -- (3.00,1.00);
\draw[] (1.00,2.00) -- (1.06,1.97) -- (1.13,1.94) -- (1.19,1.91) -- (1.26,1.88) -- (1.32,1.85) -- (1.38,1.81) -- (1.44,1.78) -- (1.50,1.74) -- (1.56,1.71) -- (1.61,1.67) -- (1.66,1.63) -- (1.71,1.59) -- (1.76,1.55) -- (1.80,1.51) -- (1.84,1.46) -- (1.87,1.41) -- (1.90,1.36) -- (1.93,1.31) -- (1.96,1.26) -- (1.97,1.20);
\draw[] (1.97,1.20) -- (1.98,1.19) -- (1.98,1.18) -- (1.98,1.17) -- (1.98,1.16) -- (1.99,1.15) -- (1.99,1.14) -- (1.99,1.13) -- (1.99,1.12) -- (1.99,1.11) -- (1.99,1.10) -- (1.99,1.09) -- (2.00,1.08) -- (2.00,1.07) -- (2.00,1.06) -- (2.00,1.05) -- (2.00,1.04) -- (2.00,1.03) -- (2.00,1.02) -- (2.00,1.01) -- (2.00,1.00);
\draw[] (2.00,1.00) -- (2.00,0.99) -- (2.00,0.98) -- (2.00,0.97) -- (2.00,0.96) -- (2.00,0.95) -- (2.00,0.94) -- (2.00,0.93) -- (2.00,0.92) -- (1.99,0.91) -- (1.99,0.90) -- (1.99,0.89) -- (1.99,0.88) -- (1.99,0.87) -- (1.99,0.86) -- (1.99,0.85) -- (1.98,0.84) -- (1.98,0.83) -- (1.98,0.82) -- (1.98,0.81) -- (1.97,0.80);
\draw[] (1.97,0.80) -- (1.96,0.74) -- (1.93,0.69) -- (1.90,0.64) -- (1.87,0.59) -- (1.84,0.54) -- (1.80,0.49) -- (1.76,0.45) -- (1.71,0.41) -- (1.66,0.37) -- (1.61,0.33) -- (1.56,0.29) -- (1.50,0.26) -- (1.44,0.22) -- (1.38,0.19) -- (1.32,0.15) -- (1.26,0.12) -- (1.19,0.09) -- (1.13,0.06) -- (1.06,0.03) -- (1.00,0.00);
\filldraw[fill=white] (2.00,1.00) ellipse (0.60cm and 0.50cm);
\draw (0.50,2.00) node{$M$};
\draw (2.00,1.00) node{$\mu$};
\draw (3.50,1.00) node{$M$};
\draw (0.50,0.00) node{$M$};
\end{tikzpicture}


==> mult_sym_rnat_l.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (5.5,3.5);
\draw[] (0.00,0.00) -- (0.11,-0.02) -- (0.21,-0.04) -- (0.32,-0.05) -- (0.42,-0.07) -- (0.53,-0.09) -- (0.63,-0.10) -- (0.74,-0.11) -- (0.84,-0.12) -- (0.94,-0.13) -- (1.04,-0.14) -- (1.15,-0.14) -- (1.25,-0.14) -- (1.34,-0.14) -- (1.44,-0.13) -- (1.54,-0.12) -- (1.63,-0.11) -- (1.73,-0.09) -- (1.82,-0.06) -- (1.91,-0.03) -- (2.00,0.00);
\draw[] (2.00,0.00) -- (2.06,0.03) -- (2.12,0.06) -- (2.18,0.09) -- (2.24,0.13) -- (2.30,0.16) -- (2.36,0.20) -- (2.41,0.25) -- (2.47,0.29) -- (2.52,0.34) -- (2.57,0.39) -- (2.62,0.44) -- (2.67,0.50) -- (2.72,0.55) -- (2.76,0.61) -- (2.81,0.67) -- (2.85,0.73) -- (2.89,0.80) -- (2.93,0.86) -- (2.96,0.93) -- (3.00,1.00);
\draw[] (3.00,1.00) -- (3.05,1.11) -- (3.10,1.23) -- (3.15,1.35) -- (3.19,1.47) -- (3.23,1.59) -- (3.27,1.71) -- (3.30,1.84) -- (3.34,1.96) -- (3.38,2.08) -- (3.42,2.19) -- (3.46,2.30) -- (3.50,2.41) -- (3.55,2.51) -- (3.59,2.60) -- (3.65,2.69) -- (3.71,2.77) -- (3.77,2.84) -- (3.84,2.91) -- (3.92,2.96) -- (4.00,3.00);
\draw[] (4.00,3.00) -- (4.04,3.01) -- (4.08,3.03) -- (4.12,3.04) -- (4.17,3.05) -- (4.21,3.05) -- (4.26,3.06) -- (4.31,3.06) -- (4.36,3.06) -- (4.41,3.06) -- (4.46,3.06) -- (4.51,3.06) -- (4.56,3.05) -- (4.62,3.05) -- (4.67,3.04) -- (4.72,3.04) -- (4.78,3.03) -- (4.83,3.02) -- (4.89,3.02) -- (4.94,3.01) -- (5.00,3.00);
\draw[] (1.00,2.00) -- (1.05,2.01) -- (1.11,2.01) -- (1.16,2.02) -- (1.21,2.03) -- (1.26,2.03) -- (1.32,2.04) -- (1.37,2.04) -- (1.42,2.05) -- (1.47,2.05) -- (1.52,2.05) -- (1.57,2.06) -- (1.62,2.06) -- (1.67,2.05) -- (1.72,2.05) -- (1.77,2.05) -- (1.82,2.04) -- (1.86,2.03) -- (1.91,2.03) -- (1.96,2.01) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (2.06,1.98) -- (2.12,1.95) -- (2.18,1.92) -- (2.23,1.88) -- (2.29,1.85) -- (2.34,1.80) -- (2.40,1.76) -- (2.45,1.71) -- (2.50,1.66) -- (2.55,1.61) -- (2.59,1.56) -- (2.64,1.50) -- (2.69,1.44) -- (2.73,1.38) -- (2.78,1.32) -- (2.82,1.26) -- (2.87,1.19) -- (2.91,1.13) -- (2.96,1.06) -- (3.00,1.00);
\draw[] (3.00,1.00) -- (3.04,0.94) -- (3.09,0.87) -- (3.13,0.81) -- (3.18,0.74) -- (3.22,0.68) -- (3.27,0.62) -- (3.31,0.56) -- (3.36,0.50) -- (3.41,0.44) -- (3.45,0.39) -- (3.50,0.34) -- (3.55,0.29) -- (3.60,0.24) -- (3.66,0.20) -- (3.71,0.15) -- (3.77,0.12) -- (3.82,0.08) -- (3.88,0.05) -- (3.94,0.02) -- (4.00,0.00);
\draw[] (4.00,0.00) -- (4.04,-0.01) -- (4.09,-0.03) -- (4.14,-0.03) -- (4.18,-0.04) -- (4.23,-0.05) -- (4.28,-0.05) -- (4.33,-0.05) -- (4.38,-0.06) -- (4.43,-0.06) -- (4.48,-0.05) -- (4.53,-0.05) -- (4.58,-0.05) -- (4.63,-0.04) -- (4.68,-0.04) -- (4.74,-0.03) -- (4.79,-0.03) -- (4.84,-0.02) -- (4.89,-0.01) -- (4.95,-0.01) -- (5.00,0.00);
\draw[] (0.00,1.00) -- (0.06,1.03) -- (0.13,1.06) -- (0.19,1.09) -- (0.26,1.12) -- (0.32,1.15) -- (0.38,1.19) -- (0.44,1.22) -- (0.50,1.26) -- (0.56,1.29) -- (0.61,1.33) -- (0.66,1.37) -- (0.71,1.41) -- (0.76,1.45) -- (0.80,1.49) -- (0.84,1.54) -- (0.87,1.59) -- (0.90,1.64) -- (0.93,1.69) -- (0.96,1.74) -- (0.97,1.80);
\draw[] (0.97,1.80) -- (0.98,1.81) -- (0.98,1.82) -- (0.98,1.83) -- (0.98,1.84) -- (0.99,1.85) -- (0.99,1.86) -- (0.99,1.87) -- (0.99,1.88) -- (0.99,1.89) -- (0.99,1.90) -- (0.99,1.91) -- (1.00,1.92) -- (1.00,1.93) -- (1.00,1.94) -- (1.00,1.95) -- (1.00,1.96) -- (1.00,1.97) -- (1.00,1.98) -- (1.00,1.99) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (1.00,2.01) -- (1.00,2.02) -- (1.00,2.03) -- (1.00,2.04) -- (1.00,2.05) -- (1.00,2.06) -- (1.00,2.07) -- (1.00,2.08) -- (0.99,2.09) -- (0.99,2.10) -- (0.99,2.11) -- (0.99,2.12) -- (0.99,2.13) -- (0.99,2.14) -- (0.99,2.15) -- (0.98,2.16) -- (0.98,2.17) -- (0.98,2.18) -- (0.98,2.19) -- (0.97,2.20);
\draw[] (0.97,2.20) -- (0.96,2.26) -- (0.93,2.31) -- (0.90,2.36) -- (0.87,2.41) -- (0.84,2.46) -- (0.80,2.51) -- (0.76,2.55) -- (0.71,2.59) -- (0.66,2.63) -- (0.61,2.67) -- (0.56,2.71) -- (0.50,2.74) -- (0.44,2.78) -- (0.38,2.81) -- (0.32,2.85) -- (0.26,2.88) -- (0.19,2.91) -- (0.13,2.94) -- (0.06,2.97) -- (0.00,3.00);
\end{tikzpicture}


==> mult_sym_rnat_r.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (5.5,3.5);
\draw[] (0.00,3.00) -- (0.11,3.02) -- (0.22,3.05) -- (0.34,3.07) -- (0.45,3.09) -- (0.56,3.11) -- (0.67,3.13) -- (0.77,3.15) -- (0.88,3.16) -- (0.99,3.17) -- (1.09,3.18) -- (1.19,3.19) -- (1.29,3.19) -- (1.39,3.18) -- (1.49,3.17) -- (1.58,3.16) -- (1.67,3.14) -- (1.76,3.11) -- (1.84,3.08) -- (1.92,3.04) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (2.05,2.96) -- (2.10,2.92) -- (2.15,2.88) -- (2.20,2.84) -- (2.25,2.79) -- (2.30,2.74) -- (2.34,2.69) -- (2.39,2.64) -- (2.44,2.58) -- (2.48,2.53) -- (2.53,2.47) -- (2.58,2.42) -- (2.62,2.36) -- (2.67,2.31) -- (2.72,2.25) -- (2.77,2.20) -- (2.83,2.15) -- (2.88,2.10) -- (2.94,2.05) -- (3.00,2.00);
\draw[] (3.00,2.00) -- (3.06,1.96) -- (3.11,1.92) -- (3.17,1.89) -- (3.23,1.85) -- (3.29,1.82) -- (3.35,1.78) -- (3.41,1.75) -- (3.47,1.71) -- (3.52,1.68) -- (3.58,1.64) -- (3.63,1.61) -- (3.69,1.57) -- (3.74,1.53) -- (3.78,1.49) -- (3.83,1.45) -- (3.86,1.41) -- (3.90,1.36) -- (3.93,1.31) -- (3.95,1.26) -- (3.97,1.20);
\draw[] (3.97,1.20) -- (3.98,1.19) -- (3.98,1.18) -- (3.98,1.17) -- (3.98,1.16) -- (3.99,1.15) -- (3.99,1.14) -- (3.99,1.13) -- (3.99,1.12) -- (3.99,1.11) -- (3.99,1.10) -- (4.00,1.09) -- (4.00,1.08) -- (4.00,1.07) -- (4.00,1.06) -- (4.00,1.05) -- (4.00,1.04) -- (4.00,1.03) -- (4.00,1.02) -- (4.00,1.01) -- (4.00,1.00);
\draw[] (4.00,1.00) -- (4.00,0.99) -- (4.00,0.98) -- (4.00,0.97) -- (4.00,0.96) -- (4.00,0.95) -- (4.00,0.94) -- (4.00,0.93) -- (4.00,0.92) -- (3.99,0.91) -- (3.99,0.90) -- (3.99,0.89) -- (3.99,0.88) -- (3.99,0.87) -- (3.99,0.86) -- (3.99,0.85) -- (3.98,0.84) -- (3.98,0.83) -- (3.98,0.82) -- (3.98,0.81) -- (3.97,0.80);
\draw[] (3.97,0.80) -- (3.96,0.74) -- (3.93,0.69) -- (3.91,0.63) -- (3.87,0.58) -- (3.84,0.53) -- (3.80,0.48) -- (3.76,0.43) -- (3.71,0.39) -- (3.67,0.34) -- (3.61,0.30) -- (3.56,0.27) -- (3.50,0.23) -- (3.45,0.19) -- (3.39,0.16) -- (3.33,0.13) -- (3.26,0.10) -- (3.20,0.07) -- (3.13,0.05) -- (3.07,0.02) -- (3.00,0.00);
\draw[] (3.00,0.00) -- (2.95,-0.02) -- (2.89,-0.03) -- (2.84,-0.05) -- (2.79,-0.06) -- (2.73,-0.07) -- (2.68,-0.08) -- (2.63,-0.09) -- (2.58,-0.09) -- (2.52,-0.10) -- (2.47,-0.10) -- (2.42,-0.10) -- (2.37,-0.10) -- (2.32,-0.09) -- (2.27,-0.09) -- (2.22,-0.08) -- (2.18,-0.07) -- (2.13,-0.06) -- (2.09,-0.04) -- (2.04,-0.02) -- (2.00,0.00);
\draw[] (2.00,0.00) -- (1.94,0.03) -- (1.89,0.07) -- (1.83,0.12) -- (1.78,0.17) -- (1.73,0.22) -- (1.68,0.27) -- (1.64,0.33) -- (1.59,0.39) -- (1.54,0.45) -- (1.50,0.51) -- (1.45,0.57) -- (1.41,0.63) -- (1.36,0.68) -- (1.31,0.74) -- (1.27,0.79) -- (1.22,0.84) -- (1.16,0.89) -- (1.11,0.93) -- (1.06,0.97) -- (1.00,1.00);
\draw[] (1.00,1.00) -- (0.96,1.02) -- (0.91,1.03) -- (0.87,1.05) -- (0.82,1.06) -- (0.78,1.07) -- (0.73,1.07) -- (0.68,1.08) -- (0.63,1.08) -- (0.58,1.08) -- (0.53,1.08) -- (0.48,1.07) -- (0.43,1.07) -- (0.38,1.06) -- (0.32,1.06) -- (0.27,1.05) -- (0.22,1.04) -- (0.16,1.03) -- (0.11,1.02) -- (0.05,1.01) -- (0.00,1.00);
\draw[] (0.00,0.00) -- (0.05,-0.01) -- (0.11,-0.01) -- (0.16,-0.02) -- (0.21,-0.03) -- (0.27,-0.03) -- (0.32,-0.04) -- (0.37,-0.04) -- (0.42,-0.05) -- (0.48,-0.05) -- (0.53,-0.05) -- (0.58,-0.05) -- (0.63,-0.05) -- (0.68,-0.05) -- (0.73,-0.05) -- (0.77,-0.04) -- (0.82,-0.04) -- (0.87,-0.03) -- (0.91,-0.02) -- (0.96,-0.01) -- (1.00,0.00);
\draw[] (1.00,0.00) -- (1.15,0.06) -- (1.28,0.15) -- (1.40,0.26) -- (1.52,0.38) -- (1.62,0.53) -- (1.71,0.69) -- (1.80,0.86) -- (1.89,1.03) -- (1.97,1.22) -- (2.05,1.41) -- (2.13,1.60) -- (2.20,1.79) -- (2.28,1.98) -- (2.37,2.16) -- (2.45,2.34) -- (2.55,2.50) -- (2.65,2.65) -- (2.75,2.79) -- (2.87,2.90) -- (3.00,3.00);
\draw[] (3.00,3.00) -- (3.08,3.04) -- (3.16,3.08) -- (3.24,3.11) -- (3.33,3.14) -- (3.42,3.16) -- (3.51,3.17) -- (3.61,3.18) -- (3.70,3.18) -- (3.80,3.18) -- (3.91,3.18) -- (4.01,3.17) -- (4.12,3.16) -- (4.22,3.15) -- (4.33,3.13) -- (4.44,3.11) -- (4.55,3.09) -- (4.66,3.07) -- (4.77,3.05) -- (4.89,3.02) -- (5.00,3.00);
\draw[,] (4.00,1.00) -- (5.00,1.00);
\end{tikzpicture}


==> mult_unit_l.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (3.5,2.5);
\draw[,] (2.00,1.00) -- (3.00,1.00);
\draw[] (0.00,2.00) -- (0.13,1.99) -- (0.25,1.97) -- (0.38,1.96) -- (0.50,1.95) -- (0.62,1.93) -- (0.74,1.91) -- (0.86,1.89) -- (0.97,1.87) -- (1.08,1.84) -- (1.19,1.81) -- (1.29,1.77) -- (1.39,1.73) -- (1.48,1.69) -- (1.57,1.64) -- (1.65,1.58) -- (1.72,1.52) -- (1.79,1.45) -- (1.85,1.37) -- (1.90,1.29) -- (1.95,1.19);
\draw[] (1.95,1.19) -- (1.95,1.18) -- (1.96,1.18) -- (1.96,1.17) -- (1.96,1.16) -- (1.97,1.15) -- (1.97,1.14) -- (1.97,1.13) -- (1.98,1.12) -- (1.98,1.11) -- (1.98,1.10) -- (1.99,1.09) -- (1.99,1.08) -- (1.99,1.07) -- (1.99,1.06) -- (1.99,1.05) -- (2.00,1.04) -- (2.00,1.03) -- (2.00,1.02) -- (2.00,1.01) -- (2.00,1.00);
\draw[] (2.00,1.00) -- (2.00,0.99) -- (2.00,0.98) -- (2.00,0.97) -- (2.00,0.96) -- (2.00,0.95) -- (2.00,0.94) -- (2.00,0.93) -- (2.00,0.92) -- (2.00,0.91) -- (2.00,0.90) -- (1.99,0.89) -- (1.99,0.88) -- (1.99,0.87) -- (1.99,0.86) -- (1.99,0.85) -- (1.98,0.84) -- (1.98,0.83) -- (1.98,0.82) -- (1.98,0.81) -- (1.97,0.80);
\draw[] (1.97,0.80) -- (1.95,0.74) -- (1.93,0.68) -- (1.90,0.63) -- (1.87,0.57) -- (1.83,0.52) -- (1.79,0.47) -- (1.75,0.42) -- (1.70,0.37) -- (1.65,0.33) -- (1.60,0.29) -- (1.55,0.25) -- (1.49,0.21) -- (1.43,0.17) -- (1.37,0.14) -- (1.31,0.11) -- (1.25,0.08) -- (1.19,0.06) -- (1.13,0.04) -- (1.06,0.02) -- (1.00,0.00);
\draw[] (1.00,0.00) -- (0.95,-0.01) -- (0.90,-0.02) -- (0.85,-0.03) -- (0.80,-0.03) -- (0.75,-0.04) -- (0.70,-0.04) -- (0.65,-0.05) -- (0.60,-0.05) -- (0.55,-0.05) -- (0.50,-0.05) -- (0.45,-0.04) -- (0.40,-0.04) -- (0.35,-0.04) -- (0.30,-0.03) -- (0.25,-0.03) -- (0.20,-0.02) -- (0.15,-0.02) -- (0.10,-0.01) -- (0.05,-0.01) -- (0.00,0.00);
\filldraw[fill=white] (0.00,0.00) ellipse (0.14cm and 0.14cm);
\end{tikzpicture}


==> mult_unit_r.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (3.5,2.5);
\draw[] (0.00,2.00) -- (0.05,2.01) -- (0.10,2.01) -- (0.15,2.02) -- (0.20,2.02) -- (0.25,2.03) -- (0.30,2.03) -- (0.35,2.04) -- (0.40,2.04) -- (0.45,2.04) -- (0.50,2.05) -- (0.55,2.05) -- (0.60,2.05) -- (0.65,2.05) -- (0.70,2.04) -- (0.75,2.04) -- (0.80,2.03) -- (0.85,2.03) -- (0.90,2.02) -- (0.95,2.01) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (1.06,1.98) -- (1.13,1.96) -- (1.19,1.94) -- (1.25,1.92) -- (1.31,1.89) -- (1.37,1.86) -- (1.43,1.83) -- (1.49,1.79) -- (1.55,1.75) -- (1.60,1.71) -- (1.65,1.67) -- (1.70,1.63) -- (1.75,1.58) -- (1.79,1.53) -- (1.83,1.48) -- (1.87,1.43) -- (1.90,1.37) -- (1.93,1.32) -- (1.95,1.26) -- (1.97,1.20);
\draw[] (1.97,1.20) -- (1.98,1.19) -- (1.98,1.18) -- (1.98,1.17) -- (1.98,1.16) -- (1.99,1.15) -- (1.99,1.14) -- (1.99,1.13) -- (1.99,1.12) -- (1.99,1.11) -- (2.00,1.10) -- (2.00,1.09) -- (2.00,1.08) -- (2.00,1.07) -- (2.00,1.06) -- (2.00,1.05) -- (2.00,1.04) -- (2.00,1.03) -- (2.00,1.02) -- (2.00,1.01) -- (2.00,1.00);
\draw[] (2.00,1.00) -- (2.00,0.99) -- (2.00,0.98) -- (2.00,0.97) -- (2.00,0.96) -- (1.99,0.95) -- (1.99,0.94) -- (1.99,0.93) -- (1.99,0.92) -- (1.99,0.91) -- (1.98,0.90) -- (1.98,0.89) -- (1.98,0.88) -- (1.97,0.87) -- (1.97,0.86) -- (1.97,0.85) -- (1.96,0.84) -- (1.96,0.83) -- (1.96,0.82) -- (1.95,0.82) -- (1.95,0.81);
\draw[] (1.95,0.81) -- (1.90,0.71) -- (1.85,0.63) -- (1.79,0.55) -- (1.72,0.48) -- (1.65,0.42) -- (1.57,0.36) -- (1.48,0.31) -- (1.39,0.27) -- (1.29,0.23) -- (1.19,0.19) -- (1.08,0.16) -- (0.97,0.13) -- (0.86,0.11) -- (0.74,0.09) -- (0.62,0.07) -- (0.50,0.05) -- (0.38,0.04) -- (0.25,0.03) -- (0.13,0.01) -- (0.00,0.00);
\draw[,] (2.00,1.00) -- (3.00,1.00);
\filldraw[fill=white] (0.00,2.00) ellipse (0.14cm and 0.14cm);
\end{tikzpicture}


==> mult_x_id_m.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,3.5);
\draw[,] (2.00,2.00) -- (3.00,2.00);
\draw[] (1.00,3.00) -- (1.06,2.97) -- (1.13,2.94) -- (1.19,2.91) -- (1.26,2.88) -- (1.32,2.85) -- (1.38,2.81) -- (1.44,2.78) -- (1.50,2.74) -- (1.56,2.71) -- (1.61,2.67) -- (1.66,2.63) -- (1.71,2.59) -- (1.76,2.55) -- (1.80,2.51) -- (1.84,2.46) -- (1.87,2.41) -- (1.90,2.36) -- (1.93,2.31) -- (1.96,2.26) -- (1.97,2.20);
\draw[] (1.97,2.20) -- (1.98,2.19) -- (1.98,2.18) -- (1.98,2.17) -- (1.98,2.16) -- (1.99,2.15) -- (1.99,2.14) -- (1.99,2.13) -- (1.99,2.12) -- (1.99,2.11) -- (1.99,2.10) -- (1.99,2.09) -- (2.00,2.08) -- (2.00,2.07) -- (2.00,2.06) -- (2.00,2.05) -- (2.00,2.04) -- (2.00,2.03) -- (2.00,2.02) -- (2.00,2.01) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (2.00,1.99) -- (2.00,1.98) -- (2.00,1.97) -- (2.00,1.96) -- (2.00,1.95) -- (2.00,1.94) -- (2.00,1.93) -- (2.00,1.92) -- (1.99,1.91) -- (1.99,1.90) -- (1.99,1.89) -- (1.99,1.88) -- (1.99,1.87) -- (1.99,1.86) -- (1.99,1.85) -- (1.98,1.84) -- (1.98,1.83) -- (1.98,1.82) -- (1.98,1.81) -- (1.97,1.80);
\draw[] (1.97,1.80) -- (1.96,1.74) -- (1.93,1.69) -- (1.90,1.64) -- (1.87,1.59) -- (1.84,1.54) -- (1.80,1.49) -- (1.76,1.45) -- (1.71,1.41) -- (1.66,1.37) -- (1.61,1.33) -- (1.56,1.29) -- (1.50,1.26) -- (1.44,1.22) -- (1.38,1.19) -- (1.32,1.15) -- (1.26,1.12) -- (1.19,1.09) -- (1.13,1.06) -- (1.06,1.03) -- (1.00,1.00);
\draw[] (1.00,0.00) -- (1.05,0.00) -- (1.10,0.00) -- (1.15,0.00) -- (1.20,0.00) -- (1.25,0.00) -- (1.30,0.00) -- (1.35,0.00) -- (1.40,0.00) -- (1.45,0.00) -- (1.50,0.00) -- (1.55,0.00) -- (1.60,0.00) -- (1.65,0.00) -- (1.70,0.00) -- (1.75,0.00) -- (1.80,0.00) -- (1.85,0.00) -- (1.90,0.00) -- (1.95,0.00) -- (2.00,0.00);
\draw[] (2.00,0.00) -- (2.05,0.00) -- (2.10,0.00) -- (2.15,0.00) -- (2.20,0.00) -- (2.25,0.00) -- (2.30,0.00) -- (2.35,0.00) -- (2.40,0.00) -- (2.45,0.00) -- (2.50,0.00) -- (2.55,0.00) -- (2.60,0.00) -- (2.65,0.00) -- (2.70,0.00) -- (2.75,0.00) -- (2.80,0.00) -- (2.85,0.00) -- (2.90,0.00) -- (2.95,0.00) -- (3.00,0.00);
\draw (0.50,3.00) node{$M$};
\draw (3.50,2.00) node{$M$};
\draw (0.50,1.00) node{$M$};
\draw (0.50,0.00) node{$M$};
\draw (3.50,0.00) node{$M$};
\end{tikzpicture}


==> nf_adj.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (8.5,12.5);
\draw[] (7.00,4.00) -- (6.95,4.00) -- (6.90,4.01) -- (6.85,4.01) -- (6.80,4.02) -- (6.75,4.02) -- (6.70,4.02) -- (6.65,4.03) -- (6.60,4.03) -- (6.55,4.03) -- (6.50,4.03) -- (6.45,4.03) -- (6.40,4.03) -- (6.35,4.03) -- (6.30,4.03) -- (6.25,4.03) -- (6.20,4.03) -- (6.15,4.02) -- (6.10,4.01) -- (6.05,4.01) -- (6.00,4.00);
\draw[] (6.00,4.00) -- (5.85,3.97) -- (5.69,3.92) -- (5.54,3.87) -- (5.39,3.80) -- (5.25,3.73) -- (5.10,3.66) -- (4.95,3.58) -- (4.80,3.50) -- (4.66,3.42) -- (4.51,3.34) -- (4.36,3.27) -- (4.22,3.20) -- (4.07,3.13) -- (3.92,3.08) -- (3.77,3.03) -- (3.62,2.99) -- (3.47,2.97) -- (3.31,2.97) -- (3.16,2.97) -- (3.00,3.00);
\draw[] (3.00,3.00) -- (2.94,3.02) -- (2.87,3.03) -- (2.81,3.06) -- (2.75,3.08) -- (2.69,3.11) -- (2.62,3.14) -- (2.56,3.17) -- (2.51,3.21) -- (2.45,3.24) -- (2.40,3.28) -- (2.34,3.33) -- (2.29,3.37) -- (2.25,3.42) -- (2.20,3.47) -- (2.16,3.52) -- (2.13,3.57) -- (2.10,3.63) -- (2.07,3.68) -- (2.04,3.74) -- (2.03,3.80);
\draw[] (2.03,3.80) -- (2.02,3.81) -- (2.02,3.82) -- (2.02,3.83) -- (2.02,3.84) -- (2.01,3.85) -- (2.01,3.86) -- (2.01,3.87) -- (2.01,3.88) -- (2.01,3.89) -- (2.01,3.90) -- (2.01,3.91) -- (2.00,3.92) -- (2.00,3.93) -- (2.00,3.94) -- (2.00,3.95) -- (2.00,3.96) -- (2.00,3.97) -- (2.00,3.98) -- (2.00,3.99) -- (2.00,4.00);
\draw[] (2.00,4.00) -- (2.00,4.01) -- (2.00,4.02) -- (2.00,4.03) -- (2.00,4.04) -- (2.00,4.05) -- (2.00,4.06) -- (2.00,4.07) -- (2.00,4.08) -- (2.01,4.09) -- (2.01,4.10) -- (2.01,4.11) -- (2.01,4.12) -- (2.01,4.13) -- (2.01,4.14) -- (2.01,4.15) -- (2.02,4.16) -- (2.02,4.17) -- (2.02,4.18) -- (2.02,4.19) -- (2.03,4.20);
\draw[] (2.03,4.20) -- (2.04,4.26) -- (2.07,4.32) -- (2.10,4.37) -- (2.13,4.43) -- (2.16,4.48) -- (2.20,4.53) -- (2.25,4.58) -- (2.29,4.63) -- (2.34,4.67) -- (2.39,4.72) -- (2.45,4.76) -- (2.50,4.79) -- (2.56,4.83) -- (2.62,4.86) -- (2.68,4.89) -- (2.75,4.92) -- (2.81,4.94) -- (2.87,4.97) -- (2.94,4.98) -- (3.00,5.00);
\draw[] (3.00,5.00) -- (3.10,5.02) -- (3.20,5.03) -- (3.30,5.03) -- (3.40,5.03) -- (3.50,5.03) -- (3.60,5.02) -- (3.70,5.01) -- (3.79,5.00) -- (3.89,4.98) -- (3.99,4.97) -- (4.09,4.96) -- (4.19,4.94) -- (4.29,4.93) -- (4.39,4.93) -- (4.49,4.92) -- (4.59,4.93) -- (4.69,4.93) -- (4.79,4.95) -- (4.90,4.97) -- (5.00,5.00);
\draw[] (5.00,5.00) -- (5.07,5.03) -- (5.15,5.06) -- (5.22,5.09) -- (5.30,5.13) -- (5.37,5.17) -- (5.44,5.22) -- (5.51,5.27) -- (5.57,5.32) -- (5.63,5.37) -- (5.69,5.42) -- (5.75,5.48) -- (5.80,5.53) -- (5.85,5.59) -- (5.89,5.65) -- (5.92,5.71) -- (5.95,5.77) -- (5.97,5.83) -- (5.99,5.89) -- (6.00,5.94) -- (6.00,6.00);
\draw[] (6.00,6.00) -- (5.99,6.05) -- (5.98,6.11) -- (5.96,6.16) -- (5.93,6.21) -- (5.89,6.26) -- (5.85,6.31) -- (5.80,6.36) -- (5.75,6.41) -- (5.70,6.46) -- (5.64,6.51) -- (5.58,6.55) -- (5.52,6.60) -- (5.46,6.65) -- (5.39,6.70) -- (5.32,6.75) -- (5.26,6.80) -- (5.19,6.85) -- (5.13,6.90) -- (5.06,6.95) -- (5.00,7.00);
\draw[] (5.00,7.00) -- (4.85,7.14) -- (4.72,7.28) -- (4.60,7.43) -- (4.50,7.59) -- (4.40,7.75) -- (4.31,7.91) -- (4.23,8.08) -- (4.15,8.24) -- (4.08,8.41) -- (4.00,8.57) -- (3.93,8.74) -- (3.86,8.90) -- (3.78,9.06) -- (3.69,9.21) -- (3.61,9.36) -- (3.51,9.50) -- (3.40,9.64) -- (3.28,9.77) -- (3.15,9.89) -- (3.00,10.00);
\draw[] (3.00,10.00) -- (2.94,10.04) -- (2.89,10.07) -- (2.83,10.11) -- (2.77,10.14) -- (2.71,10.17) -- (2.65,10.21) -- (2.59,10.24) -- (2.53,10.28) -- (2.48,10.31) -- (2.42,10.35) -- (2.36,10.38) -- (2.31,10.42) -- (2.26,10.46) -- (2.22,10.50) -- (2.17,10.55) -- (2.14,10.59) -- (2.10,10.64) -- (2.07,10.69) -- (2.05,10.74) -- (2.03,10.80);
\draw[] (2.03,10.80) -- (2.02,10.81) -- (2.02,10.82) -- (2.02,10.83) -- (2.02,10.84) -- (2.01,10.85) -- (2.01,10.86) -- (2.01,10.87) -- (2.01,10.88) -- (2.01,10.89) -- (2.01,10.90) -- (2.00,10.91) -- (2.00,10.92) -- (2.00,10.93) -- (2.00,10.94) -- (2.00,10.95) -- (2.00,10.96) -- (2.00,10.97) -- (2.00,10.98) -- (2.00,10.99) -- (2.00,11.00);
\draw[] (2.00,11.00) -- (2.00,11.01) -- (2.00,11.02) -- (2.00,11.03) -- (2.00,11.04) -- (2.00,11.05) -- (2.00,11.06) -- (2.00,11.07) -- (2.00,11.08) -- (2.01,11.09) -- (2.01,11.10) -- (2.01,11.11) -- (2.01,11.12) -- (2.01,11.13) -- (2.01,11.14) -- (2.01,11.15) -- (2.02,11.16) -- (2.02,11.17) -- (2.02,11.18) -- (2.02,11.19) -- (2.03,11.20);
\draw[] (2.03,11.20) -- (2.04,11.26) -- (2.07,11.31) -- (2.10,11.37) -- (2.13,11.42) -- (2.16,11.47) -- (2.20,11.52) -- (2.24,11.57) -- (2.29,11.61) -- (2.34,11.65) -- (2.39,11.69) -- (2.45,11.73) -- (2.50,11.77) -- (2.56,11.80) -- (2.62,11.84) -- (2.68,11.87) -- (2.74,11.90) -- (2.81,11.92) -- (2.87,11.95) -- (2.94,11.98) -- (3.00,12.00);
\draw[] (3.00,12.00) -- (3.20,12.07) -- (3.41,12.12) -- (3.61,12.16) -- (3.81,12.19) -- (4.01,12.20) -- (4.21,12.21) -- (4.41,12.21) -- (4.61,12.21) -- (4.81,12.20) -- (5.01,12.18) -- (5.21,12.16) -- (5.41,12.14) -- (5.61,12.12) -- (5.81,12.09) -- (6.00,12.07) -- (6.20,12.05) -- (6.40,12.03) -- (6.60,12.01) -- (6.80,12.00) -- (7.00,12.00);
\draw[] (7.00,12.00) -- (7.00,12.00) -- (7.00,12.00) -- (7.00,12.00) -- (7.00,12.00) -- (7.00,12.00) -- (7.00,12.00) -- (7.00,12.00) -- (7.00,12.00) -- (7.00,12.00) -- (7.00,12.00) -- (7.00,12.00) -- (7.00,12.00) -- (7.00,12.00) -- (7.00,12.00) -- (7.00,12.00) -- (7.00,12.00) -- (7.00,12.00) -- (7.00,12.00) -- (7.00,12.00) -- (7.00,12.00);
\draw (6.10,5.79) -- (6.00,6.09);
\draw (5.90,5.79) -- (6.00,6.09);
\draw (4.57,3.26) -- (4.79,3.49);
\draw (4.48,3.44) -- (4.79,3.49);
\draw (4.97,12.29) -- (4.66,12.21);
\draw (4.96,12.09) -- (4.66,12.21);
\draw[,] (1.00,11.00) -- (2.00,11.00);
\draw (1.65,11.10) -- (1.35,11.00);
\draw (1.65,10.90) -- (1.35,11.00);
\draw[] (1.00,9.00) -- (1.11,8.98) -- (1.22,8.95) -- (1.33,8.93) -- (1.44,8.90) -- (1.55,8.88) -- (1.66,8.86) -- (1.76,8.85) -- (1.87,8.83) -- (1.97,8.82) -- (2.08,8.81) -- (2.18,8.81) -- (2.28,8.81) -- (2.38,8.81) -- (2.47,8.82) -- (2.57,8.84) -- (2.66,8.86) -- (2.75,8.88) -- (2.84,8.92) -- (2.92,8.95) -- (3.00,9.00);
\draw[] (3.00,9.00) -- (3.06,9.04) -- (3.11,9.08) -- (3.16,9.12) -- (3.21,9.17) -- (3.26,9.22) -- (3.31,9.27) -- (3.36,9.32) -- (3.41,9.37) -- (3.46,9.43) -- (3.51,9.48) -- (3.56,9.54) -- (3.60,9.59) -- (3.65,9.65) -- (3.70,9.70) -- (3.75,9.76) -- (3.80,9.81) -- (3.85,9.86) -- (3.90,9.91) -- (3.95,9.96) -- (4.00,10.00);
\draw[] (4.00,10.00) -- (4.12,10.08) -- (4.24,10.15) -- (4.36,10.21) -- (4.49,10.26) -- (4.63,10.30) -- (4.77,10.32) -- (4.91,10.34) -- (5.06,10.35) -- (5.21,10.35) -- (5.36,10.34) -- (5.52,10.32) -- (5.67,10.30) -- (5.84,10.28) -- (6.00,10.25) -- (6.16,10.21) -- (6.33,10.17) -- (6.50,10.13) -- (6.66,10.09) -- (6.83,10.04) -- (7.00,10.00);
\draw[] (1.00,7.00) -- (1.17,6.96) -- (1.34,6.91) -- (1.50,6.87) -- (1.67,6.83) -- (1.84,6.79) -- (2.00,6.75) -- (2.16,6.72) -- (2.33,6.70) -- (2.48,6.68) -- (2.64,6.66) -- (2.79,6.65) -- (2.94,6.65) -- (3.09,6.66) -- (3.23,6.68) -- (3.37,6.70) -- (3.51,6.74) -- (3.64,6.79) -- (3.76,6.85) -- (3.88,6.92) -- (4.00,7.00);
\draw[] (4.00,7.00) -- (4.05,7.04) -- (4.10,7.09) -- (4.15,7.14) -- (4.20,7.19) -- (4.25,7.24) -- (4.30,7.30) -- (4.35,7.35) -- (4.40,7.41) -- (4.44,7.46) -- (4.49,7.52) -- (4.54,7.57) -- (4.59,7.63) -- (4.64,7.68) -- (4.69,7.73) -- (4.74,7.78) -- (4.79,7.83) -- (4.84,7.88) -- (4.89,7.92) -- (4.94,7.96) -- (5.00,8.00);
\draw[] (5.00,8.00) -- (5.08,8.05) -- (5.16,8.08) -- (5.25,8.12) -- (5.34,8.14) -- (5.43,8.16) -- (5.53,8.18) -- (5.62,8.19) -- (5.72,8.19) -- (5.82,8.19) -- (5.92,8.19) -- (6.03,8.18) -- (6.13,8.17) -- (6.24,8.15) -- (6.34,8.14) -- (6.45,8.12) -- (6.56,8.10) -- (6.67,8.07) -- (6.78,8.05) -- (6.89,8.02) -- (7.00,8.00);
\draw[,] (1.00,0.00) -- (7.00,0.00);
\draw[,] (1.00,2.00) -- (7.00,2.00);
\draw[,] (8.00,0.00) -- (7.00,0.00);
\draw[,] (8.00,12.00) -- (7.00,12.00);
\draw[,] (1.00,4.00) -- (2.00,4.00);
\draw (1.35,4.10) -- (1.65,4.00);
\draw (1.35,3.90) -- (1.65,4.00);
\filldraw[,fill=white] (6.50,-0.50) rectangle (7.50,12.50);
\draw (0.50,11.00) node{$P$};
\draw (6.00,9.00) node{$\vdots$};
\draw (1.00,8.00) node{$\vdots$};
\draw (8.00,7.00) node{$\vdots$};
\draw (7.00,6.00) node{$\phi'$};
\draw (0.50,4.00) node{$O$};
\draw (1.00,1.00) node{$\vdots$};
\end{tikzpicture}


==> nf_coadj.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (8.5,12.5);
\draw[] (1.00,4.00) -- (1.05,4.00) -- (1.10,4.01) -- (1.15,4.01) -- (1.20,4.02) -- (1.25,4.02) -- (1.30,4.02) -- (1.35,4.03) -- (1.40,4.03) -- (1.45,4.03) -- (1.50,4.03) -- (1.55,4.03) -- (1.60,4.03) -- (1.65,4.03) -- (1.70,4.03) -- (1.75,4.03) -- (1.80,4.03) -- (1.85,4.02) -- (1.90,4.01) -- (1.95,4.01) -- (2.00,4.00);
\draw[] (2.00,4.00) -- (2.15,3.97) -- (2.31,3.92) -- (2.46,3.87) -- (2.61,3.80) -- (2.75,3.73) -- (2.90,3.66) -- (3.05,3.58) -- (3.20,3.50) -- (3.34,3.42) -- (3.49,3.34) -- (3.64,3.27) -- (3.78,3.20) -- (3.93,3.13) -- (4.08,3.08) -- (4.23,3.03) -- (4.38,2.99) -- (4.53,2.97) -- (4.69,2.97) -- (4.84,2.97) -- (5.00,3.00);
\draw[] (5.00,3.00) -- (5.06,3.02) -- (5.13,3.03) -- (5.19,3.06) -- (5.25,3.08) -- (5.31,3.11) -- (5.38,3.14) -- (5.44,3.17) -- (5.49,3.21) -- (5.55,3.24) -- (5.60,3.28) -- (5.66,3.33) -- (5.71,3.37) -- (5.75,3.42) -- (5.80,3.47) -- (5.84,3.52) -- (5.87,3.57) -- (5.90,3.63) -- (5.93,3.68) -- (5.96,3.74) -- (5.97,3.80);
\draw[] (5.97,3.80) -- (5.98,3.81) -- (5.98,3.82) -- (5.98,3.83) -- (5.98,3.84) -- (5.99,3.85) -- (5.99,3.86) -- (5.99,3.87) -- (5.99,3.88) -- (5.99,3.89) -- (5.99,3.90) -- (5.99,3.91) -- (6.00,3.92) -- (6.00,3.93) -- (6.00,3.94) -- (6.00,3.95) -- (6.00,3.96) -- (6.00,3.97) -- (6.00,3.98) -- (6.00,3.99) -- (6.00,4.00);
\draw[] (6.00,4.00) -- (6.00,4.01) -- (6.00,4.02) -- (6.00,4.03) -- (6.00,4.04) -- (6.00,4.05) -- (6.00,4.06) -- (6.00,4.07) -- (6.00,4.08) -- (5.99,4.09) -- (5.99,4.10) -- (5.99,4.11) -- (5.99,4.12) -- (5.99,4.13) -- (5.99,4.14) -- (5.99,4.15) -- (5.98,4.16) -- (5.98,4.17) -- (5.98,4.18) -- (5.98,4.19) -- (5.97,4.20);
\draw[] (5.97,4.20) -- (5.96,4.26) -- (5.93,4.32) -- (5.90,4.37) -- (5.87,4.43) -- (5.84,4.48) -- (5.80,4.53) -- (5.75,4.58) -- (5.71,4.63) -- (5.66,4.67) -- (5.61,4.72) -- (5.55,4.76) -- (5.50,4.79) -- (5.44,4.83) -- (5.38,4.86) -- (5.32,4.89) -- (5.25,4.92) -- (5.19,4.94) -- (5.13,4.97) -- (5.06,4.98) -- (5.00,5.00);
\draw[] (5.00,5.00) -- (4.90,5.02) -- (4.80,5.03) -- (4.70,5.03) -- (4.60,5.03) -- (4.50,5.03) -- (4.40,5.02) -- (4.30,5.01) -- (4.21,5.00) -- (4.11,4.98) -- (4.01,4.97) -- (3.91,4.96) -- (3.81,4.94) -- (3.71,4.93) -- (3.61,4.93) -- (3.51,4.92) -- (3.41,4.93) -- (3.31,4.93) -- (3.21,4.95) -- (3.10,4.97) -- (3.00,5.00);
\draw[] (3.00,5.00) -- (2.93,5.03) -- (2.85,5.06) -- (2.78,5.09) -- (2.70,5.13) -- (2.63,5.17) -- (2.56,5.22) -- (2.49,5.27) -- (2.43,5.32) -- (2.37,5.37) -- (2.31,5.42) -- (2.25,5.48) -- (2.20,5.53) -- (2.15,5.59) -- (2.11,5.65) -- (2.08,5.71) -- (2.05,5.77) -- (2.03,5.83) -- (2.01,5.89) -- (2.00,5.94) -- (2.00,6.00);
\draw[] (2.00,6.00) -- (2.01,6.05) -- (2.02,6.11) -- (2.04,6.16) -- (2.07,6.21) -- (2.11,6.26) -- (2.15,6.31) -- (2.20,6.36) -- (2.25,6.41) -- (2.30,6.46) -- (2.36,6.51) -- (2.42,6.55) -- (2.48,6.60) -- (2.54,6.65) -- (2.61,6.70) -- (2.68,6.75) -- (2.74,6.80) -- (2.81,6.85) -- (2.87,6.90) -- (2.94,6.95) -- (3.00,7.00);
\draw[] (3.00,7.00) -- (3.15,7.14) -- (3.28,7.28) -- (3.40,7.43) -- (3.50,7.59) -- (3.60,7.75) -- (3.69,7.91) -- (3.77,8.08) -- (3.85,8.24) -- (3.93,8.41) -- (4.00,8.57) -- (4.07,8.74) -- (4.15,8.90) -- (4.22,9.06) -- (4.31,9.21) -- (4.40,9.36) -- (4.49,9.50) -- (4.60,9.64) -- (4.72,9.77) -- (4.85,9.89) -- (5.00,10.00);
\draw[] (5.00,10.00) -- (5.06,10.04) -- (5.11,10.07) -- (5.17,10.11) -- (5.23,10.14) -- (5.29,10.17) -- (5.35,10.21) -- (5.41,10.24) -- (5.47,10.28) -- (5.52,10.31) -- (5.58,10.35) -- (5.63,10.38) -- (5.69,10.42) -- (5.74,10.46) -- (5.78,10.50) -- (5.82,10.55) -- (5.86,10.59) -- (5.90,10.64) -- (5.93,10.69) -- (5.95,10.74) -- (5.97,10.80);
\draw[] (5.97,10.80) -- (5.98,10.81) -- (5.98,10.82) -- (5.98,10.83) -- (5.98,10.84) -- (5.99,10.85) -- (5.99,10.86) -- (5.99,10.87) -- (5.99,10.88) -- (5.99,10.89) -- (5.99,10.90) -- (6.00,10.91) -- (6.00,10.92) -- (6.00,10.93) -- (6.00,10.94) -- (6.00,10.95) -- (6.00,10.96) -- (6.00,10.97) -- (6.00,10.98) -- (6.00,10.99) -- (6.00,11.00);
\draw[] (6.00,11.00) -- (6.00,11.01) -- (6.00,11.02) -- (6.00,11.03) -- (6.00,11.04) -- (6.00,11.05) -- (6.00,11.06) -- (6.00,11.07) -- (6.00,11.08) -- (5.99,11.09) -- (5.99,11.10) -- (5.99,11.11) -- (5.99,11.12) -- (5.99,11.13) -- (5.99,11.14) -- (5.98,11.15) -- (5.98,11.16) -- (5.98,11.17) -- (5.98,11.18) -- (5.98,11.19) -- (5.97,11.20);
\draw[] (5.97,11.20) -- (5.96,11.26) -- (5.94,11.31) -- (5.91,11.37) -- (5.89,11.42) -- (5.86,11.47) -- (5.82,11.52) -- (5.78,11.57) -- (5.74,11.61) -- (5.70,11.65) -- (5.65,11.69) -- (5.60,11.73) -- (5.55,11.77) -- (5.49,11.80) -- (5.43,11.84) -- (5.36,11.87) -- (5.30,11.90) -- (5.23,11.92) -- (5.15,11.95) -- (5.08,11.98) -- (5.00,12.00);
\draw[] (5.00,12.00) -- (4.73,12.07) -- (4.44,12.12) -- (4.13,12.16) -- (3.81,12.19) -- (3.47,12.20) -- (3.14,12.21) -- (2.80,12.21) -- (2.48,12.21) -- (2.16,12.20) -- (1.87,12.18) -- (1.59,12.16) -- (1.35,12.14) -- (1.13,12.12) -- (0.96,12.09) -- (0.83,12.07) -- (0.74,12.05) -- (0.71,12.03) -- (0.74,12.01) -- (0.84,12.00) -- (1.00,12.00);
\draw[] (1.00,12.00) -- (1.00,12.00) -- (1.00,12.00) -- (1.00,12.00) -- (1.00,12.00) -- (1.00,12.00) -- (1.00,12.00) -- (1.00,12.00) -- (1.00,12.00) -- (1.00,12.00) -- (1.00,12.00) -- (1.00,12.00) -- (1.00,12.00) -- (1.00,12.00) -- (1.00,12.00) -- (1.00,12.00) -- (1.00,12.00) -- (1.00,12.00) -- (1.00,12.00) -- (1.00,12.00) -- (1.00,12.00);
\draw (3.67,3.36) -- (3.36,3.41);
\draw (3.58,3.18) -- (3.36,3.41);
\draw (2.06,5.98) -- (2.12,6.29);
\draw (1.88,6.08) -- (2.12,6.29);
\draw (2.65,12.11) -- (2.95,12.22);
\draw (2.65,12.31) -- (2.95,12.22);
\draw[,] (7.00,11.00) -- (6.00,11.00);
\draw (6.35,11.10) -- (6.65,11.00);
\draw (6.35,10.90) -- (6.65,11.00);
\draw[] (7.00,9.00) -- (6.89,8.98) -- (6.78,8.95) -- (6.67,8.93) -- (6.56,8.90) -- (6.45,8.88) -- (6.34,8.86) -- (6.24,8.85) -- (6.13,8.83) -- (6.03,8.82) -- (5.92,8.81) -- (5.82,8.81) -- (5.72,8.81) -- (5.62,8.81) -- (5.53,8.82) -- (5.43,8.84) -- (5.34,8.86) -- (5.25,8.88) -- (5.16,8.92) -- (5.08,8.95) -- (5.00,9.00);
\draw[] (5.00,9.00) -- (4.94,9.04) -- (4.89,9.08) -- (4.84,9.12) -- (4.79,9.17) -- (4.74,9.22) -- (4.69,9.27) -- (4.64,9.32) -- (4.59,9.37) -- (4.54,9.43) -- (4.49,9.48) -- (4.44,9.54) -- (4.40,9.59) -- (4.35,9.65) -- (4.30,9.70) -- (4.25,9.76) -- (4.20,9.81) -- (4.15,9.86) -- (4.10,9.91) -- (4.05,9.96) -- (4.00,10.00);
\draw[] (4.00,10.00) -- (3.88,10.08) -- (3.76,10.15) -- (3.64,10.21) -- (3.51,10.26) -- (3.37,10.30) -- (3.23,10.32) -- (3.09,10.34) -- (2.94,10.35) -- (2.79,10.35) -- (2.64,10.34) -- (2.48,10.32) -- (2.33,10.30) -- (2.16,10.28) -- (2.00,10.25) -- (1.84,10.21) -- (1.67,10.17) -- (1.50,10.13) -- (1.34,10.09) -- (1.17,10.04) -- (1.00,10.00);
\draw[] (7.00,7.00) -- (6.83,6.96) -- (6.66,6.91) -- (6.50,6.87) -- (6.33,6.83) -- (6.16,6.79) -- (6.00,6.75) -- (5.84,6.72) -- (5.67,6.70) -- (5.52,6.68) -- (5.36,6.66) -- (5.21,6.65) -- (5.06,6.65) -- (4.91,6.66) -- (4.77,6.68) -- (4.63,6.70) -- (4.49,6.74) -- (4.36,6.79) -- (4.24,6.85) -- (4.12,6.92) -- (4.00,7.00);
\draw[] (4.00,7.00) -- (3.95,7.04) -- (3.90,7.09) -- (3.85,7.14) -- (3.80,7.19) -- (3.75,7.24) -- (3.70,7.30) -- (3.65,7.35) -- (3.60,7.41) -- (3.56,7.46) -- (3.51,7.52) -- (3.46,7.57) -- (3.41,7.63) -- (3.36,7.68) -- (3.31,7.73) -- (3.26,7.78) -- (3.21,7.83) -- (3.16,7.88) -- (3.11,7.92) -- (3.06,7.96) -- (3.00,8.00);
\draw[] (3.00,8.00) -- (2.92,8.05) -- (2.84,8.08) -- (2.75,8.12) -- (2.66,8.14) -- (2.57,8.16) -- (2.47,8.18) -- (2.38,8.19) -- (2.28,8.19) -- (2.18,8.19) -- (2.08,8.19) -- (1.97,8.18) -- (1.87,8.17) -- (1.76,8.15) -- (1.66,8.14) -- (1.55,8.12) -- (1.44,8.10) -- (1.33,8.07) -- (1.22,8.05) -- (1.11,8.02) -- (1.00,8.00);
\draw[,] (7.00,0.00) -- (1.00,0.00);
\draw[,] (7.00,2.00) -- (1.00,2.00);
\draw[,] (0.00,0.00) -- (1.00,0.00);
\draw[,] (0.00,12.00) -- (1.00,12.00);
\draw[,] (7.00,4.00) -- (6.00,4.00);
\draw (6.65,4.10) -- (6.35,4.00);
\draw (6.65,3.90) -- (6.35,4.00);
\filldraw[,fill=white] (0.50,-0.50) rectangle (1.50,12.50);
\draw (7.50,11.00) node{$O$};
\draw (2.00,9.00) node{$\vdots$};
\draw (7.00,8.00) node{$\vdots$};
\draw (0.00,7.00) node{$\vdots$};
\draw (1.00,6.00) node{$\phi'$};
\draw (7.50,4.00) node{$P$};
\draw (7.00,1.00) node{$\vdots$};
\end{tikzpicture}


==> nf_eps.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (3.5,3.5);
\draw[,] (2.00,3.00) -- (1.00,3.00);
\draw[,] (1.00,2.00) -- (2.00,2.00);
\draw[,] (1.00,0.00) -- (2.00,0.00);
\draw[,] (3.00,2.00) -- (2.00,2.00);
\draw[,] (3.00,0.00) -- (2.00,0.00);
\filldraw[fill=white] (2.00,3.00) ellipse (0.14cm and 0.14cm);
\filldraw[,fill=white] (1.50,-0.50) rectangle (2.50,2.50);
\draw (0.50,3.00) node{$X$};
\draw (1.00,1.00) node{$\vdots$};
\draw (2.00,1.00) node{$\phi'$};
\draw (3.00,1.00) node{$\vdots$};
\end{tikzpicture}


==> nf_eta.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (3.5,3.5);
\draw[,] (1.00,3.00) -- (2.00,3.00);
\draw[,] (2.00,2.00) -- (1.00,2.00);
\draw[,] (2.00,0.00) -- (1.00,0.00);
\draw[,] (0.00,2.00) -- (1.00,2.00);
\draw[,] (0.00,0.00) -- (1.00,0.00);
\filldraw[fill=white] (1.00,3.00) ellipse (0.14cm and 0.14cm);
\filldraw[,fill=white] (0.50,-0.50) rectangle (1.50,2.50);
\draw (2.50,3.00) node{$X$};
\draw (0.00,1.00) node{$\vdots$};
\draw (1.00,1.00) node{$\phi'$};
\draw (2.00,1.00) node{$\vdots$};
\end{tikzpicture}


==> nf_mu.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (8.5,9.5);
\draw[] (3.00,7.00) -- (3.00,7.00) -- (3.00,7.00) -- (3.00,7.00) -- (3.00,7.00) -- (3.00,7.00) -- (3.00,7.00) -- (3.00,7.00) -- (3.00,7.00) -- (3.00,7.00) -- (3.00,7.00) -- (3.00,7.00) -- (3.00,7.00) -- (3.00,7.00) -- (3.00,7.00) -- (3.00,7.00) -- (3.00,7.00) -- (3.00,7.00) -- (3.00,7.00) -- (3.00,7.00) -- (3.00,7.00);
\draw[] (3.00,7.00) -- (2.94,7.00) -- (2.87,7.01) -- (2.81,7.02) -- (2.75,7.04) -- (2.69,7.07) -- (2.63,7.09) -- (2.57,7.13) -- (2.51,7.16) -- (2.45,7.20) -- (2.40,7.25) -- (2.35,7.29) -- (2.30,7.34) -- (2.25,7.39) -- (2.21,7.45) -- (2.17,7.50) -- (2.13,7.56) -- (2.10,7.62) -- (2.07,7.68) -- (2.05,7.74) -- (2.03,7.80);
\draw[] (2.03,7.80) -- (2.02,7.81) -- (2.02,7.82) -- (2.02,7.83) -- (2.02,7.84) -- (2.01,7.85) -- (2.01,7.86) -- (2.01,7.87) -- (2.01,7.88) -- (2.01,7.89) -- (2.00,7.90) -- (2.00,7.91) -- (2.00,7.92) -- (2.00,7.93) -- (2.00,7.94) -- (2.00,7.95) -- (2.00,7.96) -- (2.00,7.97) -- (2.00,7.98) -- (2.00,7.99) -- (2.00,8.00);
\draw[] (2.00,8.00) -- (2.00,8.01) -- (2.00,8.02) -- (2.00,8.03) -- (2.00,8.04) -- (2.01,8.05) -- (2.01,8.06) -- (2.01,8.07) -- (2.01,8.08) -- (2.01,8.09) -- (2.02,8.10) -- (2.02,8.11) -- (2.02,8.12) -- (2.03,8.13) -- (2.03,8.14) -- (2.03,8.15) -- (2.04,8.16) -- (2.04,8.17) -- (2.04,8.17) -- (2.05,8.18) -- (2.05,8.19);
\draw[] (2.05,8.19) -- (2.10,8.29) -- (2.16,8.38) -- (2.23,8.47) -- (2.31,8.55) -- (2.40,8.63) -- (2.49,8.70) -- (2.60,8.77) -- (2.70,8.82) -- (2.81,8.88) -- (2.93,8.93) -- (3.04,8.97) -- (3.16,9.00) -- (3.28,9.03) -- (3.39,9.05) -- (3.51,9.06) -- (3.62,9.06) -- (3.72,9.06) -- (3.82,9.05) -- (3.91,9.03) -- (4.00,9.00);
\draw[] (4.00,9.00) -- (4.14,8.92) -- (4.26,8.81) -- (4.35,8.67) -- (4.41,8.51) -- (4.46,8.33) -- (4.48,8.13) -- (4.50,7.91) -- (4.51,7.68) -- (4.50,7.44) -- (4.50,7.19) -- (4.50,6.94) -- (4.49,6.69) -- (4.50,6.44) -- (4.52,6.20) -- (4.54,5.96) -- (4.59,5.73) -- (4.65,5.52) -- (4.74,5.33) -- (4.86,5.15) -- (5.00,5.00);
\draw[] (5.00,5.00) -- (5.05,4.96) -- (5.10,4.92) -- (5.16,4.88) -- (5.22,4.84) -- (5.27,4.81) -- (5.33,4.77) -- (5.39,4.74) -- (5.45,4.71) -- (5.51,4.67) -- (5.57,4.64) -- (5.62,4.60) -- (5.68,4.57) -- (5.73,4.53) -- (5.77,4.49) -- (5.82,4.45) -- (5.86,4.40) -- (5.90,4.36) -- (5.93,4.31) -- (5.95,4.25) -- (5.97,4.20);
\draw[] (5.97,4.20) -- (5.98,4.19) -- (5.98,4.18) -- (5.98,4.17) -- (5.98,4.16) -- (5.99,4.15) -- (5.99,4.14) -- (5.99,4.13) -- (5.99,4.12) -- (5.99,4.11) -- (5.99,4.10) -- (6.00,4.09) -- (6.00,4.08) -- (6.00,4.07) -- (6.00,4.06) -- (6.00,4.05) -- (6.00,4.04) -- (6.00,4.03) -- (6.00,4.02) -- (6.00,4.01) -- (6.00,4.00);
\draw[] (6.00,4.00) -- (6.00,3.99) -- (6.00,3.98) -- (6.00,3.97) -- (6.00,3.96) -- (6.00,3.95) -- (6.00,3.94) -- (6.00,3.93) -- (6.00,3.92) -- (5.99,3.91) -- (5.99,3.90) -- (5.99,3.89) -- (5.99,3.88) -- (5.99,3.87) -- (5.99,3.86) -- (5.99,3.85) -- (5.98,3.84) -- (5.98,3.83) -- (5.98,3.82) -- (5.98,3.81) -- (5.97,3.80);
\draw[] (5.97,3.80) -- (5.96,3.74) -- (5.93,3.69) -- (5.90,3.63) -- (5.87,3.58) -- (5.84,3.53) -- (5.80,3.48) -- (5.75,3.43) -- (5.71,3.39) -- (5.66,3.34) -- (5.61,3.30) -- (5.55,3.26) -- (5.50,3.23) -- (5.44,3.19) -- (5.38,3.16) -- (5.32,3.13) -- (5.26,3.10) -- (5.19,3.07) -- (5.13,3.04) -- (5.06,3.02) -- (5.00,3.00);
\draw[] (5.00,3.00) -- (4.90,2.97) -- (4.80,2.94) -- (4.69,2.92) -- (4.59,2.91) -- (4.49,2.89) -- (4.39,2.88) -- (4.29,2.88) -- (4.19,2.88) -- (4.09,2.88) -- (3.99,2.88) -- (3.89,2.88) -- (3.79,2.89) -- (3.69,2.90) -- (3.59,2.91) -- (3.50,2.92) -- (3.40,2.94) -- (3.30,2.95) -- (3.20,2.97) -- (3.10,2.98) -- (3.00,3.00);
\draw[,] (2.00,8.00) -- (1.00,8.00);
\draw[] (3.00,7.00) -- (3.05,6.99) -- (3.11,6.98) -- (3.16,6.97) -- (3.21,6.96) -- (3.27,6.96) -- (3.32,6.95) -- (3.37,6.94) -- (3.43,6.94) -- (3.48,6.93) -- (3.53,6.93) -- (3.58,6.93) -- (3.63,6.93) -- (3.68,6.93) -- (3.73,6.93) -- (3.78,6.94) -- (3.82,6.95) -- (3.87,6.96) -- (3.91,6.97) -- (3.96,6.98) -- (4.00,7.00);
\draw[] (4.00,7.00) -- (4.06,7.03) -- (4.11,7.06) -- (4.17,7.10) -- (4.22,7.15) -- (4.27,7.19) -- (4.32,7.24) -- (4.37,7.30) -- (4.42,7.35) -- (4.47,7.41) -- (4.51,7.47) -- (4.56,7.52) -- (4.61,7.58) -- (4.65,7.64) -- (4.70,7.70) -- (4.75,7.76) -- (4.80,7.81) -- (4.85,7.86) -- (4.90,7.91) -- (4.95,7.96) -- (5.00,8.00);
\draw[] (5.00,8.00) -- (5.08,8.05) -- (5.16,8.10) -- (5.24,8.13) -- (5.33,8.16) -- (5.42,8.19) -- (5.52,8.20) -- (5.61,8.21) -- (5.71,8.22) -- (5.81,8.22) -- (5.91,8.21) -- (6.02,8.20) -- (6.12,8.19) -- (6.23,8.18) -- (6.34,8.16) -- (6.44,8.13) -- (6.55,8.11) -- (6.67,8.08) -- (6.78,8.06) -- (6.89,8.03) -- (7.00,8.00);
\draw[] (3.00,5.00) -- (3.05,4.99) -- (3.11,4.98) -- (3.16,4.97) -- (3.21,4.96) -- (3.27,4.96) -- (3.32,4.95) -- (3.37,4.94) -- (3.43,4.94) -- (3.48,4.93) -- (3.53,4.93) -- (3.58,4.93) -- (3.63,4.93) -- (3.68,4.93) -- (3.73,4.93) -- (3.78,4.94) -- (3.82,4.95) -- (3.87,4.96) -- (3.91,4.97) -- (3.96,4.98) -- (4.00,5.00);
\draw[] (4.00,5.00) -- (4.06,5.03) -- (4.11,5.06) -- (4.17,5.10) -- (4.22,5.15) -- (4.27,5.19) -- (4.32,5.24) -- (4.37,5.30) -- (4.42,5.35) -- (4.47,5.41) -- (4.51,5.47) -- (4.56,5.52) -- (4.61,5.58) -- (4.65,5.64) -- (4.70,5.70) -- (4.75,5.76) -- (4.80,5.81) -- (4.85,5.86) -- (4.90,5.91) -- (4.95,5.96) -- (5.00,6.00);
\draw[] (5.00,6.00) -- (5.08,6.05) -- (5.16,6.10) -- (5.24,6.13) -- (5.33,6.16) -- (5.42,6.19) -- (5.52,6.20) -- (5.61,6.21) -- (5.71,6.22) -- (5.81,6.22) -- (5.91,6.21) -- (6.02,6.20) -- (6.12,6.19) -- (6.23,6.18) -- (6.34,6.16) -- (6.44,6.13) -- (6.55,6.11) -- (6.67,6.08) -- (6.78,6.06) -- (6.89,6.03) -- (7.00,6.00);
\draw[,] (6.00,4.00) -- (7.00,4.00);
\draw[,] (1.00,0.00) -- (3.00,0.00);
\draw[,] (1.00,6.00) -- (3.00,6.00);
\draw[,] (7.00,0.00) -- (3.00,0.00);
\draw[,] (7.00,2.00) -- (3.00,2.00);
\filldraw[,fill=white] (2.50,-0.50) rectangle (3.50,7.50);
\draw (0.50,8.00) node{$X$};
\draw (7.00,7.00) node{$\vdots$};
\draw (4.00,6.00) node{$\vdots$};
\draw (7.50,4.00) node{$X$};
\draw (1.00,3.00) node{$\vdots$};
\draw (3.00,3.00) node{$\phi'$};
\draw (7.00,1.00) node{$\vdots$};
\end{tikzpicture}


==> psi_nf_eta.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (3.5,3.5);
\draw[,] (1.00,3.00) -- (2.00,3.00);
\draw[,] (0.00,2.00) -- (1.00,2.00);
\draw[,] (0.00,0.00) -- (1.00,0.00);
\draw[,] (2.00,2.00) -- (1.00,2.00);
\draw[,] (2.00,0.00) -- (1.00,0.00);
\filldraw[fill=white] (1.00,3.00) ellipse (0.14cm and 0.14cm);
\filldraw[,fill=white] (0.50,-0.50) rectangle (1.50,2.50);
\draw (2.50,3.00) node{$X$};
\draw (0.00,1.00) node{$\vdots$};
\draw (1.00,1.00) node{$\psi'$};
\draw (2.00,1.00) node{$\vdots$};
\end{tikzpicture}


==> psi_nf_id.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,3.5);
\draw[,] (1.00,3.00) -- (3.00,3.00);
\draw[,] (1.00,2.00) -- (2.00,2.00);
\draw[,] (1.00,0.00) -- (2.00,0.00);
\draw[,] (3.00,2.00) -- (2.00,2.00);
\draw[,] (3.00,0.00) -- (2.00,0.00);
\filldraw[,fill=white] (1.50,-0.50) rectangle (2.50,2.50);
\draw (0.50,3.00) node{$X$};
\draw (3.50,3.00) node{$X$};
\draw (1.00,1.00) node{$\vdots$};
\draw (2.00,1.00) node{$\psi'$};
\draw (3.00,1.00) node{$\vdots$};
\end{tikzpicture}


==> rel_l.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,2.5);
\draw[,] (1.00,1.00) -- (0.00,1.00);
\draw[] (3.00,2.00) -- (2.88,2.00) -- (2.75,1.99) -- (2.63,1.99) -- (2.51,1.98) -- (2.39,1.97) -- (2.27,1.95) -- (2.15,1.93) -- (2.04,1.90) -- (1.93,1.87) -- (1.82,1.84) -- (1.72,1.80) -- (1.62,1.76) -- (1.53,1.71) -- (1.44,1.65) -- (1.36,1.59) -- (1.29,1.53) -- (1.22,1.45) -- (1.15,1.37) -- (1.10,1.29) -- (1.05,1.19);
\draw[] (1.05,1.19) -- (1.05,1.18) -- (1.04,1.17) -- (1.04,1.17) -- (1.03,1.16) -- (1.03,1.15) -- (1.03,1.14) -- (1.02,1.13) -- (1.02,1.12) -- (1.02,1.11) -- (1.01,1.10) -- (1.01,1.09) -- (1.01,1.08) -- (1.01,1.07) -- (1.01,1.06) -- (1.00,1.05) -- (1.00,1.04) -- (1.00,1.03) -- (1.00,1.02) -- (1.00,1.01) -- (1.00,1.00);
\draw[] (1.00,1.00) -- (1.00,0.99) -- (1.00,0.98) -- (1.00,0.97) -- (1.00,0.96) -- (1.00,0.95) -- (1.01,0.94) -- (1.01,0.93) -- (1.01,0.92) -- (1.01,0.91) -- (1.01,0.90) -- (1.02,0.89) -- (1.02,0.88) -- (1.02,0.87) -- (1.03,0.86) -- (1.03,0.85) -- (1.03,0.84) -- (1.04,0.83) -- (1.04,0.83) -- (1.05,0.82) -- (1.05,0.81);
\draw[] (1.05,0.81) -- (1.10,0.71) -- (1.15,0.63) -- (1.22,0.55) -- (1.29,0.47) -- (1.36,0.41) -- (1.44,0.35) -- (1.53,0.29) -- (1.62,0.24) -- (1.72,0.20) -- (1.82,0.16) -- (1.93,0.13) -- (2.04,0.10) -- (2.15,0.07) -- (2.27,0.05) -- (2.39,0.03) -- (2.51,0.02) -- (2.63,0.01) -- (2.75,0.01) -- (2.88,0.00) -- (3.00,0.00);
\draw[] (3.00,0.00) -- (3.12,0.00) -- (3.25,0.01) -- (3.37,0.01) -- (3.49,0.02) -- (3.61,0.03) -- (3.73,0.05) -- (3.85,0.07) -- (3.96,0.10) -- (4.07,0.13) -- (4.18,0.16) -- (4.28,0.20) -- (4.38,0.24) -- (4.47,0.29) -- (4.56,0.35) -- (4.64,0.41) -- (4.71,0.47) -- (4.78,0.55) -- (4.85,0.63) -- (4.90,0.71) -- (4.95,0.81);
\draw[] (4.95,0.81) -- (4.95,0.82) -- (4.96,0.83) -- (4.96,0.83) -- (4.97,0.84) -- (4.97,0.85) -- (4.97,0.86) -- (4.98,0.87) -- (4.98,0.88) -- (4.98,0.89) -- (4.99,0.90) -- (4.99,0.91) -- (4.99,0.92) -- (4.99,0.93) -- (4.99,0.94) -- (5.00,0.95) -- (5.00,0.96) -- (5.00,0.97) -- (5.00,0.98) -- (5.00,0.99) -- (5.00,1.00);
\draw[] (5.00,1.00) -- (5.00,1.01) -- (5.00,1.02) -- (5.00,1.03) -- (5.00,1.04) -- (5.00,1.05) -- (4.99,1.06) -- (4.99,1.07) -- (4.99,1.08) -- (4.99,1.09) -- (4.99,1.10) -- (4.98,1.11) -- (4.98,1.12) -- (4.98,1.13) -- (4.97,1.14) -- (4.97,1.15) -- (4.97,1.16) -- (4.96,1.17) -- (4.96,1.17) -- (4.95,1.18) -- (4.95,1.19);
\draw[] (4.95,1.19) -- (4.90,1.29) -- (4.85,1.37) -- (4.78,1.45) -- (4.71,1.53) -- (4.64,1.59) -- (4.56,1.65) -- (4.47,1.71) -- (4.38,1.76) -- (4.28,1.80) -- (4.18,1.84) -- (4.07,1.87) -- (3.96,1.90) -- (3.85,1.93) -- (3.73,1.95) -- (3.61,1.97) -- (3.49,1.98) -- (3.37,1.99) -- (3.25,1.99) -- (3.12,2.00) -- (3.00,2.00);
\draw[,] (5.00,1.00) -- (6.00,1.00);
\end{tikzpicture}


==> rel_nf_mu_mu_1.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (8.5,11.5);
\draw[] (2.00,9.00) -- (1.94,9.03) -- (1.87,9.06) -- (1.81,9.09) -- (1.75,9.12) -- (1.69,9.15) -- (1.63,9.18) -- (1.57,9.22) -- (1.51,9.25) -- (1.46,9.29) -- (1.40,9.32) -- (1.35,9.36) -- (1.30,9.40) -- (1.26,9.44) -- (1.21,9.49) -- (1.17,9.53) -- (1.14,9.58) -- (1.10,9.63) -- (1.07,9.69) -- (1.05,9.74) -- (1.03,9.80);
\draw[] (1.03,9.80) -- (1.02,9.81) -- (1.02,9.82) -- (1.02,9.83) -- (1.01,9.84) -- (1.01,9.85) -- (1.01,9.86) -- (1.01,9.87) -- (1.01,9.88) -- (1.00,9.89) -- (1.00,9.90) -- (1.00,9.91) -- (1.00,9.92) -- (1.00,9.93) -- (1.00,9.94) -- (1.00,9.95) -- (1.00,9.96) -- (1.00,9.97) -- (1.00,9.98) -- (1.00,9.99) -- (1.00,10.00);
\draw[] (1.00,10.00) -- (1.00,10.01) -- (1.00,10.02) -- (1.01,10.03) -- (1.01,10.04) -- (1.01,10.05) -- (1.01,10.06) -- (1.02,10.07) -- (1.02,10.08) -- (1.02,10.09) -- (1.03,10.10) -- (1.03,10.10) -- (1.03,10.11) -- (1.04,10.12) -- (1.04,10.13) -- (1.05,10.14) -- (1.05,10.15) -- (1.06,10.16) -- (1.06,10.17) -- (1.07,10.18) -- (1.07,10.19);
\draw[] (1.07,10.19) -- (1.16,10.32) -- (1.26,10.44) -- (1.37,10.55) -- (1.50,10.66) -- (1.64,10.76) -- (1.78,10.84) -- (1.94,10.92) -- (2.10,10.99) -- (2.26,11.05) -- (2.43,11.10) -- (2.60,11.14) -- (2.77,11.17) -- (2.94,11.18) -- (3.11,11.19) -- (3.27,11.19) -- (3.43,11.17) -- (3.59,11.15) -- (3.73,11.11) -- (3.87,11.06) -- (4.00,11.00);
\draw[] (4.00,11.00) -- (4.17,10.89) -- (4.31,10.75) -- (4.44,10.60) -- (4.55,10.42) -- (4.64,10.23) -- (4.72,10.02) -- (4.79,9.80) -- (4.85,9.58) -- (4.91,9.34) -- (4.97,9.10) -- (5.03,8.86) -- (5.09,8.62) -- (5.16,8.38) -- (5.23,8.15) -- (5.32,7.93) -- (5.42,7.71) -- (5.53,7.51) -- (5.67,7.32) -- (5.82,7.15) -- (6.00,7.00);
\draw[] (6.00,7.00) -- (6.06,6.96) -- (6.11,6.92) -- (6.17,6.89) -- (6.23,6.85) -- (6.29,6.82) -- (6.35,6.78) -- (6.41,6.75) -- (6.47,6.72) -- (6.52,6.68) -- (6.58,6.65) -- (6.63,6.61) -- (6.69,6.57) -- (6.74,6.54) -- (6.78,6.49) -- (6.82,6.45) -- (6.86,6.41) -- (6.90,6.36) -- (6.93,6.31) -- (6.95,6.26) -- (6.97,6.20);
\draw[] (6.97,6.20) -- (6.98,6.19) -- (6.98,6.18) -- (6.98,6.17) -- (6.98,6.16) -- (6.99,6.15) -- (6.99,6.14) -- (6.99,6.13) -- (6.99,6.12) -- (6.99,6.11) -- (6.99,6.10) -- (7.00,6.09) -- (7.00,6.08) -- (7.00,6.07) -- (7.00,6.06) -- (7.00,6.05) -- (7.00,6.04) -- (7.00,6.03) -- (7.00,6.02) -- (7.00,6.01) -- (7.00,6.00);
\draw[] (7.00,6.00) -- (7.00,5.99) -- (7.00,5.98) -- (7.00,5.97) -- (7.00,5.96) -- (7.00,5.95) -- (7.00,5.94) -- (7.00,5.93) -- (7.00,5.92) -- (6.99,5.91) -- (6.99,5.90) -- (6.99,5.89) -- (6.99,5.88) -- (6.99,5.87) -- (6.99,5.86) -- (6.99,5.85) -- (6.98,5.84) -- (6.98,5.83) -- (6.98,5.82) -- (6.98,5.81) -- (6.97,5.80);
\draw[] (6.97,5.80) -- (6.96,5.74) -- (6.93,5.69) -- (6.91,5.64) -- (6.87,5.59) -- (6.84,5.54) -- (6.80,5.49) -- (6.76,5.45) -- (6.71,5.41) -- (6.66,5.37) -- (6.61,5.33) -- (6.56,5.29) -- (6.50,5.26) -- (6.44,5.22) -- (6.38,5.19) -- (6.32,5.16) -- (6.26,5.12) -- (6.19,5.09) -- (6.13,5.06) -- (6.07,5.03) -- (6.00,5.00);
\draw[,] (1.00,10.00) -- (0.00,10.00);
\draw[] (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00);
\draw[] (3.00,8.00) -- (2.94,8.00) -- (2.87,8.01) -- (2.81,8.02) -- (2.75,8.04) -- (2.69,8.07) -- (2.62,8.09) -- (2.56,8.13) -- (2.51,8.16) -- (2.45,8.20) -- (2.40,8.25) -- (2.34,8.29) -- (2.29,8.34) -- (2.25,8.39) -- (2.20,8.45) -- (2.16,8.50) -- (2.13,8.56) -- (2.10,8.62) -- (2.07,8.68) -- (2.04,8.74) -- (2.03,8.80);
\draw[] (2.03,8.80) -- (2.02,8.81) -- (2.02,8.82) -- (2.02,8.83) -- (2.02,8.84) -- (2.01,8.85) -- (2.01,8.86) -- (2.01,8.87) -- (2.01,8.88) -- (2.01,8.89) -- (2.01,8.90) -- (2.01,8.91) -- (2.00,8.92) -- (2.00,8.93) -- (2.00,8.94) -- (2.00,8.95) -- (2.00,8.96) -- (2.00,8.97) -- (2.00,8.98) -- (2.00,8.99) -- (2.00,9.00);
\draw[] (2.00,9.00) -- (2.00,9.01) -- (2.00,9.02) -- (2.00,9.03) -- (2.00,9.04) -- (2.00,9.05) -- (2.00,9.06) -- (2.00,9.07) -- (2.00,9.08) -- (2.00,9.09) -- (2.01,9.10) -- (2.01,9.11) -- (2.01,9.12) -- (2.01,9.13) -- (2.01,9.14) -- (2.01,9.15) -- (2.02,9.16) -- (2.02,9.17) -- (2.02,9.18) -- (2.02,9.19) -- (2.03,9.20);
\draw[] (2.03,9.20) -- (2.05,9.26) -- (2.07,9.32) -- (2.10,9.38) -- (2.14,9.43) -- (2.18,9.49) -- (2.22,9.54) -- (2.26,9.59) -- (2.31,9.64) -- (2.37,9.69) -- (2.42,9.73) -- (2.48,9.77) -- (2.53,9.81) -- (2.59,9.84) -- (2.65,9.88) -- (2.71,9.91) -- (2.77,9.93) -- (2.83,9.95) -- (2.89,9.97) -- (2.95,9.99) -- (3.00,10.00);
\draw[] (3.00,10.00) -- (3.18,10.01) -- (3.33,9.97) -- (3.46,9.89) -- (3.57,9.77) -- (3.67,9.61) -- (3.75,9.43) -- (3.82,9.22) -- (3.89,8.98) -- (3.94,8.73) -- (4.00,8.47) -- (4.06,8.19) -- (4.11,7.92) -- (4.18,7.64) -- (4.25,7.36) -- (4.33,7.09) -- (4.43,6.83) -- (4.54,6.59) -- (4.67,6.37) -- (4.82,6.17) -- (5.00,6.00);
\draw[] (5.00,6.00) -- (5.05,5.96) -- (5.11,5.92) -- (5.17,5.88) -- (5.23,5.84) -- (5.29,5.81) -- (5.35,5.77) -- (5.41,5.74) -- (5.47,5.70) -- (5.52,5.67) -- (5.58,5.64) -- (5.63,5.60) -- (5.69,5.57) -- (5.74,5.53) -- (5.78,5.49) -- (5.82,5.45) -- (5.86,5.40) -- (5.90,5.36) -- (5.93,5.31) -- (5.95,5.25) -- (5.97,5.20);
\draw[] (5.97,5.20) -- (5.98,5.19) -- (5.98,5.18) -- (5.98,5.17) -- (5.98,5.16) -- (5.99,5.15) -- (5.99,5.14) -- (5.99,5.13) -- (5.99,5.12) -- (5.99,5.11) -- (5.99,5.10) -- (6.00,5.09) -- (6.00,5.08) -- (6.00,5.07) -- (6.00,5.06) -- (6.00,5.05) -- (6.00,5.04) -- (6.00,5.03) -- (6.00,5.02) -- (6.00,5.01) -- (6.00,5.00);
\draw[] (6.00,5.00) -- (6.00,4.99) -- (6.00,4.98) -- (6.00,4.97) -- (6.00,4.96) -- (6.00,4.95) -- (6.00,4.94) -- (6.00,4.93) -- (6.00,4.92) -- (5.99,4.91) -- (5.99,4.90) -- (5.99,4.89) -- (5.99,4.88) -- (5.99,4.87) -- (5.99,4.86) -- (5.99,4.85) -- (5.98,4.84) -- (5.98,4.83) -- (5.98,4.82) -- (5.98,4.81) -- (5.97,4.80);
\draw[] (5.97,4.80) -- (5.96,4.74) -- (5.93,4.69) -- (5.90,4.63) -- (5.87,4.58) -- (5.84,4.53) -- (5.80,4.48) -- (5.75,4.43) -- (5.71,4.39) -- (5.66,4.34) -- (5.61,4.30) -- (5.55,4.26) -- (5.50,4.23) -- (5.44,4.19) -- (5.38,4.16) -- (5.32,4.13) -- (5.26,4.10) -- (5.19,4.07) -- (5.13,4.04) -- (5.06,4.02) -- (5.00,4.00);
\draw[] (5.00,4.00) -- (4.90,3.97) -- (4.80,3.94) -- (4.70,3.92) -- (4.59,3.91) -- (4.49,3.89) -- (4.39,3.88) -- (4.29,3.88) -- (4.19,3.88) -- (4.09,3.88) -- (3.99,3.88) -- (3.89,3.88) -- (3.79,3.89) -- (3.69,3.90) -- (3.59,3.91) -- (3.50,3.92) -- (3.40,3.94) -- (3.30,3.95) -- (3.20,3.97) -- (3.10,3.98) -- (3.00,4.00);
\draw[] (3.00,8.00) -- (3.05,7.99) -- (3.11,7.98) -- (3.16,7.98) -- (3.21,7.97) -- (3.27,7.96) -- (3.32,7.96) -- (3.37,7.95) -- (3.42,7.95) -- (3.48,7.94) -- (3.53,7.94) -- (3.58,7.94) -- (3.63,7.94) -- (3.68,7.94) -- (3.73,7.94) -- (3.77,7.95) -- (3.82,7.95) -- (3.87,7.96) -- (3.91,7.97) -- (3.96,7.99) -- (4.00,8.00);
\draw[] (4.00,8.00) -- (4.06,8.03) -- (4.12,8.05) -- (4.17,8.09) -- (4.23,8.13) -- (4.28,8.17) -- (4.33,8.21) -- (4.38,8.26) -- (4.43,8.31) -- (4.48,8.36) -- (4.52,8.42) -- (4.57,8.47) -- (4.62,8.53) -- (4.67,8.59) -- (4.71,8.65) -- (4.76,8.71) -- (4.81,8.77) -- (4.85,8.83) -- (4.90,8.89) -- (4.95,8.94) -- (5.00,9.00);
\draw[] (5.00,9.00) -- (5.08,9.09) -- (5.17,9.17) -- (5.25,9.25) -- (5.34,9.32) -- (5.43,9.39) -- (5.53,9.46) -- (5.62,9.52) -- (5.72,9.58) -- (5.82,9.64) -- (5.92,9.69) -- (6.02,9.74) -- (6.13,9.78) -- (6.24,9.83) -- (6.34,9.86) -- (6.45,9.89) -- (6.56,9.92) -- (6.67,9.95) -- (6.78,9.97) -- (6.89,9.99) -- (7.00,10.00);
\draw[] (7.00,10.00) -- (7.05,10.00) -- (7.10,10.01) -- (7.15,10.01) -- (7.20,10.01) -- (7.25,10.02) -- (7.30,10.02) -- (7.35,10.02) -- (7.40,10.02) -- (7.45,10.02) -- (7.50,10.02) -- (7.55,10.02) -- (7.60,10.02) -- (7.65,10.02) -- (7.70,10.01) -- (7.75,10.01) -- (7.80,10.01) -- (7.85,10.01) -- (7.90,10.01) -- (7.95,10.00) -- (8.00,10.00);
\draw[] (3.00,6.00) -- (3.05,5.99) -- (3.11,5.98) -- (3.16,5.98) -- (3.21,5.97) -- (3.27,5.96) -- (3.32,5.96) -- (3.37,5.95) -- (3.42,5.95) -- (3.48,5.94) -- (3.53,5.94) -- (3.58,5.94) -- (3.63,5.94) -- (3.68,5.94) -- (3.73,5.94) -- (3.77,5.95) -- (3.82,5.95) -- (3.87,5.96) -- (3.91,5.97) -- (3.96,5.99) -- (4.00,6.00);
\draw[] (4.00,6.00) -- (4.06,6.03) -- (4.12,6.05) -- (4.17,6.09) -- (4.23,6.13) -- (4.28,6.17) -- (4.33,6.21) -- (4.38,6.26) -- (4.43,6.31) -- (4.48,6.36) -- (4.52,6.42) -- (4.57,6.47) -- (4.62,6.53) -- (4.67,6.59) -- (4.71,6.65) -- (4.76,6.71) -- (4.81,6.77) -- (4.85,6.83) -- (4.90,6.89) -- (4.95,6.94) -- (5.00,7.00);
\draw[] (5.00,7.00) -- (5.08,7.09) -- (5.17,7.17) -- (5.25,7.25) -- (5.34,7.32) -- (5.43,7.39) -- (5.53,7.46) -- (5.62,7.52) -- (5.72,7.58) -- (5.82,7.64) -- (5.92,7.69) -- (6.02,7.74) -- (6.13,7.78) -- (6.24,7.83) -- (6.34,7.86) -- (6.45,7.89) -- (6.56,7.92) -- (6.67,7.95) -- (6.78,7.97) -- (6.89,7.99) -- (7.00,8.00);
\draw[] (7.00,8.00) -- (7.05,8.00) -- (7.10,8.01) -- (7.15,8.01) -- (7.20,8.01) -- (7.25,8.02) -- (7.30,8.02) -- (7.35,8.02) -- (7.40,8.02) -- (7.45,8.02) -- (7.50,8.02) -- (7.55,8.02) -- (7.60,8.02) -- (7.65,8.02) -- (7.70,8.01) -- (7.75,8.01) -- (7.80,8.01) -- (7.85,8.01) -- (7.90,8.01) -- (7.95,8.00) -- (8.00,8.00);
\draw[,] (7.00,6.00) -- (8.00,6.00);
\draw[,] (0.00,1.00) -- (3.00,1.00);
\draw[,] (0.00,7.00) -- (3.00,7.00);
\draw[,] (8.00,1.00) -- (3.00,1.00);
\draw[,] (8.00,3.00) -- (3.00,3.00);
\filldraw[,fill=white] (2.50,0.50) rectangle (3.50,8.50);
\draw (8.00,9.00) node{$\vdots$};
\draw (4.00,7.00) node{$\vdots$};
\draw (1.00,4.00) node{$\vdots$};
\draw (3.00,4.00) node{$\phi'$};
\draw (8.00,2.00) node{$\vdots$};
\end{tikzpicture}


==> rel_nf_mu_mu_2.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (8.5,11.5);
\draw[] (3.00,4.00) -- (3.10,3.98) -- (3.20,3.97) -- (3.30,3.95) -- (3.40,3.94) -- (3.50,3.92) -- (3.59,3.91) -- (3.69,3.90) -- (3.79,3.89) -- (3.89,3.88) -- (3.99,3.88) -- (4.09,3.88) -- (4.19,3.88) -- (4.29,3.88) -- (4.39,3.88) -- (4.49,3.89) -- (4.59,3.91) -- (4.69,3.92) -- (4.80,3.94) -- (4.90,3.97) -- (5.00,4.00);
\draw[] (5.00,4.00) -- (5.06,4.02) -- (5.13,4.04) -- (5.19,4.07) -- (5.26,4.10) -- (5.32,4.13) -- (5.38,4.16) -- (5.44,4.19) -- (5.50,4.23) -- (5.55,4.26) -- (5.61,4.30) -- (5.66,4.34) -- (5.71,4.39) -- (5.75,4.43) -- (5.80,4.48) -- (5.84,4.53) -- (5.87,4.58) -- (5.90,4.63) -- (5.93,4.69) -- (5.96,4.74) -- (5.97,4.80);
\draw[] (5.97,4.80) -- (5.98,4.81) -- (5.98,4.82) -- (5.98,4.83) -- (5.98,4.84) -- (5.99,4.85) -- (5.99,4.86) -- (5.99,4.87) -- (5.99,4.88) -- (5.99,4.89) -- (5.99,4.90) -- (5.99,4.91) -- (6.00,4.92) -- (6.00,4.93) -- (6.00,4.94) -- (6.00,4.95) -- (6.00,4.96) -- (6.00,4.97) -- (6.00,4.98) -- (6.00,4.99) -- (6.00,5.00);
\draw[] (6.00,5.00) -- (6.00,5.01) -- (6.00,5.02) -- (6.00,5.03) -- (6.00,5.04) -- (6.00,5.05) -- (6.00,5.06) -- (6.00,5.07) -- (6.00,5.08) -- (6.00,5.09) -- (5.99,5.10) -- (5.99,5.11) -- (5.99,5.12) -- (5.99,5.13) -- (5.99,5.14) -- (5.99,5.15) -- (5.98,5.16) -- (5.98,5.17) -- (5.98,5.18) -- (5.98,5.19) -- (5.97,5.20);
\draw[] (5.97,5.20) -- (5.95,5.25) -- (5.93,5.31) -- (5.90,5.36) -- (5.86,5.40) -- (5.82,5.45) -- (5.77,5.49) -- (5.72,5.53) -- (5.67,5.57) -- (5.62,5.60) -- (5.56,5.64) -- (5.51,5.67) -- (5.45,5.71) -- (5.39,5.74) -- (5.33,5.77) -- (5.27,5.81) -- (5.21,5.84) -- (5.16,5.88) -- (5.10,5.92) -- (5.05,5.96) -- (5.00,6.00);
\draw[] (5.00,6.00) -- (4.89,6.12) -- (4.80,6.24) -- (4.72,6.39) -- (4.66,6.54) -- (4.62,6.70) -- (4.58,6.86) -- (4.55,7.04) -- (4.53,7.21) -- (4.51,7.39) -- (4.49,7.57) -- (4.48,7.75) -- (4.46,7.92) -- (4.44,8.09) -- (4.41,8.25) -- (4.37,8.41) -- (4.33,8.55) -- (4.27,8.69) -- (4.20,8.81) -- (4.11,8.91) -- (4.00,9.00);
\draw[] (4.00,9.00) -- (3.92,9.05) -- (3.83,9.09) -- (3.73,9.13) -- (3.63,9.16) -- (3.52,9.19) -- (3.41,9.21) -- (3.29,9.23) -- (3.18,9.26) -- (3.06,9.28) -- (2.95,9.30) -- (2.83,9.32) -- (2.72,9.35) -- (2.61,9.38) -- (2.51,9.42) -- (2.41,9.46) -- (2.32,9.51) -- (2.24,9.57) -- (2.17,9.64) -- (2.10,9.72) -- (2.05,9.81);
\draw[] (2.05,9.81) -- (2.05,9.82) -- (2.04,9.82) -- (2.04,9.83) -- (2.03,9.84) -- (2.03,9.85) -- (2.03,9.86) -- (2.02,9.87) -- (2.02,9.88) -- (2.02,9.89) -- (2.01,9.90) -- (2.01,9.91) -- (2.01,9.92) -- (2.01,9.93) -- (2.01,9.94) -- (2.00,9.95) -- (2.00,9.96) -- (2.00,9.97) -- (2.00,9.98) -- (2.00,9.99) -- (2.00,10.00);
\draw[] (2.00,10.00) -- (2.00,10.01) -- (2.00,10.02) -- (2.00,10.03) -- (2.00,10.04) -- (2.00,10.05) -- (2.01,10.06) -- (2.01,10.07) -- (2.01,10.08) -- (2.01,10.09) -- (2.01,10.10) -- (2.02,10.11) -- (2.02,10.12) -- (2.02,10.13) -- (2.03,10.14) -- (2.03,10.15) -- (2.03,10.16) -- (2.04,10.17) -- (2.04,10.17) -- (2.05,10.18) -- (2.05,10.19);
\draw[] (2.05,10.19) -- (2.10,10.29) -- (2.16,10.38) -- (2.23,10.47) -- (2.31,10.55) -- (2.40,10.62) -- (2.49,10.69) -- (2.59,10.75) -- (2.69,10.81) -- (2.80,10.86) -- (2.91,10.91) -- (3.02,10.95) -- (3.13,10.98) -- (3.25,11.01) -- (3.36,11.03) -- (3.48,11.04) -- (3.59,11.05) -- (3.70,11.05) -- (3.80,11.04) -- (3.90,11.02) -- (4.00,11.00);
\draw[] (4.00,11.00) -- (4.18,10.93) -- (4.34,10.82) -- (4.47,10.69) -- (4.59,10.53) -- (4.69,10.35) -- (4.77,10.15) -- (4.84,9.94) -- (4.90,9.71) -- (4.96,9.47) -- (5.01,9.22) -- (5.07,8.97) -- (5.12,8.72) -- (5.19,8.47) -- (5.26,8.22) -- (5.34,7.98) -- (5.43,7.75) -- (5.54,7.54) -- (5.67,7.34) -- (5.82,7.16) -- (6.00,7.00);
\draw[] (6.00,7.00) -- (6.05,6.96) -- (6.11,6.92) -- (6.17,6.89) -- (6.23,6.85) -- (6.29,6.81) -- (6.35,6.78) -- (6.41,6.75) -- (6.46,6.71) -- (6.52,6.68) -- (6.58,6.64) -- (6.63,6.61) -- (6.69,6.57) -- (6.73,6.53) -- (6.78,6.49) -- (6.82,6.45) -- (6.86,6.41) -- (6.90,6.36) -- (6.93,6.31) -- (6.95,6.26) -- (6.97,6.20);
\draw[] (6.97,6.20) -- (6.98,6.19) -- (6.98,6.18) -- (6.98,6.17) -- (6.98,6.16) -- (6.99,6.15) -- (6.99,6.14) -- (6.99,6.13) -- (6.99,6.12) -- (6.99,6.11) -- (6.99,6.10) -- (7.00,6.09) -- (7.00,6.08) -- (7.00,6.07) -- (7.00,6.06) -- (7.00,6.05) -- (7.00,6.04) -- (7.00,6.03) -- (7.00,6.02) -- (7.00,6.01) -- (7.00,6.00);
\draw[] (7.00,6.00) -- (7.00,5.99) -- (7.00,5.98) -- (7.00,5.97) -- (7.00,5.96) -- (7.00,5.95) -- (7.00,5.94) -- (7.00,5.93) -- (7.00,5.92) -- (6.99,5.91) -- (6.99,5.90) -- (6.99,5.89) -- (6.99,5.88) -- (6.99,5.87) -- (6.99,5.86) -- (6.99,5.85) -- (6.98,5.84) -- (6.98,5.83) -- (6.98,5.82) -- (6.98,5.81) -- (6.97,5.80);
\draw[] (6.97,5.80) -- (6.96,5.74) -- (6.93,5.69) -- (6.91,5.64) -- (6.87,5.59) -- (6.84,5.54) -- (6.80,5.49) -- (6.76,5.45) -- (6.71,5.41) -- (6.66,5.37) -- (6.61,5.33) -- (6.56,5.29) -- (6.50,5.26) -- (6.44,5.22) -- (6.38,5.19) -- (6.32,5.16) -- (6.26,5.12) -- (6.19,5.09) -- (6.13,5.06) -- (6.07,5.03) -- (6.00,5.00);
\draw[] (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00);
\draw[] (3.00,8.00) -- (2.89,8.00) -- (2.78,8.01) -- (2.67,8.01) -- (2.55,8.02) -- (2.44,8.04) -- (2.32,8.05) -- (2.20,8.07) -- (2.09,8.10) -- (1.98,8.13) -- (1.87,8.16) -- (1.76,8.20) -- (1.65,8.24) -- (1.55,8.29) -- (1.46,8.35) -- (1.37,8.41) -- (1.29,8.47) -- (1.22,8.55) -- (1.15,8.63) -- (1.10,8.71) -- (1.05,8.81);
\draw[] (1.05,8.81) -- (1.05,8.82) -- (1.04,8.82) -- (1.04,8.83) -- (1.04,8.84) -- (1.03,8.85) -- (1.03,8.86) -- (1.03,8.87) -- (1.02,8.88) -- (1.02,8.89) -- (1.02,8.90) -- (1.01,8.91) -- (1.01,8.92) -- (1.01,8.93) -- (1.01,8.94) -- (1.01,8.95) -- (1.00,8.96) -- (1.00,8.97) -- (1.00,8.98) -- (1.00,8.99) -- (1.00,9.00);
\draw[] (1.00,9.00) -- (1.00,9.01) -- (1.00,9.02) -- (1.00,9.03) -- (1.00,9.04) -- (1.00,9.05) -- (1.00,9.06) -- (1.00,9.07) -- (1.00,9.08) -- (1.00,9.09) -- (1.00,9.10) -- (1.01,9.11) -- (1.01,9.12) -- (1.01,9.13) -- (1.01,9.14) -- (1.01,9.15) -- (1.02,9.16) -- (1.02,9.17) -- (1.02,9.18) -- (1.02,9.19) -- (1.03,9.20);
\draw[] (1.03,9.20) -- (1.05,9.26) -- (1.07,9.31) -- (1.10,9.37) -- (1.13,9.42) -- (1.17,9.46) -- (1.21,9.51) -- (1.25,9.55) -- (1.30,9.59) -- (1.35,9.63) -- (1.40,9.67) -- (1.45,9.71) -- (1.51,9.75) -- (1.56,9.78) -- (1.62,9.81) -- (1.68,9.85) -- (1.75,9.88) -- (1.81,9.91) -- (1.87,9.94) -- (1.94,9.97) -- (2.00,10.00);
\draw[] (3.00,8.00) -- (3.05,7.99) -- (3.11,7.98) -- (3.16,7.98) -- (3.21,7.97) -- (3.27,7.96) -- (3.32,7.96) -- (3.37,7.95) -- (3.42,7.95) -- (3.48,7.94) -- (3.53,7.94) -- (3.58,7.94) -- (3.63,7.94) -- (3.68,7.94) -- (3.73,7.94) -- (3.77,7.95) -- (3.82,7.95) -- (3.87,7.96) -- (3.91,7.97) -- (3.96,7.99) -- (4.00,8.00);
\draw[] (4.00,8.00) -- (4.06,8.03) -- (4.12,8.05) -- (4.17,8.09) -- (4.23,8.13) -- (4.28,8.17) -- (4.33,8.21) -- (4.38,8.26) -- (4.43,8.31) -- (4.48,8.36) -- (4.52,8.42) -- (4.57,8.47) -- (4.62,8.53) -- (4.67,8.59) -- (4.71,8.65) -- (4.76,8.71) -- (4.81,8.77) -- (4.85,8.83) -- (4.90,8.89) -- (4.95,8.94) -- (5.00,9.00);
\draw[] (5.00,9.00) -- (5.08,9.09) -- (5.17,9.17) -- (5.25,9.25) -- (5.34,9.32) -- (5.43,9.39) -- (5.53,9.46) -- (5.62,9.52) -- (5.72,9.58) -- (5.82,9.64) -- (5.92,9.69) -- (6.02,9.74) -- (6.13,9.78) -- (6.24,9.83) -- (6.34,9.86) -- (6.45,9.89) -- (6.56,9.92) -- (6.67,9.95) -- (6.78,9.97) -- (6.89,9.99) -- (7.00,10.00);
\draw[] (7.00,10.00) -- (7.05,10.00) -- (7.10,10.01) -- (7.15,10.01) -- (7.20,10.01) -- (7.25,10.02) -- (7.30,10.02) -- (7.35,10.02) -- (7.40,10.02) -- (7.45,10.02) -- (7.50,10.02) -- (7.55,10.02) -- (7.60,10.02) -- (7.65,10.02) -- (7.70,10.01) -- (7.75,10.01) -- (7.80,10.01) -- (7.85,10.01) -- (7.90,10.01) -- (7.95,10.00) -- (8.00,10.00);
\draw[,] (1.00,9.00) -- (0.00,9.00);
\draw[] (3.00,6.00) -- (3.05,5.99) -- (3.11,5.98) -- (3.16,5.98) -- (3.21,5.97) -- (3.27,5.96) -- (3.32,5.96) -- (3.37,5.95) -- (3.42,5.95) -- (3.48,5.94) -- (3.53,5.94) -- (3.58,5.94) -- (3.63,5.94) -- (3.68,5.94) -- (3.73,5.94) -- (3.77,5.95) -- (3.82,5.95) -- (3.87,5.96) -- (3.91,5.97) -- (3.96,5.99) -- (4.00,6.00);
\draw[] (4.00,6.00) -- (4.06,6.03) -- (4.12,6.05) -- (4.17,6.09) -- (4.23,6.13) -- (4.28,6.17) -- (4.33,6.21) -- (4.38,6.26) -- (4.43,6.31) -- (4.48,6.36) -- (4.52,6.42) -- (4.57,6.47) -- (4.62,6.53) -- (4.67,6.59) -- (4.71,6.65) -- (4.76,6.71) -- (4.81,6.77) -- (4.85,6.83) -- (4.90,6.89) -- (4.95,6.94) -- (5.00,7.00);
\draw[] (5.00,7.00) -- (5.08,7.09) -- (5.17,7.17) -- (5.25,7.25) -- (5.34,7.32) -- (5.43,7.39) -- (5.53,7.46) -- (5.62,7.52) -- (5.72,7.58) -- (5.82,7.64) -- (5.92,7.69) -- (6.02,7.74) -- (6.13,7.78) -- (6.24,7.83) -- (6.34,7.86) -- (6.45,7.89) -- (6.56,7.92) -- (6.67,7.95) -- (6.78,7.97) -- (6.89,7.99) -- (7.00,8.00);
\draw[] (7.00,8.00) -- (7.05,8.00) -- (7.10,8.01) -- (7.15,8.01) -- (7.20,8.01) -- (7.25,8.02) -- (7.30,8.02) -- (7.35,8.02) -- (7.40,8.02) -- (7.45,8.02) -- (7.50,8.02) -- (7.55,8.02) -- (7.60,8.02) -- (7.65,8.02) -- (7.70,8.01) -- (7.75,8.01) -- (7.80,8.01) -- (7.85,8.01) -- (7.90,8.01) -- (7.95,8.00) -- (8.00,8.00);
\draw[,] (7.00,6.00) -- (8.00,6.00);
\draw[,] (0.00,1.00) -- (3.00,1.00);
\draw[,] (0.00,7.00) -- (3.00,7.00);
\draw[,] (8.00,1.00) -- (3.00,1.00);
\draw[,] (8.00,3.00) -- (3.00,3.00);
\filldraw[,fill=white] (2.50,0.50) rectangle (3.50,8.50);
\draw (8.00,9.00) node{$\vdots$};
\draw (4.00,7.00) node{$\vdots$};
\draw (1.00,4.00) node{$\vdots$};
\draw (3.00,4.00) node{$\phi'$};
\draw (8.00,2.00) node{$\vdots$};
\end{tikzpicture}


==> rel_nf_mu_mu_3.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (9.5,11.5);
\draw[] (4.00,11.00) -- (4.18,10.93) -- (4.34,10.82) -- (4.47,10.69) -- (4.59,10.53) -- (4.68,10.35) -- (4.77,10.15) -- (4.84,9.94) -- (4.90,9.71) -- (4.96,9.47) -- (5.01,9.22) -- (5.07,8.97) -- (5.12,8.72) -- (5.19,8.46) -- (5.26,8.22) -- (5.34,7.98) -- (5.43,7.75) -- (5.54,7.53) -- (5.67,7.34) -- (5.82,7.16) -- (6.00,7.00);
\draw[] (6.00,7.00) -- (6.05,6.96) -- (6.11,6.92) -- (6.17,6.89) -- (6.23,6.85) -- (6.29,6.82) -- (6.35,6.78) -- (6.41,6.75) -- (6.46,6.71) -- (6.52,6.68) -- (6.58,6.64) -- (6.63,6.61) -- (6.69,6.57) -- (6.74,6.53) -- (6.78,6.49) -- (6.82,6.45) -- (6.86,6.41) -- (6.90,6.36) -- (6.93,6.31) -- (6.95,6.26) -- (6.97,6.20);
\draw[] (6.97,6.20) -- (6.98,6.19) -- (6.98,6.18) -- (6.98,6.17) -- (6.98,6.16) -- (6.99,6.15) -- (6.99,6.14) -- (6.99,6.13) -- (6.99,6.12) -- (6.99,6.11) -- (6.99,6.10) -- (6.99,6.09) -- (7.00,6.08) -- (7.00,6.07) -- (7.00,6.06) -- (7.00,6.05) -- (7.00,6.04) -- (7.00,6.03) -- (7.00,6.02) -- (7.00,6.01) -- (7.00,6.00);
\draw[] (7.00,6.00) -- (7.00,5.99) -- (7.00,5.98) -- (7.00,5.97) -- (7.00,5.96) -- (7.00,5.95) -- (7.00,5.94) -- (7.00,5.93) -- (7.00,5.92) -- (6.99,5.91) -- (6.99,5.90) -- (6.99,5.89) -- (6.99,5.88) -- (6.99,5.87) -- (6.99,5.86) -- (6.99,5.85) -- (6.98,5.84) -- (6.98,5.83) -- (6.98,5.82) -- (6.98,5.81) -- (6.97,5.80);
\draw[] (6.97,5.80) -- (6.95,5.74) -- (6.93,5.68) -- (6.90,5.62) -- (6.86,5.57) -- (6.82,5.51) -- (6.78,5.46) -- (6.74,5.41) -- (6.69,5.36) -- (6.63,5.31) -- (6.58,5.27) -- (6.52,5.23) -- (6.46,5.19) -- (6.41,5.15) -- (6.35,5.12) -- (6.29,5.09) -- (6.23,5.07) -- (6.17,5.04) -- (6.11,5.02) -- (6.05,5.01) -- (6.00,5.00);
\draw[] (6.00,5.00) -- (5.82,5.00) -- (5.67,5.04) -- (5.54,5.13) -- (5.43,5.27) -- (5.34,5.43) -- (5.26,5.63) -- (5.19,5.85) -- (5.12,6.09) -- (5.07,6.36) -- (5.01,6.63) -- (4.96,6.91) -- (4.90,7.19) -- (4.84,7.47) -- (4.77,7.75) -- (4.68,8.01) -- (4.59,8.26) -- (4.47,8.49) -- (4.34,8.69) -- (4.18,8.86) -- (4.00,9.00);
\draw[] (4.00,9.00) -- (3.90,9.05) -- (3.80,9.10) -- (3.70,9.14) -- (3.59,9.17) -- (3.48,9.20) -- (3.36,9.22) -- (3.25,9.24) -- (3.13,9.26) -- (3.02,9.29) -- (2.91,9.31) -- (2.80,9.33) -- (2.69,9.36) -- (2.59,9.39) -- (2.49,9.42) -- (2.40,9.47) -- (2.31,9.52) -- (2.23,9.57) -- (2.16,9.64) -- (2.10,9.72) -- (2.05,9.81);
\draw[] (2.05,9.81) -- (2.05,9.82) -- (2.04,9.82) -- (2.04,9.83) -- (2.03,9.84) -- (2.03,9.85) -- (2.03,9.86) -- (2.02,9.87) -- (2.02,9.88) -- (2.02,9.89) -- (2.01,9.90) -- (2.01,9.91) -- (2.01,9.92) -- (2.01,9.93) -- (2.01,9.94) -- (2.00,9.95) -- (2.00,9.96) -- (2.00,9.97) -- (2.00,9.98) -- (2.00,9.99) -- (2.00,10.00);
\draw[] (2.00,10.00) -- (2.00,10.01) -- (2.00,10.02) -- (2.00,10.03) -- (2.00,10.04) -- (2.00,10.05) -- (2.01,10.06) -- (2.01,10.07) -- (2.01,10.08) -- (2.01,10.09) -- (2.01,10.10) -- (2.02,10.11) -- (2.02,10.12) -- (2.02,10.13) -- (2.03,10.14) -- (2.03,10.15) -- (2.03,10.16) -- (2.04,10.17) -- (2.04,10.17) -- (2.05,10.18) -- (2.05,10.19);
\draw[] (2.05,10.19) -- (2.10,10.29) -- (2.16,10.38) -- (2.23,10.47) -- (2.31,10.55) -- (2.40,10.62) -- (2.49,10.69) -- (2.59,10.75) -- (2.69,10.81) -- (2.80,10.86) -- (2.91,10.91) -- (3.02,10.95) -- (3.13,10.98) -- (3.25,11.01) -- (3.36,11.03) -- (3.48,11.04) -- (3.59,11.05) -- (3.70,11.05) -- (3.80,11.04) -- (3.90,11.02) -- (4.00,11.00);
\draw[] (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00);
\draw[] (3.00,8.00) -- (2.89,8.00) -- (2.78,8.01) -- (2.67,8.01) -- (2.55,8.02) -- (2.44,8.04) -- (2.32,8.05) -- (2.20,8.07) -- (2.09,8.10) -- (1.98,8.13) -- (1.87,8.16) -- (1.76,8.20) -- (1.65,8.24) -- (1.55,8.29) -- (1.46,8.35) -- (1.37,8.41) -- (1.29,8.47) -- (1.22,8.55) -- (1.15,8.63) -- (1.10,8.71) -- (1.05,8.81);
\draw[] (1.05,8.81) -- (1.05,8.82) -- (1.04,8.82) -- (1.04,8.83) -- (1.04,8.84) -- (1.03,8.85) -- (1.03,8.86) -- (1.03,8.87) -- (1.02,8.88) -- (1.02,8.89) -- (1.02,8.90) -- (1.01,8.91) -- (1.01,8.92) -- (1.01,8.93) -- (1.01,8.94) -- (1.01,8.95) -- (1.00,8.96) -- (1.00,8.97) -- (1.00,8.98) -- (1.00,8.99) -- (1.00,9.00);
\draw[] (1.00,9.00) -- (1.00,9.01) -- (1.00,9.02) -- (1.00,9.03) -- (1.00,9.04) -- (1.00,9.05) -- (1.00,9.06) -- (1.00,9.07) -- (1.00,9.08) -- (1.00,9.09) -- (1.00,9.10) -- (1.01,9.11) -- (1.01,9.12) -- (1.01,9.13) -- (1.01,9.14) -- (1.01,9.15) -- (1.02,9.16) -- (1.02,9.17) -- (1.02,9.18) -- (1.02,9.19) -- (1.03,9.20);
\draw[] (1.03,9.20) -- (1.05,9.26) -- (1.07,9.31) -- (1.10,9.37) -- (1.13,9.42) -- (1.17,9.46) -- (1.21,9.51) -- (1.25,9.55) -- (1.30,9.59) -- (1.35,9.63) -- (1.40,9.67) -- (1.45,9.71) -- (1.51,9.75) -- (1.56,9.78) -- (1.62,9.81) -- (1.68,9.85) -- (1.75,9.88) -- (1.81,9.91) -- (1.87,9.94) -- (1.94,9.97) -- (2.00,10.00);
\draw[] (3.00,8.00) -- (3.05,8.00) -- (3.10,7.99) -- (3.15,7.99) -- (3.20,7.99) -- (3.25,7.98) -- (3.30,7.98) -- (3.36,7.98) -- (3.41,7.98) -- (3.46,7.98) -- (3.51,7.97) -- (3.56,7.97) -- (3.61,7.97) -- (3.66,7.97) -- (3.71,7.98) -- (3.76,7.98) -- (3.80,7.98) -- (3.85,7.98) -- (3.90,7.99) -- (3.95,7.99) -- (4.00,8.00);
\draw[] (4.00,8.00) -- (4.21,8.04) -- (4.42,8.10) -- (4.63,8.18) -- (4.83,8.27) -- (5.03,8.37) -- (5.23,8.48) -- (5.42,8.61) -- (5.62,8.73) -- (5.81,8.87) -- (6.00,9.00) -- (6.19,9.13) -- (6.38,9.27) -- (6.58,9.39) -- (6.77,9.52) -- (6.97,9.63) -- (7.17,9.73) -- (7.37,9.82) -- (7.58,9.90) -- (7.79,9.96) -- (8.00,10.00);
\draw[] (8.00,10.00) -- (8.05,10.01) -- (8.10,10.01) -- (8.15,10.02) -- (8.20,10.02) -- (8.24,10.02) -- (8.29,10.02) -- (8.34,10.03) -- (8.39,10.03) -- (8.44,10.03) -- (8.49,10.03) -- (8.54,10.02) -- (8.59,10.02) -- (8.64,10.02) -- (8.70,10.02) -- (8.75,10.02) -- (8.80,10.01) -- (8.85,10.01) -- (8.90,10.01) -- (8.95,10.00) -- (9.00,10.00);
\draw[,] (1.00,9.00) -- (0.00,9.00);
\draw[] (3.00,6.00) -- (3.05,6.00) -- (3.10,5.99) -- (3.15,5.99) -- (3.20,5.99) -- (3.25,5.98) -- (3.30,5.98) -- (3.36,5.98) -- (3.41,5.98) -- (3.46,5.98) -- (3.51,5.97) -- (3.56,5.97) -- (3.61,5.97) -- (3.66,5.97) -- (3.71,5.98) -- (3.76,5.98) -- (3.80,5.98) -- (3.85,5.98) -- (3.90,5.99) -- (3.95,5.99) -- (4.00,6.00);
\draw[] (4.00,6.00) -- (4.21,6.04) -- (4.42,6.10) -- (4.63,6.18) -- (4.83,6.27) -- (5.03,6.37) -- (5.23,6.48) -- (5.42,6.61) -- (5.62,6.73) -- (5.81,6.87) -- (6.00,7.00) -- (6.19,7.13) -- (6.38,7.27) -- (6.58,7.39) -- (6.77,7.52) -- (6.97,7.63) -- (7.17,7.73) -- (7.37,7.82) -- (7.58,7.90) -- (7.79,7.96) -- (8.00,8.00);
\draw[] (8.00,8.00) -- (8.05,8.01) -- (8.10,8.01) -- (8.15,8.02) -- (8.20,8.02) -- (8.24,8.02) -- (8.29,8.02) -- (8.34,8.03) -- (8.39,8.03) -- (8.44,8.03) -- (8.49,8.03) -- (8.54,8.02) -- (8.59,8.02) -- (8.64,8.02) -- (8.70,8.02) -- (8.75,8.02) -- (8.80,8.01) -- (8.85,8.01) -- (8.90,8.01) -- (8.95,8.00) -- (9.00,8.00);
\draw[] (3.00,4.00) -- (3.10,4.00) -- (3.19,4.00) -- (3.29,4.00) -- (3.38,4.00) -- (3.48,4.00) -- (3.58,4.00) -- (3.67,4.01) -- (3.77,4.01) -- (3.87,4.01) -- (3.97,4.01) -- (4.07,4.01) -- (4.17,4.01) -- (4.27,4.01) -- (4.37,4.01) -- (4.47,4.01) -- (4.57,4.00) -- (4.68,4.00) -- (4.78,4.00) -- (4.89,4.00) -- (5.00,4.00);
\draw[] (5.00,4.00) -- (5.17,4.00) -- (5.34,3.99) -- (5.51,3.99) -- (5.68,3.99) -- (5.85,4.00) -- (6.02,4.00) -- (6.19,4.01) -- (6.36,4.02) -- (6.52,4.04) -- (6.68,4.07) -- (6.84,4.10) -- (6.99,4.14) -- (7.14,4.19) -- (7.28,4.24) -- (7.41,4.31) -- (7.53,4.39) -- (7.65,4.48) -- (7.75,4.58) -- (7.84,4.69) -- (7.93,4.81);
\draw[] (7.93,4.81) -- (7.93,4.82) -- (7.94,4.83) -- (7.94,4.84) -- (7.95,4.85) -- (7.95,4.86) -- (7.96,4.87) -- (7.96,4.88) -- (7.96,4.89) -- (7.97,4.89) -- (7.97,4.90) -- (7.98,4.91) -- (7.98,4.92) -- (7.98,4.93) -- (7.99,4.94) -- (7.99,4.95) -- (7.99,4.96) -- (7.99,4.97) -- (8.00,4.98) -- (8.00,4.99) -- (8.00,5.00);
\draw[] (8.00,5.00) -- (8.00,5.01) -- (8.00,5.02) -- (8.00,5.03) -- (8.00,5.04) -- (8.00,5.05) -- (8.00,5.06) -- (8.00,5.07) -- (8.00,5.08) -- (8.00,5.09) -- (8.00,5.10) -- (8.00,5.11) -- (7.99,5.12) -- (7.99,5.13) -- (7.99,5.14) -- (7.99,5.15) -- (7.99,5.16) -- (7.98,5.17) -- (7.98,5.18) -- (7.98,5.19) -- (7.97,5.20);
\draw[] (7.97,5.20) -- (7.95,5.26) -- (7.93,5.31) -- (7.90,5.37) -- (7.86,5.42) -- (7.83,5.47) -- (7.79,5.51) -- (7.74,5.56) -- (7.70,5.60) -- (7.65,5.64) -- (7.60,5.68) -- (7.54,5.71) -- (7.49,5.75) -- (7.43,5.78) -- (7.37,5.81) -- (7.31,5.85) -- (7.25,5.88) -- (7.19,5.91) -- (7.13,5.94) -- (7.06,5.97) -- (7.00,6.00);
\draw[,] (8.00,5.00) -- (9.00,5.00);
\draw[,] (0.00,1.00) -- (3.00,1.00);
\draw[,] (0.00,7.00) -- (3.00,7.00);
\draw[,] (9.00,1.00) -- (3.00,1.00);
\draw[,] (9.00,3.00) -- (3.00,3.00);
\filldraw[,fill=white] (2.50,0.50) rectangle (3.50,8.50);
\draw (9.00,9.00) node{$\vdots$};
\draw (4.00,7.00) node{$\vdots$};
\draw (1.00,4.00) node{$\vdots$};
\draw (3.00,4.00) node{$\phi'$};
\draw (9.00,2.00) node{$\vdots$};
\end{tikzpicture}


==> rel_nf_mu_mu_4.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (8.5,11.5);
\draw[] (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00) -- (3.00,8.00);
\draw[] (3.00,8.00) -- (2.89,8.00) -- (2.78,8.01) -- (2.67,8.01) -- (2.55,8.02) -- (2.44,8.04) -- (2.32,8.05) -- (2.20,8.07) -- (2.09,8.10) -- (1.98,8.13) -- (1.87,8.16) -- (1.76,8.20) -- (1.65,8.24) -- (1.55,8.29) -- (1.46,8.35) -- (1.37,8.41) -- (1.29,8.47) -- (1.22,8.55) -- (1.15,8.63) -- (1.10,8.71) -- (1.05,8.81);
\draw[] (1.05,8.81) -- (1.05,8.82) -- (1.04,8.82) -- (1.04,8.83) -- (1.04,8.84) -- (1.03,8.85) -- (1.03,8.86) -- (1.03,8.87) -- (1.02,8.88) -- (1.02,8.89) -- (1.02,8.90) -- (1.01,8.91) -- (1.01,8.92) -- (1.01,8.93) -- (1.01,8.94) -- (1.01,8.95) -- (1.00,8.96) -- (1.00,8.97) -- (1.00,8.98) -- (1.00,8.99) -- (1.00,9.00);
\draw[] (1.00,9.00) -- (1.00,9.01) -- (1.00,9.02) -- (1.00,9.03) -- (1.00,9.04) -- (1.00,9.05) -- (1.00,9.06) -- (1.00,9.07) -- (1.00,9.08) -- (1.00,9.09) -- (1.00,9.10) -- (1.01,9.11) -- (1.01,9.12) -- (1.01,9.13) -- (1.01,9.14) -- (1.01,9.15) -- (1.02,9.16) -- (1.02,9.17) -- (1.02,9.18) -- (1.02,9.19) -- (1.03,9.20);
\draw[] (1.03,9.20) -- (1.05,9.26) -- (1.07,9.31) -- (1.10,9.37) -- (1.13,9.42) -- (1.17,9.46) -- (1.21,9.51) -- (1.25,9.55) -- (1.30,9.59) -- (1.35,9.63) -- (1.40,9.67) -- (1.45,9.71) -- (1.51,9.75) -- (1.56,9.78) -- (1.62,9.81) -- (1.68,9.85) -- (1.75,9.88) -- (1.81,9.91) -- (1.87,9.94) -- (1.94,9.97) -- (2.00,10.00);
\draw[] (3.00,9.00) -- (2.94,9.00) -- (2.87,9.01) -- (2.81,9.02) -- (2.74,9.04) -- (2.68,9.07) -- (2.62,9.09) -- (2.56,9.13) -- (2.50,9.16) -- (2.44,9.20) -- (2.39,9.25) -- (2.34,9.29) -- (2.29,9.34) -- (2.24,9.39) -- (2.20,9.45) -- (2.16,9.50) -- (2.13,9.56) -- (2.10,9.62) -- (2.07,9.68) -- (2.04,9.74) -- (2.03,9.80);
\draw[] (2.03,9.80) -- (2.02,9.81) -- (2.02,9.82) -- (2.02,9.83) -- (2.02,9.84) -- (2.01,9.85) -- (2.01,9.86) -- (2.01,9.87) -- (2.01,9.88) -- (2.01,9.89) -- (2.01,9.90) -- (2.01,9.91) -- (2.00,9.92) -- (2.00,9.93) -- (2.00,9.94) -- (2.00,9.95) -- (2.00,9.96) -- (2.00,9.97) -- (2.00,9.98) -- (2.00,9.99) -- (2.00,10.00);
\draw[] (2.00,10.00) -- (2.00,10.01) -- (2.00,10.02) -- (2.00,10.03) -- (2.00,10.04) -- (2.00,10.05) -- (2.00,10.06) -- (2.00,10.07) -- (2.00,10.08) -- (2.01,10.09) -- (2.01,10.10) -- (2.01,10.11) -- (2.01,10.12) -- (2.01,10.13) -- (2.01,10.14) -- (2.01,10.15) -- (2.02,10.16) -- (2.02,10.17) -- (2.02,10.18) -- (2.02,10.19) -- (2.03,10.20);
\draw[] (2.03,10.20) -- (2.04,10.26) -- (2.07,10.32) -- (2.10,10.38) -- (2.13,10.44) -- (2.16,10.50) -- (2.20,10.55) -- (2.24,10.61) -- (2.29,10.66) -- (2.34,10.71) -- (2.39,10.75) -- (2.44,10.80) -- (2.50,10.84) -- (2.56,10.87) -- (2.62,10.91) -- (2.68,10.93) -- (2.74,10.96) -- (2.81,10.98) -- (2.87,10.99) -- (2.94,11.00) -- (3.00,11.00);
\draw[] (3.00,11.00) -- (3.06,11.00) -- (3.13,10.99) -- (3.19,10.98) -- (3.26,10.96) -- (3.32,10.93) -- (3.38,10.91) -- (3.44,10.87) -- (3.50,10.84) -- (3.56,10.80) -- (3.61,10.75) -- (3.66,10.71) -- (3.71,10.66) -- (3.76,10.61) -- (3.80,10.55) -- (3.84,10.50) -- (3.87,10.44) -- (3.90,10.38) -- (3.93,10.32) -- (3.96,10.26) -- (3.97,10.20);
\draw[] (3.97,10.20) -- (3.98,10.19) -- (3.98,10.18) -- (3.98,10.17) -- (3.98,10.16) -- (3.99,10.15) -- (3.99,10.14) -- (3.99,10.13) -- (3.99,10.12) -- (3.99,10.11) -- (3.99,10.10) -- (3.99,10.09) -- (4.00,10.08) -- (4.00,10.07) -- (4.00,10.06) -- (4.00,10.05) -- (4.00,10.04) -- (4.00,10.03) -- (4.00,10.02) -- (4.00,10.01) -- (4.00,10.00);
\draw[] (4.00,10.00) -- (4.00,9.99) -- (4.00,9.98) -- (4.00,9.97) -- (4.00,9.96) -- (4.00,9.95) -- (4.00,9.94) -- (4.00,9.93) -- (4.00,9.92) -- (3.99,9.91) -- (3.99,9.90) -- (3.99,9.89) -- (3.99,9.88) -- (3.99,9.87) -- (3.99,9.86) -- (3.99,9.85) -- (3.98,9.84) -- (3.98,9.83) -- (3.98,9.82) -- (3.98,9.81) -- (3.97,9.80);
\draw[] (3.97,9.80) -- (3.96,9.74) -- (3.93,9.68) -- (3.90,9.62) -- (3.87,9.56) -- (3.84,9.50) -- (3.80,9.45) -- (3.76,9.39) -- (3.71,9.34) -- (3.66,9.29) -- (3.61,9.25) -- (3.56,9.20) -- (3.50,9.16) -- (3.44,9.13) -- (3.38,9.09) -- (3.32,9.07) -- (3.26,9.04) -- (3.19,9.02) -- (3.13,9.01) -- (3.06,9.00) -- (3.00,9.00);
\draw[] (4.00,10.00) -- (4.06,10.01) -- (4.11,10.01) -- (4.17,10.02) -- (4.22,10.03) -- (4.28,10.03) -- (4.33,10.04) -- (4.39,10.04) -- (4.44,10.05) -- (4.49,10.05) -- (4.55,10.05) -- (4.60,10.05) -- (4.65,10.05) -- (4.70,10.05) -- (4.74,10.05) -- (4.79,10.04) -- (4.84,10.04) -- (4.88,10.03) -- (4.92,10.02) -- (4.96,10.01) -- (5.00,10.00);
\draw[] (5.00,10.00) -- (5.14,9.93) -- (5.25,9.82) -- (5.34,9.69) -- (5.40,9.53) -- (5.44,9.35) -- (5.47,9.15) -- (5.49,8.93) -- (5.49,8.70) -- (5.49,8.46) -- (5.49,8.21) -- (5.49,7.96) -- (5.49,7.71) -- (5.50,7.45) -- (5.51,7.21) -- (5.54,6.97) -- (5.59,6.74) -- (5.66,6.53) -- (5.74,6.33) -- (5.86,6.15) -- (6.00,6.00);
\draw[] (6.00,6.00) -- (6.05,5.96) -- (6.10,5.92) -- (6.16,5.88) -- (6.21,5.84) -- (6.27,5.81) -- (6.33,5.77) -- (6.39,5.74) -- (6.45,5.71) -- (6.50,5.67) -- (6.56,5.64) -- (6.62,5.60) -- (6.67,5.57) -- (6.72,5.53) -- (6.77,5.49) -- (6.81,5.45) -- (6.85,5.40) -- (6.89,5.36) -- (6.92,5.31) -- (6.95,5.26) -- (6.97,5.20);
\draw[] (6.97,5.20) -- (6.98,5.19) -- (6.98,5.18) -- (6.98,5.17) -- (6.99,5.16) -- (6.99,5.15) -- (6.99,5.14) -- (6.99,5.13) -- (6.99,5.12) -- (7.00,5.11) -- (7.00,5.10) -- (7.00,5.09) -- (7.00,5.08) -- (7.00,5.07) -- (7.00,5.06) -- (7.00,5.05) -- (7.00,5.04) -- (7.00,5.03) -- (7.00,5.02) -- (7.00,5.01) -- (7.00,5.00);
\draw[] (7.00,5.00) -- (7.00,4.99) -- (7.00,4.98) -- (7.00,4.97) -- (7.00,4.96) -- (6.99,4.95) -- (6.99,4.94) -- (6.99,4.93) -- (6.99,4.92) -- (6.99,4.91) -- (6.98,4.90) -- (6.98,4.89) -- (6.98,4.88) -- (6.97,4.87) -- (6.97,4.86) -- (6.97,4.85) -- (6.96,4.84) -- (6.96,4.83) -- (6.96,4.82) -- (6.95,4.82) -- (6.95,4.81);
\draw[] (6.95,4.81) -- (6.90,4.71) -- (6.85,4.63) -- (6.79,4.55) -- (6.72,4.48) -- (6.64,4.42) -- (6.56,4.36) -- (6.47,4.31) -- (6.37,4.26) -- (6.27,4.22) -- (6.17,4.18) -- (6.06,4.15) -- (5.94,4.12) -- (5.83,4.09) -- (5.71,4.07) -- (5.60,4.06) -- (5.48,4.04) -- (5.36,4.03) -- (5.24,4.02) -- (5.12,4.01) -- (5.00,4.00);
\draw[] (5.00,4.00) -- (4.89,3.99) -- (4.78,3.99) -- (4.67,3.98) -- (4.57,3.98) -- (4.46,3.98) -- (4.36,3.98) -- (4.26,3.98) -- (4.16,3.97) -- (4.06,3.97) -- (3.96,3.98) -- (3.86,3.98) -- (3.76,3.98) -- (3.67,3.98) -- (3.57,3.98) -- (3.47,3.98) -- (3.38,3.99) -- (3.28,3.99) -- (3.19,3.99) -- (3.09,4.00) -- (3.00,4.00);
\draw[] (3.00,8.00) -- (3.05,8.00) -- (3.10,7.99) -- (3.15,7.99) -- (3.21,7.98) -- (3.26,7.98) -- (3.31,7.97) -- (3.36,7.97) -- (3.41,7.97) -- (3.46,7.96) -- (3.51,7.96) -- (3.56,7.96) -- (3.61,7.96) -- (3.66,7.96) -- (3.71,7.96) -- (3.76,7.97) -- (3.81,7.97) -- (3.86,7.98) -- (3.91,7.98) -- (3.95,7.99) -- (4.00,8.00);
\draw[] (4.00,8.00) -- (4.17,8.05) -- (4.33,8.11) -- (4.48,8.19) -- (4.64,8.28) -- (4.79,8.38) -- (4.93,8.49) -- (5.08,8.61) -- (5.22,8.74) -- (5.36,8.87) -- (5.50,9.00) -- (5.64,9.13) -- (5.78,9.26) -- (5.92,9.39) -- (6.07,9.51) -- (6.21,9.62) -- (6.36,9.72) -- (6.52,9.81) -- (6.67,9.89) -- (6.83,9.95) -- (7.00,10.00);
\draw[] (7.00,10.00) -- (7.05,10.01) -- (7.09,10.02) -- (7.14,10.02) -- (7.19,10.03) -- (7.24,10.03) -- (7.29,10.04) -- (7.34,10.04) -- (7.39,10.04) -- (7.44,10.04) -- (7.49,10.04) -- (7.54,10.04) -- (7.59,10.03) -- (7.64,10.03) -- (7.69,10.03) -- (7.74,10.02) -- (7.79,10.02) -- (7.85,10.01) -- (7.90,10.01) -- (7.95,10.00) -- (8.00,10.00);
\draw[,] (1.00,9.00) -- (0.00,9.00);
\draw[] (3.00,6.00) -- (3.05,6.00) -- (3.10,5.99) -- (3.15,5.99) -- (3.21,5.98) -- (3.26,5.98) -- (3.31,5.97) -- (3.36,5.97) -- (3.41,5.97) -- (3.46,5.96) -- (3.51,5.96) -- (3.56,5.96) -- (3.61,5.96) -- (3.66,5.96) -- (3.71,5.96) -- (3.76,5.97) -- (3.81,5.97) -- (3.86,5.98) -- (3.91,5.98) -- (3.95,5.99) -- (4.00,6.00);
\draw[] (4.00,6.00) -- (4.17,6.05) -- (4.33,6.11) -- (4.48,6.19) -- (4.64,6.28) -- (4.79,6.38) -- (4.93,6.49) -- (5.08,6.61) -- (5.22,6.74) -- (5.36,6.87) -- (5.50,7.00) -- (5.64,7.13) -- (5.78,7.26) -- (5.92,7.39) -- (6.07,7.51) -- (6.21,7.62) -- (6.36,7.72) -- (6.52,7.81) -- (6.67,7.89) -- (6.83,7.95) -- (7.00,8.00);
\draw[] (7.00,8.00) -- (7.05,8.01) -- (7.09,8.02) -- (7.14,8.02) -- (7.19,8.03) -- (7.24,8.03) -- (7.29,8.04) -- (7.34,8.04) -- (7.39,8.04) -- (7.44,8.04) -- (7.49,8.04) -- (7.54,8.04) -- (7.59,8.03) -- (7.64,8.03) -- (7.69,8.03) -- (7.74,8.02) -- (7.79,8.02) -- (7.85,8.01) -- (7.90,8.01) -- (7.95,8.00) -- (8.00,8.00);
\draw[,] (7.00,5.00) -- (8.00,5.00);
\draw[,] (0.00,1.00) -- (3.00,1.00);
\draw[,] (0.00,7.00) -- (3.00,7.00);
\draw[,] (8.00,1.00) -- (3.00,1.00);
\draw[,] (8.00,3.00) -- (3.00,3.00);
\filldraw[,fill=white] (2.50,0.50) rectangle (3.50,8.50);
\draw (8.00,9.00) node{$\vdots$};
\draw (4.00,7.00) node{$\vdots$};
\draw (1.00,4.00) node{$\vdots$};
\draw (3.00,4.00) node{$\phi'$};
\draw (8.00,2.00) node{$\vdots$};
\end{tikzpicture}


==> signature_f.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,3.5);
\draw[] (1.00,3.00) -- (1.05,3.01) -- (1.11,3.01) -- (1.16,3.02) -- (1.22,3.03) -- (1.27,3.03) -- (1.32,3.04) -- (1.38,3.04) -- (1.43,3.05) -- (1.48,3.05) -- (1.53,3.05) -- (1.58,3.05) -- (1.63,3.05) -- (1.68,3.05) -- (1.73,3.05) -- (1.78,3.05) -- (1.82,3.04) -- (1.87,3.03) -- (1.91,3.02) -- (1.96,3.01) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (2.09,2.96) -- (2.17,2.92) -- (2.25,2.86) -- (2.32,2.80) -- (2.39,2.73) -- (2.45,2.65) -- (2.51,2.56) -- (2.56,2.47) -- (2.61,2.37) -- (2.66,2.26) -- (2.70,2.15) -- (2.74,2.03) -- (2.78,1.91) -- (2.82,1.79) -- (2.85,1.66) -- (2.88,1.53) -- (2.91,1.40) -- (2.94,1.27) -- (2.97,1.13) -- (3.00,1.00);
\draw[] (5.00,3.00) -- (4.95,3.01) -- (4.89,3.01) -- (4.84,3.02) -- (4.78,3.03) -- (4.73,3.03) -- (4.68,3.04) -- (4.62,3.04) -- (4.57,3.05) -- (4.52,3.05) -- (4.47,3.05) -- (4.42,3.05) -- (4.37,3.05) -- (4.32,3.05) -- (4.27,3.05) -- (4.22,3.05) -- (4.18,3.04) -- (4.13,3.03) -- (4.09,3.02) -- (4.04,3.01) -- (4.00,3.00);
\draw[] (4.00,3.00) -- (3.91,2.96) -- (3.83,2.92) -- (3.75,2.86) -- (3.68,2.80) -- (3.61,2.73) -- (3.55,2.65) -- (3.49,2.56) -- (3.44,2.47) -- (3.39,2.37) -- (3.34,2.26) -- (3.30,2.15) -- (3.26,2.03) -- (3.22,1.91) -- (3.18,1.79) -- (3.15,1.66) -- (3.12,1.53) -- (3.09,1.40) -- (3.06,1.27) -- (3.03,1.13) -- (3.00,1.00);
\draw[] (1.00,2.00) -- (1.05,2.01) -- (1.11,2.01) -- (1.16,2.02) -- (1.21,2.03) -- (1.26,2.03) -- (1.32,2.04) -- (1.37,2.04) -- (1.42,2.05) -- (1.47,2.05) -- (1.52,2.05) -- (1.57,2.06) -- (1.62,2.06) -- (1.67,2.05) -- (1.72,2.05) -- (1.77,2.05) -- (1.82,2.04) -- (1.86,2.03) -- (1.91,2.03) -- (1.96,2.01) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (2.06,1.98) -- (2.12,1.95) -- (2.18,1.92) -- (2.23,1.88) -- (2.29,1.85) -- (2.34,1.80) -- (2.40,1.76) -- (2.45,1.71) -- (2.50,1.66) -- (2.55,1.61) -- (2.59,1.56) -- (2.64,1.50) -- (2.69,1.44) -- (2.73,1.38) -- (2.78,1.32) -- (2.82,1.26) -- (2.87,1.19) -- (2.91,1.13) -- (2.96,1.06) -- (3.00,1.00);
\draw[] (5.00,2.00) -- (4.95,2.01) -- (4.89,2.01) -- (4.84,2.02) -- (4.79,2.03) -- (4.74,2.03) -- (4.68,2.04) -- (4.63,2.04) -- (4.58,2.05) -- (4.53,2.05) -- (4.48,2.05) -- (4.43,2.06) -- (4.38,2.06) -- (4.33,2.05) -- (4.28,2.05) -- (4.23,2.05) -- (4.18,2.04) -- (4.14,2.03) -- (4.09,2.03) -- (4.04,2.01) -- (4.00,2.00);
\draw[] (4.00,2.00) -- (3.94,1.98) -- (3.88,1.95) -- (3.82,1.92) -- (3.77,1.88) -- (3.71,1.85) -- (3.66,1.80) -- (3.60,1.76) -- (3.55,1.71) -- (3.50,1.66) -- (3.45,1.61) -- (3.41,1.56) -- (3.36,1.50) -- (3.31,1.44) -- (3.27,1.38) -- (3.22,1.32) -- (3.18,1.26) -- (3.13,1.19) -- (3.09,1.13) -- (3.04,1.06) -- (3.00,1.00);
\draw[] (3.00,1.00) -- (3.04,0.94) -- (3.09,0.87) -- (3.13,0.81) -- (3.18,0.74) -- (3.22,0.68) -- (3.27,0.62) -- (3.31,0.56) -- (3.36,0.50) -- (3.41,0.44) -- (3.45,0.39) -- (3.50,0.34) -- (3.55,0.29) -- (3.60,0.24) -- (3.66,0.20) -- (3.71,0.15) -- (3.77,0.12) -- (3.82,0.08) -- (3.88,0.05) -- (3.94,0.02) -- (4.00,0.00);
\draw[] (4.00,0.00) -- (4.04,-0.01) -- (4.09,-0.03) -- (4.14,-0.03) -- (4.18,-0.04) -- (4.23,-0.05) -- (4.28,-0.05) -- (4.33,-0.05) -- (4.38,-0.06) -- (4.43,-0.06) -- (4.48,-0.05) -- (4.53,-0.05) -- (4.58,-0.05) -- (4.63,-0.04) -- (4.68,-0.04) -- (4.74,-0.03) -- (4.79,-0.03) -- (4.84,-0.02) -- (4.89,-0.01) -- (4.95,-0.01) -- (5.00,0.00);
\draw[] (1.00,0.00) -- (1.05,-0.01) -- (1.11,-0.01) -- (1.16,-0.02) -- (1.21,-0.03) -- (1.26,-0.03) -- (1.32,-0.04) -- (1.37,-0.04) -- (1.42,-0.05) -- (1.47,-0.05) -- (1.52,-0.05) -- (1.57,-0.06) -- (1.62,-0.06) -- (1.67,-0.05) -- (1.72,-0.05) -- (1.77,-0.05) -- (1.82,-0.04) -- (1.86,-0.03) -- (1.91,-0.03) -- (1.96,-0.01) -- (2.00,0.00);
\draw[] (2.00,0.00) -- (2.06,0.02) -- (2.12,0.05) -- (2.18,0.08) -- (2.23,0.12) -- (2.29,0.15) -- (2.34,0.20) -- (2.40,0.24) -- (2.45,0.29) -- (2.50,0.34) -- (2.55,0.39) -- (2.59,0.44) -- (2.64,0.50) -- (2.69,0.56) -- (2.73,0.62) -- (2.78,0.68) -- (2.82,0.74) -- (2.87,0.81) -- (2.91,0.87) -- (2.96,0.94) -- (3.00,1.00);
\filldraw[fill=white] (3.00,1.00) ellipse (0.60cm and 0.50cm);
\draw (0.50,3.00) node{$A_1$};
\draw (5.50,3.00) node{$B_1$};
\draw (0.50,2.00) node{$A_2$};
\draw (5.50,2.00) node{$B_2$};
\draw (0.50,1.00) node{$\vdots$};
\draw (3.00,1.00) node{$f$};
\draw (5.50,1.00) node{$\vdots$};
\draw (0.50,0.00) node{$A_m$};
\draw (5.50,0.00) node{$B_n$};
\end{tikzpicture}


==> strat_ex_.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (5.5,2.5);
\draw[,] (2.00,2.00) -- (1.00,2.00);
\draw (1.35,2.10) -- (1.65,2.00);
\draw (1.35,1.90) -- (1.65,2.00);
\draw[,] (3.00,1.00) -- (4.00,1.00);
\draw (3.35,1.10) -- (3.65,1.00);
\draw (3.35,0.90) -- (3.65,1.00);
\draw[,] (2.00,0.00) -- (1.00,0.00);
\draw (1.35,0.10) -- (1.65,0.00);
\draw (1.35,-0.10) -- (1.65,0.00);
\filldraw[fill=white] (2.00,2.00) ellipse (0.14cm and 0.14cm);
\filldraw[fill=white] (3.00,1.00) ellipse (0.14cm and 0.14cm);
\filldraw[fill=white] (2.00,0.00) ellipse (0.14cm and 0.14cm);
\draw (0.50,2.00) node{$P$};
\draw (4.50,1.00) node{$P$};
\draw (0.50,0.00) node{$P$};
\end{tikzpicture}


==> strat_ex_x.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,2.5);
\draw[,] (1.00,2.00) -- (3.00,2.00);
\draw (1.85,2.10) -- (2.15,2.00);
\draw (1.85,1.90) -- (2.15,2.00);
\draw[,] (2.00,0.00) -- (1.00,0.00);
\draw (1.35,0.10) -- (1.65,0.00);
\draw (1.35,-0.10) -- (1.65,0.00);
\filldraw[fill=white] (2.00,0.00) ellipse (0.14cm and 0.14cm);
\draw (0.50,2.00) node{$P$};
\draw (3.50,2.00) node{$P$};
\draw (0.50,0.00) node{$P$};
\end{tikzpicture}


==> strat_ex_xy.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,2.5);
\draw[] (1.00,2.00) -- (1.05,2.01) -- (1.10,2.01) -- (1.15,2.02) -- (1.20,2.02) -- (1.25,2.03) -- (1.30,2.03) -- (1.35,2.04) -- (1.40,2.04) -- (1.45,2.04) -- (1.50,2.05) -- (1.55,2.05) -- (1.60,2.05) -- (1.65,2.05) -- (1.70,2.04) -- (1.75,2.04) -- (1.80,2.03) -- (1.85,2.03) -- (1.90,2.02) -- (1.95,2.01) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (2.06,1.98) -- (2.13,1.96) -- (2.19,1.94) -- (2.25,1.92) -- (2.32,1.89) -- (2.38,1.86) -- (2.44,1.83) -- (2.50,1.79) -- (2.55,1.75) -- (2.61,1.71) -- (2.66,1.67) -- (2.71,1.63) -- (2.75,1.58) -- (2.80,1.53) -- (2.84,1.48) -- (2.87,1.43) -- (2.90,1.37) -- (2.93,1.32) -- (2.96,1.26) -- (2.97,1.20);
\draw[] (2.97,1.20) -- (2.98,1.19) -- (2.98,1.18) -- (2.98,1.17) -- (2.98,1.16) -- (2.99,1.15) -- (2.99,1.14) -- (2.99,1.13) -- (2.99,1.12) -- (2.99,1.11) -- (2.99,1.10) -- (2.99,1.09) -- (3.00,1.08) -- (3.00,1.07) -- (3.00,1.06) -- (3.00,1.05) -- (3.00,1.04) -- (3.00,1.03) -- (3.00,1.02) -- (3.00,1.01) -- (3.00,1.00);
\draw[] (3.00,1.00) -- (3.00,0.99) -- (3.00,0.98) -- (3.00,0.97) -- (3.00,0.96) -- (3.00,0.95) -- (3.00,0.94) -- (3.00,0.93) -- (3.00,0.92) -- (2.99,0.91) -- (2.99,0.90) -- (2.99,0.89) -- (2.99,0.88) -- (2.99,0.87) -- (2.99,0.86) -- (2.99,0.85) -- (2.98,0.84) -- (2.98,0.83) -- (2.98,0.82) -- (2.98,0.81) -- (2.97,0.80);
\draw[] (2.97,0.80) -- (2.96,0.74) -- (2.93,0.68) -- (2.90,0.63) -- (2.87,0.57) -- (2.84,0.52) -- (2.80,0.47) -- (2.75,0.42) -- (2.71,0.37) -- (2.66,0.33) -- (2.61,0.29) -- (2.55,0.25) -- (2.50,0.21) -- (2.44,0.17) -- (2.38,0.14) -- (2.32,0.11) -- (2.25,0.08) -- (2.19,0.06) -- (2.13,0.04) -- (2.06,0.02) -- (2.00,0.00);
\draw[] (2.00,0.00) -- (1.95,-0.01) -- (1.90,-0.02) -- (1.85,-0.03) -- (1.80,-0.03) -- (1.75,-0.04) -- (1.70,-0.04) -- (1.65,-0.05) -- (1.60,-0.05) -- (1.55,-0.05) -- (1.50,-0.05) -- (1.45,-0.04) -- (1.40,-0.04) -- (1.35,-0.04) -- (1.30,-0.03) -- (1.25,-0.03) -- (1.20,-0.02) -- (1.15,-0.02) -- (1.10,-0.01) -- (1.05,-0.01) -- (1.00,0.00);
\draw (1.40,0.06) -- (1.70,-0.05);
\draw (1.39,-0.14) -- (1.70,-0.05);
\draw (1.35,1.94) -- (1.65,2.05);
\draw (1.35,2.14) -- (1.65,2.05);
\draw[] (3.00,1.00) -- (3.05,1.00) -- (3.10,1.00) -- (3.15,1.00) -- (3.20,1.00) -- (3.25,1.00) -- (3.30,1.00) -- (3.35,1.00) -- (3.40,1.00) -- (3.45,1.00) -- (3.50,1.00) -- (3.55,1.00) -- (3.60,1.00) -- (3.65,1.00) -- (3.70,1.00) -- (3.75,1.00) -- (3.80,1.00) -- (3.85,1.00) -- (3.90,1.00) -- (3.95,1.00) -- (4.00,1.00);
\draw[] (4.00,1.00) -- (4.05,1.00) -- (4.10,1.00) -- (4.15,1.00) -- (4.20,1.00) -- (4.25,1.00) -- (4.30,1.00) -- (4.35,1.00) -- (4.40,1.00) -- (4.45,1.00) -- (4.50,1.00) -- (4.55,1.00) -- (4.60,1.00) -- (4.65,1.00) -- (4.70,1.00) -- (4.75,1.00) -- (4.80,1.00) -- (4.85,1.00) -- (4.90,1.00) -- (4.95,1.00) -- (5.00,1.00);
\draw (4.35,1.10) -- (4.65,1.00);
\draw (4.35,0.90) -- (4.65,1.00);
\draw (0.50,2.00) node{$P$};
\draw (5.50,1.00) node{$P$};
\draw (0.50,0.00) node{$P$};
\end{tikzpicture}


==> sym_O.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,2.5);
\draw[] (1.00,2.00) -- (1.05,2.01) -- (1.11,2.01) -- (1.16,2.02) -- (1.21,2.03) -- (1.26,2.03) -- (1.32,2.04) -- (1.37,2.04) -- (1.42,2.05) -- (1.47,2.05) -- (1.52,2.05) -- (1.57,2.06) -- (1.62,2.06) -- (1.67,2.05) -- (1.72,2.05) -- (1.77,2.05) -- (1.82,2.04) -- (1.86,2.03) -- (1.91,2.03) -- (1.96,2.01) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (2.06,1.98) -- (2.12,1.95) -- (2.18,1.92) -- (2.23,1.88) -- (2.29,1.85) -- (2.34,1.80) -- (2.40,1.76) -- (2.45,1.71) -- (2.50,1.66) -- (2.55,1.61) -- (2.59,1.56) -- (2.64,1.50) -- (2.69,1.44) -- (2.73,1.38) -- (2.78,1.32) -- (2.82,1.26) -- (2.87,1.19) -- (2.91,1.13) -- (2.96,1.06) -- (3.00,1.00);
\draw[] (3.00,1.00) -- (3.04,0.94) -- (3.09,0.87) -- (3.13,0.81) -- (3.18,0.74) -- (3.22,0.68) -- (3.27,0.62) -- (3.31,0.56) -- (3.36,0.50) -- (3.41,0.44) -- (3.45,0.39) -- (3.50,0.34) -- (3.55,0.29) -- (3.60,0.24) -- (3.66,0.20) -- (3.71,0.15) -- (3.77,0.12) -- (3.82,0.08) -- (3.88,0.05) -- (3.94,0.02) -- (4.00,0.00);
\draw[] (4.00,0.00) -- (4.04,-0.01) -- (4.09,-0.03) -- (4.14,-0.03) -- (4.18,-0.04) -- (4.23,-0.05) -- (4.28,-0.05) -- (4.33,-0.05) -- (4.38,-0.06) -- (4.43,-0.06) -- (4.48,-0.05) -- (4.53,-0.05) -- (4.58,-0.05) -- (4.63,-0.04) -- (4.68,-0.04) -- (4.74,-0.03) -- (4.79,-0.03) -- (4.84,-0.02) -- (4.89,-0.01) -- (4.95,-0.01) -- (5.00,0.00);
\draw (4.63,-0.15) -- (4.33,-0.06);
\draw (4.62,0.05) -- (4.33,-0.06);
\draw (1.63,1.96) -- (1.32,2.05);
\draw (1.62,2.16) -- (1.32,2.05);
\draw[] (5.00,2.00) -- (4.95,2.01) -- (4.89,2.01) -- (4.84,2.02) -- (4.79,2.03) -- (4.74,2.03) -- (4.68,2.04) -- (4.63,2.04) -- (4.58,2.05) -- (4.53,2.05) -- (4.48,2.05) -- (4.43,2.06) -- (4.38,2.06) -- (4.33,2.05) -- (4.28,2.05) -- (4.23,2.05) -- (4.18,2.04) -- (4.14,2.03) -- (4.09,2.03) -- (4.04,2.01) -- (4.00,2.00);
\draw[] (4.00,2.00) -- (3.94,1.98) -- (3.88,1.95) -- (3.82,1.92) -- (3.77,1.88) -- (3.71,1.85) -- (3.66,1.80) -- (3.60,1.76) -- (3.55,1.71) -- (3.50,1.66) -- (3.45,1.61) -- (3.41,1.56) -- (3.36,1.50) -- (3.31,1.44) -- (3.27,1.38) -- (3.22,1.32) -- (3.18,1.26) -- (3.13,1.19) -- (3.09,1.13) -- (3.04,1.06) -- (3.00,1.00);
\draw[] (3.00,1.00) -- (2.96,0.94) -- (2.91,0.87) -- (2.87,0.81) -- (2.82,0.74) -- (2.78,0.68) -- (2.73,0.62) -- (2.69,0.56) -- (2.64,0.50) -- (2.59,0.44) -- (2.55,0.39) -- (2.50,0.34) -- (2.45,0.29) -- (2.40,0.24) -- (2.34,0.20) -- (2.29,0.15) -- (2.23,0.12) -- (2.18,0.08) -- (2.12,0.05) -- (2.06,0.02) -- (2.00,0.00);
\draw[] (2.00,0.00) -- (1.96,-0.01) -- (1.91,-0.03) -- (1.86,-0.03) -- (1.82,-0.04) -- (1.77,-0.05) -- (1.72,-0.05) -- (1.67,-0.05) -- (1.62,-0.06) -- (1.57,-0.06) -- (1.52,-0.05) -- (1.47,-0.05) -- (1.42,-0.05) -- (1.37,-0.04) -- (1.32,-0.04) -- (1.26,-0.03) -- (1.21,-0.03) -- (1.16,-0.02) -- (1.11,-0.01) -- (1.05,-0.01) -- (1.00,0.00);
\draw (1.68,0.04) -- (1.37,-0.05);
\draw (1.67,-0.16) -- (1.37,-0.05);
\draw (4.68,2.15) -- (4.38,2.06);
\draw (4.67,1.95) -- (4.38,2.06);
\draw (0.50,2.00) node{$O$};
\draw (5.50,2.00) node{$O$};
\draw (0.50,0.00) node{$O$};
\draw (5.50,0.00) node{$O$};
\end{tikzpicture}


==> sym_OP.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,2.5);
\draw[] (1.00,2.00) -- (1.05,2.01) -- (1.11,2.01) -- (1.16,2.02) -- (1.21,2.03) -- (1.26,2.03) -- (1.32,2.04) -- (1.37,2.04) -- (1.42,2.05) -- (1.47,2.05) -- (1.52,2.05) -- (1.57,2.06) -- (1.62,2.06) -- (1.67,2.05) -- (1.72,2.05) -- (1.77,2.05) -- (1.82,2.04) -- (1.86,2.03) -- (1.91,2.03) -- (1.96,2.01) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (2.06,1.98) -- (2.12,1.95) -- (2.18,1.92) -- (2.23,1.88) -- (2.29,1.85) -- (2.34,1.80) -- (2.40,1.76) -- (2.45,1.71) -- (2.50,1.66) -- (2.55,1.61) -- (2.59,1.56) -- (2.64,1.50) -- (2.69,1.44) -- (2.73,1.38) -- (2.78,1.32) -- (2.82,1.26) -- (2.87,1.19) -- (2.91,1.13) -- (2.96,1.06) -- (3.00,1.00);
\draw[] (3.00,1.00) -- (3.04,0.94) -- (3.09,0.87) -- (3.13,0.81) -- (3.18,0.74) -- (3.22,0.68) -- (3.27,0.62) -- (3.31,0.56) -- (3.36,0.50) -- (3.41,0.44) -- (3.45,0.39) -- (3.50,0.34) -- (3.55,0.29) -- (3.60,0.24) -- (3.66,0.20) -- (3.71,0.15) -- (3.77,0.12) -- (3.82,0.08) -- (3.88,0.05) -- (3.94,0.02) -- (4.00,0.00);
\draw[] (4.00,0.00) -- (4.04,-0.01) -- (4.09,-0.03) -- (4.14,-0.03) -- (4.18,-0.04) -- (4.23,-0.05) -- (4.28,-0.05) -- (4.33,-0.05) -- (4.38,-0.06) -- (4.43,-0.06) -- (4.48,-0.05) -- (4.53,-0.05) -- (4.58,-0.05) -- (4.63,-0.04) -- (4.68,-0.04) -- (4.74,-0.03) -- (4.79,-0.03) -- (4.84,-0.02) -- (4.89,-0.01) -- (4.95,-0.01) -- (5.00,0.00);
\draw (4.33,-0.16) -- (4.63,-0.05);
\draw (4.32,0.04) -- (4.63,-0.05);
\draw (1.33,1.95) -- (1.62,2.06);
\draw (1.32,2.15) -- (1.62,2.06);
\draw[] (5.00,2.00) -- (4.95,2.01) -- (4.89,2.01) -- (4.84,2.02) -- (4.79,2.03) -- (4.74,2.03) -- (4.68,2.04) -- (4.63,2.04) -- (4.58,2.05) -- (4.53,2.05) -- (4.48,2.05) -- (4.43,2.06) -- (4.38,2.06) -- (4.33,2.05) -- (4.28,2.05) -- (4.23,2.05) -- (4.18,2.04) -- (4.14,2.03) -- (4.09,2.03) -- (4.04,2.01) -- (4.00,2.00);
\draw[] (4.00,2.00) -- (3.94,1.98) -- (3.88,1.95) -- (3.82,1.92) -- (3.77,1.88) -- (3.71,1.85) -- (3.66,1.80) -- (3.60,1.76) -- (3.55,1.71) -- (3.50,1.66) -- (3.45,1.61) -- (3.41,1.56) -- (3.36,1.50) -- (3.31,1.44) -- (3.27,1.38) -- (3.22,1.32) -- (3.18,1.26) -- (3.13,1.19) -- (3.09,1.13) -- (3.04,1.06) -- (3.00,1.00);
\draw[] (3.00,1.00) -- (2.96,0.94) -- (2.91,0.87) -- (2.87,0.81) -- (2.82,0.74) -- (2.78,0.68) -- (2.73,0.62) -- (2.69,0.56) -- (2.64,0.50) -- (2.59,0.44) -- (2.55,0.39) -- (2.50,0.34) -- (2.45,0.29) -- (2.40,0.24) -- (2.34,0.20) -- (2.29,0.15) -- (2.23,0.12) -- (2.18,0.08) -- (2.12,0.05) -- (2.06,0.02) -- (2.00,0.00);
\draw[] (2.00,0.00) -- (1.96,-0.01) -- (1.91,-0.03) -- (1.86,-0.03) -- (1.82,-0.04) -- (1.77,-0.05) -- (1.72,-0.05) -- (1.67,-0.05) -- (1.62,-0.06) -- (1.57,-0.06) -- (1.52,-0.05) -- (1.47,-0.05) -- (1.42,-0.05) -- (1.37,-0.04) -- (1.32,-0.04) -- (1.26,-0.03) -- (1.21,-0.03) -- (1.16,-0.02) -- (1.11,-0.01) -- (1.05,-0.01) -- (1.00,0.00);
\draw (1.68,0.04) -- (1.37,-0.05);
\draw (1.67,-0.16) -- (1.37,-0.05);
\draw (4.68,2.15) -- (4.38,2.06);
\draw (4.67,1.95) -- (4.38,2.06);
\draw (0.50,2.00) node{$P$};
\draw (5.50,2.00) node{$O$};
\draw (0.50,0.00) node{$O$};
\draw (5.50,0.00) node{$P$};
\end{tikzpicture}


==> sym_O_adj.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (10.5,8.5);
\draw[] (1.00,8.00) -- (1.30,8.06) -- (1.61,8.13) -- (1.91,8.19) -- (2.21,8.25) -- (2.52,8.30) -- (2.82,8.35) -- (3.12,8.40) -- (3.42,8.43) -- (3.72,8.46) -- (4.02,8.48) -- (4.32,8.50) -- (4.62,8.50) -- (4.92,8.48) -- (5.22,8.46) -- (5.52,8.42) -- (5.82,8.37) -- (6.12,8.30) -- (6.41,8.22) -- (6.71,8.12) -- (7.00,8.00);
\draw[] (7.00,8.00) -- (7.14,7.94) -- (7.28,7.87) -- (7.41,7.80) -- (7.55,7.72) -- (7.68,7.64) -- (7.81,7.56) -- (7.93,7.47) -- (8.05,7.38) -- (8.17,7.28) -- (8.28,7.19) -- (8.39,7.08) -- (8.49,6.98) -- (8.58,6.87) -- (8.67,6.75) -- (8.75,6.64) -- (8.82,6.52) -- (8.88,6.39) -- (8.93,6.26) -- (8.97,6.13) -- (9.00,6.00);
\draw[] (9.00,6.00) -- (9.02,5.83) -- (9.03,5.65) -- (9.02,5.46) -- (8.99,5.28) -- (8.95,5.10) -- (8.90,4.91) -- (8.83,4.73) -- (8.74,4.55) -- (8.65,4.38) -- (8.54,4.21) -- (8.43,4.04) -- (8.30,3.88) -- (8.16,3.73) -- (8.02,3.59) -- (7.86,3.46) -- (7.70,3.34) -- (7.53,3.23) -- (7.36,3.14) -- (7.18,3.06) -- (7.00,3.00);
\draw[] (7.00,3.00) -- (6.95,2.99) -- (6.90,2.97) -- (6.85,2.96) -- (6.79,2.95) -- (6.74,2.94) -- (6.69,2.93) -- (6.64,2.93) -- (6.59,2.92) -- (6.53,2.92) -- (6.48,2.92) -- (6.43,2.92) -- (6.38,2.92) -- (6.33,2.93) -- (6.28,2.93) -- (6.23,2.94) -- (6.19,2.95) -- (6.14,2.96) -- (6.09,2.97) -- (6.04,2.98) -- (6.00,3.00);
\draw[] (6.00,3.00) -- (5.94,3.03) -- (5.88,3.06) -- (5.82,3.09) -- (5.76,3.13) -- (5.71,3.17) -- (5.65,3.21) -- (5.60,3.25) -- (5.55,3.30) -- (5.50,3.35) -- (5.45,3.40) -- (5.40,3.46) -- (5.36,3.51) -- (5.31,3.57) -- (5.26,3.63) -- (5.22,3.69) -- (5.18,3.75) -- (5.13,3.81) -- (5.09,3.87) -- (5.04,3.94) -- (5.00,4.00);
\draw[] (5.00,4.00) -- (4.96,4.06) -- (4.91,4.13) -- (4.87,4.19) -- (4.82,4.25) -- (4.78,4.31) -- (4.74,4.37) -- (4.69,4.43) -- (4.64,4.49) -- (4.60,4.54) -- (4.55,4.60) -- (4.50,4.65) -- (4.45,4.70) -- (4.40,4.75) -- (4.35,4.79) -- (4.29,4.83) -- (4.24,4.87) -- (4.18,4.91) -- (4.12,4.94) -- (4.06,4.97) -- (4.00,5.00);
\draw[] (4.00,5.00) -- (3.96,5.02) -- (3.91,5.03) -- (3.86,5.04) -- (3.81,5.05) -- (3.77,5.06) -- (3.72,5.07) -- (3.67,5.07) -- (3.62,5.08) -- (3.57,5.08) -- (3.52,5.08) -- (3.47,5.08) -- (3.41,5.08) -- (3.36,5.07) -- (3.31,5.07) -- (3.26,5.06) -- (3.21,5.05) -- (3.15,5.04) -- (3.10,5.03) -- (3.05,5.01) -- (3.00,5.00);
\draw[] (3.00,5.00) -- (2.82,4.94) -- (2.64,4.86) -- (2.47,4.77) -- (2.30,4.66) -- (2.14,4.54) -- (1.98,4.41) -- (1.84,4.27) -- (1.70,4.12) -- (1.57,3.96) -- (1.46,3.79) -- (1.35,3.62) -- (1.26,3.45) -- (1.17,3.27) -- (1.10,3.09) -- (1.05,2.90) -- (1.01,2.72) -- (0.98,2.54) -- (0.97,2.35) -- (0.98,2.17) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (1.03,1.87) -- (1.07,1.74) -- (1.12,1.61) -- (1.18,1.48) -- (1.25,1.36) -- (1.33,1.25) -- (1.42,1.13) -- (1.51,1.02) -- (1.61,0.92) -- (1.72,0.81) -- (1.83,0.72) -- (1.95,0.62) -- (2.07,0.53) -- (2.19,0.44) -- (2.32,0.36) -- (2.45,0.28) -- (2.59,0.20) -- (2.72,0.13) -- (2.86,0.06) -- (3.00,0.00);
\draw[] (3.00,0.00) -- (3.29,-0.12) -- (3.59,-0.22) -- (3.88,-0.30) -- (4.18,-0.37) -- (4.48,-0.42) -- (4.78,-0.46) -- (5.08,-0.48) -- (5.38,-0.50) -- (5.68,-0.50) -- (5.98,-0.48) -- (6.28,-0.46) -- (6.58,-0.43) -- (6.88,-0.40) -- (7.18,-0.35) -- (7.48,-0.30) -- (7.79,-0.25) -- (8.09,-0.19) -- (8.39,-0.13) -- (8.70,-0.06) -- (9.00,0.00);
\draw (5.53,-0.60) -- (5.83,-0.49);
\draw (5.52,-0.40) -- (5.83,-0.49);
\draw (3.88,8.38) -- (4.17,8.49);
\draw (3.87,8.58) -- (4.17,8.49);
\draw[] (1.00,7.00) -- (1.29,7.08) -- (1.59,7.16) -- (1.88,7.23) -- (2.17,7.30) -- (2.46,7.37) -- (2.76,7.43) -- (3.05,7.49) -- (3.35,7.53) -- (3.65,7.57) -- (3.94,7.59) -- (4.24,7.61) -- (4.54,7.61) -- (4.84,7.60) -- (5.15,7.57) -- (5.45,7.52) -- (5.76,7.46) -- (6.06,7.37) -- (6.37,7.27) -- (6.69,7.15) -- (7.00,7.00);
\draw[] (7.00,7.00) -- (7.07,6.96) -- (7.15,6.92) -- (7.22,6.88) -- (7.29,6.84) -- (7.36,6.80) -- (7.43,6.75) -- (7.50,6.71) -- (7.57,6.66) -- (7.63,6.61) -- (7.69,6.56) -- (7.74,6.51) -- (7.79,6.46) -- (7.84,6.41) -- (7.88,6.35) -- (7.91,6.30) -- (7.94,6.24) -- (7.97,6.18) -- (7.99,6.12) -- (8.00,6.06) -- (8.00,6.00);
\draw[] (8.00,6.00) -- (8.00,5.94) -- (7.99,5.87) -- (7.97,5.81) -- (7.94,5.75) -- (7.91,5.68) -- (7.88,5.62) -- (7.84,5.56) -- (7.79,5.50) -- (7.74,5.44) -- (7.69,5.38) -- (7.63,5.33) -- (7.57,5.27) -- (7.50,5.23) -- (7.44,5.18) -- (7.37,5.14) -- (7.30,5.10) -- (7.22,5.07) -- (7.15,5.04) -- (7.07,5.02) -- (7.00,5.00);
\draw[] (7.00,5.00) -- (6.95,4.99) -- (6.89,4.98) -- (6.84,4.98) -- (6.79,4.98) -- (6.74,4.98) -- (6.68,4.98) -- (6.63,4.98) -- (6.58,4.99) -- (6.53,4.99) -- (6.48,5.00) -- (6.43,5.00) -- (6.38,5.01) -- (6.33,5.01) -- (6.28,5.01) -- (6.23,5.02) -- (6.18,5.02) -- (6.14,5.02) -- (6.09,5.01) -- (6.04,5.01) -- (6.00,5.00);
\draw[] (6.00,5.00) -- (5.94,4.98) -- (5.88,4.96) -- (5.82,4.94) -- (5.77,4.91) -- (5.71,4.87) -- (5.66,4.83) -- (5.60,4.79) -- (5.55,4.74) -- (5.50,4.69) -- (5.45,4.64) -- (5.41,4.58) -- (5.36,4.53) -- (5.31,4.46) -- (5.27,4.40) -- (5.22,4.34) -- (5.18,4.27) -- (5.13,4.20) -- (5.09,4.14) -- (5.04,4.07) -- (5.00,4.00);
\draw[] (5.00,4.00) -- (4.96,3.93) -- (4.91,3.86) -- (4.87,3.80) -- (4.82,3.73) -- (4.78,3.66) -- (4.73,3.60) -- (4.69,3.54) -- (4.64,3.47) -- (4.59,3.42) -- (4.55,3.36) -- (4.50,3.31) -- (4.45,3.26) -- (4.40,3.21) -- (4.34,3.17) -- (4.29,3.13) -- (4.23,3.09) -- (4.18,3.06) -- (4.12,3.04) -- (4.06,3.02) -- (4.00,3.00);
\draw[] (4.00,3.00) -- (3.96,2.99) -- (3.91,2.99) -- (3.86,2.98) -- (3.82,2.98) -- (3.77,2.98) -- (3.72,2.99) -- (3.67,2.99) -- (3.62,2.99) -- (3.57,3.00) -- (3.52,3.00) -- (3.47,3.01) -- (3.42,3.01) -- (3.37,3.02) -- (3.32,3.02) -- (3.26,3.02) -- (3.21,3.02) -- (3.16,3.02) -- (3.11,3.02) -- (3.05,3.01) -- (3.00,3.00);
\draw[] (3.00,3.00) -- (2.93,2.98) -- (2.85,2.96) -- (2.78,2.93) -- (2.70,2.90) -- (2.63,2.86) -- (2.56,2.82) -- (2.50,2.77) -- (2.43,2.73) -- (2.37,2.67) -- (2.31,2.62) -- (2.26,2.56) -- (2.21,2.50) -- (2.16,2.44) -- (2.12,2.38) -- (2.09,2.32) -- (2.06,2.25) -- (2.03,2.19) -- (2.01,2.13) -- (2.00,2.06) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (2.00,1.94) -- (2.01,1.88) -- (2.03,1.82) -- (2.06,1.76) -- (2.09,1.70) -- (2.12,1.65) -- (2.16,1.59) -- (2.21,1.54) -- (2.26,1.49) -- (2.31,1.44) -- (2.37,1.39) -- (2.43,1.34) -- (2.50,1.29) -- (2.57,1.25) -- (2.64,1.20) -- (2.71,1.16) -- (2.78,1.12) -- (2.85,1.08) -- (2.93,1.04) -- (3.00,1.00);
\draw[] (3.00,1.00) -- (3.31,0.85) -- (3.63,0.73) -- (3.94,0.63) -- (4.24,0.54) -- (4.55,0.48) -- (4.85,0.43) -- (5.16,0.40) -- (5.46,0.39) -- (5.76,0.39) -- (6.06,0.41) -- (6.35,0.43) -- (6.65,0.47) -- (6.95,0.51) -- (7.24,0.57) -- (7.54,0.63) -- (7.83,0.70) -- (8.12,0.77) -- (8.41,0.84) -- (8.71,0.92) -- (9.00,1.00);
\draw (5.62,0.28) -- (5.91,0.40);
\draw (5.61,0.48) -- (5.91,0.40);
\draw (3.80,7.49) -- (4.09,7.60);
\draw (3.79,7.69) -- (4.09,7.60);
\draw (0.50,8.00) node{$P$};
\draw (0.50,7.00) node{$P$};
\draw (9.50,1.00) node{$P$};
\draw (9.50,0.00) node{$P$};
\end{tikzpicture}


==> sym_O_adj_OP.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (8.5,8.5);
\draw[] (1.00,7.00) -- (1.24,7.06) -- (1.49,7.13) -- (1.73,7.19) -- (1.98,7.25) -- (2.22,7.30) -- (2.47,7.35) -- (2.71,7.39) -- (2.96,7.43) -- (3.21,7.46) -- (3.45,7.48) -- (3.70,7.49) -- (3.95,7.49) -- (4.20,7.48) -- (4.46,7.46) -- (4.71,7.42) -- (4.96,7.37) -- (5.22,7.30) -- (5.48,7.22) -- (5.74,7.12) -- (6.00,7.00);
\draw[] (6.00,7.00) -- (6.07,6.96) -- (6.15,6.92) -- (6.22,6.88) -- (6.29,6.84) -- (6.36,6.80) -- (6.43,6.76) -- (6.50,6.71) -- (6.57,6.66) -- (6.63,6.62) -- (6.68,6.57) -- (6.74,6.51) -- (6.79,6.46) -- (6.84,6.41) -- (6.88,6.35) -- (6.91,6.30) -- (6.94,6.24) -- (6.97,6.18) -- (6.98,6.12) -- (7.00,6.06) -- (7.00,6.00);
\draw[] (7.00,6.00) -- (7.00,5.94) -- (6.99,5.87) -- (6.97,5.81) -- (6.94,5.75) -- (6.91,5.68) -- (6.88,5.62) -- (6.84,5.56) -- (6.79,5.50) -- (6.74,5.44) -- (6.69,5.38) -- (6.63,5.33) -- (6.57,5.27) -- (6.50,5.23) -- (6.44,5.18) -- (6.37,5.14) -- (6.30,5.10) -- (6.22,5.07) -- (6.15,5.04) -- (6.07,5.02) -- (6.00,5.00);
\draw[] (6.00,5.00) -- (5.95,4.99) -- (5.89,4.99) -- (5.84,4.98) -- (5.79,4.98) -- (5.74,4.98) -- (5.68,4.98) -- (5.63,4.98) -- (5.58,4.99) -- (5.53,4.99) -- (5.48,5.00) -- (5.43,5.00) -- (5.38,5.01) -- (5.33,5.01) -- (5.28,5.01) -- (5.23,5.02) -- (5.18,5.02) -- (5.14,5.02) -- (5.09,5.01) -- (5.04,5.01) -- (5.00,5.00);
\draw[] (5.00,5.00) -- (4.94,4.98) -- (4.88,4.96) -- (4.82,4.94) -- (4.77,4.91) -- (4.71,4.87) -- (4.66,4.83) -- (4.60,4.79) -- (4.55,4.74) -- (4.50,4.69) -- (4.45,4.64) -- (4.41,4.58) -- (4.36,4.53) -- (4.31,4.46) -- (4.27,4.40) -- (4.22,4.34) -- (4.18,4.27) -- (4.13,4.20) -- (4.09,4.14) -- (4.04,4.07) -- (4.00,4.00);
\draw[] (4.00,4.00) -- (3.96,3.93) -- (3.91,3.86) -- (3.87,3.80) -- (3.82,3.73) -- (3.78,3.66) -- (3.73,3.60) -- (3.69,3.54) -- (3.64,3.47) -- (3.59,3.42) -- (3.55,3.36) -- (3.50,3.31) -- (3.45,3.26) -- (3.40,3.21) -- (3.34,3.17) -- (3.29,3.13) -- (3.23,3.09) -- (3.18,3.06) -- (3.12,3.04) -- (3.06,3.02) -- (3.00,3.00);
\draw[] (3.00,3.00) -- (2.96,2.99) -- (2.91,2.99) -- (2.86,2.98) -- (2.82,2.98) -- (2.77,2.98) -- (2.72,2.99) -- (2.67,2.99) -- (2.62,2.99) -- (2.57,3.00) -- (2.52,3.00) -- (2.47,3.01) -- (2.42,3.01) -- (2.37,3.02) -- (2.32,3.02) -- (2.26,3.02) -- (2.21,3.02) -- (2.16,3.02) -- (2.11,3.01) -- (2.05,3.01) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (1.93,2.98) -- (1.85,2.96) -- (1.78,2.93) -- (1.70,2.90) -- (1.63,2.86) -- (1.56,2.82) -- (1.50,2.77) -- (1.43,2.73) -- (1.37,2.67) -- (1.31,2.62) -- (1.26,2.56) -- (1.21,2.50) -- (1.16,2.44) -- (1.12,2.38) -- (1.09,2.32) -- (1.06,2.25) -- (1.03,2.19) -- (1.01,2.13) -- (1.00,2.06) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (1.00,1.94) -- (1.02,1.88) -- (1.03,1.82) -- (1.06,1.76) -- (1.09,1.70) -- (1.12,1.65) -- (1.16,1.59) -- (1.21,1.54) -- (1.26,1.49) -- (1.32,1.43) -- (1.37,1.38) -- (1.43,1.34) -- (1.50,1.29) -- (1.57,1.24) -- (1.64,1.20) -- (1.71,1.16) -- (1.78,1.12) -- (1.85,1.08) -- (1.93,1.04) -- (2.00,1.00);
\draw[] (2.00,1.00) -- (2.26,0.88) -- (2.52,0.78) -- (2.78,0.70) -- (3.04,0.63) -- (3.29,0.58) -- (3.54,0.54) -- (3.80,0.52) -- (4.05,0.51) -- (4.30,0.51) -- (4.55,0.52) -- (4.79,0.54) -- (5.04,0.57) -- (5.29,0.61) -- (5.53,0.65) -- (5.78,0.70) -- (6.02,0.75) -- (6.27,0.81) -- (6.51,0.87) -- (6.76,0.94) -- (7.00,1.00);
\draw (4.15,0.40) -- (4.45,0.52);
\draw (4.14,0.60) -- (4.45,0.52);
\draw (3.31,7.37) -- (3.61,7.49);
\draw (3.30,7.57) -- (3.61,7.49);
\draw[] (1.00,5.00) -- (1.11,5.02) -- (1.22,5.04) -- (1.33,5.06) -- (1.43,5.08) -- (1.54,5.10) -- (1.65,5.11) -- (1.75,5.13) -- (1.86,5.14) -- (1.96,5.15) -- (2.06,5.16) -- (2.17,5.16) -- (2.27,5.16) -- (2.36,5.16) -- (2.46,5.15) -- (2.56,5.14) -- (2.65,5.12) -- (2.74,5.10) -- (2.83,5.07) -- (2.92,5.04) -- (3.00,5.00);
\draw[] (3.00,5.00) -- (3.06,4.97) -- (3.11,4.94) -- (3.17,4.90) -- (3.22,4.86) -- (3.28,4.82) -- (3.33,4.77) -- (3.38,4.73) -- (3.43,4.68) -- (3.48,4.63) -- (3.53,4.58) -- (3.58,4.52) -- (3.63,4.47) -- (3.68,4.41) -- (3.72,4.36) -- (3.77,4.30) -- (3.82,4.24) -- (3.86,4.18) -- (3.91,4.12) -- (3.95,4.06) -- (4.00,4.00);
\draw[] (4.00,4.00) -- (4.05,3.94) -- (4.09,3.88) -- (4.14,3.82) -- (4.18,3.76) -- (4.23,3.70) -- (4.28,3.64) -- (4.32,3.59) -- (4.37,3.53) -- (4.42,3.48) -- (4.47,3.42) -- (4.52,3.37) -- (4.57,3.32) -- (4.62,3.27) -- (4.67,3.23) -- (4.72,3.18) -- (4.78,3.14) -- (4.83,3.10) -- (4.89,3.06) -- (4.94,3.03) -- (5.00,3.00);
\draw[] (5.00,3.00) -- (5.08,2.96) -- (5.17,2.93) -- (5.26,2.90) -- (5.35,2.88) -- (5.44,2.86) -- (5.54,2.85) -- (5.64,2.84) -- (5.73,2.84) -- (5.83,2.84) -- (5.94,2.84) -- (6.04,2.85) -- (6.14,2.86) -- (6.25,2.87) -- (6.35,2.89) -- (6.46,2.90) -- (6.57,2.92) -- (6.67,2.94) -- (6.78,2.96) -- (6.89,2.98) -- (7.00,3.00);
\draw (6.09,2.75) -- (5.79,2.84);
\draw (6.08,2.95) -- (5.79,2.84);
\draw (2.12,5.06) -- (1.81,5.14);
\draw (2.11,5.26) -- (1.81,5.14);
\draw (0.50,7.00) node{$P$};
\draw (0.50,5.00) node{$O$};
\draw (7.50,3.00) node{$O$};
\draw (7.50,1.00) node{$P$};
\end{tikzpicture}


==> sym_P.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,2.5);
\draw[] (1.00,2.00) -- (1.05,2.01) -- (1.11,2.01) -- (1.16,2.02) -- (1.21,2.03) -- (1.26,2.03) -- (1.32,2.04) -- (1.37,2.04) -- (1.42,2.05) -- (1.47,2.05) -- (1.52,2.05) -- (1.57,2.06) -- (1.62,2.06) -- (1.67,2.05) -- (1.72,2.05) -- (1.77,2.05) -- (1.82,2.04) -- (1.86,2.03) -- (1.91,2.03) -- (1.96,2.01) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (2.06,1.98) -- (2.12,1.95) -- (2.18,1.92) -- (2.23,1.88) -- (2.29,1.85) -- (2.34,1.80) -- (2.40,1.76) -- (2.45,1.71) -- (2.50,1.66) -- (2.55,1.61) -- (2.59,1.56) -- (2.64,1.50) -- (2.69,1.44) -- (2.73,1.38) -- (2.78,1.32) -- (2.82,1.26) -- (2.87,1.19) -- (2.91,1.13) -- (2.96,1.06) -- (3.00,1.00);
\draw[] (3.00,1.00) -- (3.04,0.94) -- (3.09,0.87) -- (3.13,0.81) -- (3.18,0.74) -- (3.22,0.68) -- (3.27,0.62) -- (3.31,0.56) -- (3.36,0.50) -- (3.41,0.44) -- (3.45,0.39) -- (3.50,0.34) -- (3.55,0.29) -- (3.60,0.24) -- (3.66,0.20) -- (3.71,0.15) -- (3.77,0.12) -- (3.82,0.08) -- (3.88,0.05) -- (3.94,0.02) -- (4.00,0.00);
\draw[] (4.00,0.00) -- (4.04,-0.01) -- (4.09,-0.03) -- (4.14,-0.03) -- (4.18,-0.04) -- (4.23,-0.05) -- (4.28,-0.05) -- (4.33,-0.05) -- (4.38,-0.06) -- (4.43,-0.06) -- (4.48,-0.05) -- (4.53,-0.05) -- (4.58,-0.05) -- (4.63,-0.04) -- (4.68,-0.04) -- (4.74,-0.03) -- (4.79,-0.03) -- (4.84,-0.02) -- (4.89,-0.01) -- (4.95,-0.01) -- (5.00,0.00);
\draw (4.33,-0.16) -- (4.63,-0.05);
\draw (4.32,0.04) -- (4.63,-0.05);
\draw (1.33,1.95) -- (1.62,2.06);
\draw (1.32,2.15) -- (1.62,2.06);
\draw[] (5.00,2.00) -- (4.95,2.01) -- (4.89,2.01) -- (4.84,2.02) -- (4.79,2.03) -- (4.74,2.03) -- (4.68,2.04) -- (4.63,2.04) -- (4.58,2.05) -- (4.53,2.05) -- (4.48,2.05) -- (4.43,2.06) -- (4.38,2.06) -- (4.33,2.05) -- (4.28,2.05) -- (4.23,2.05) -- (4.18,2.04) -- (4.14,2.03) -- (4.09,2.03) -- (4.04,2.01) -- (4.00,2.00);
\draw[] (4.00,2.00) -- (3.94,1.98) -- (3.88,1.95) -- (3.82,1.92) -- (3.77,1.88) -- (3.71,1.85) -- (3.66,1.80) -- (3.60,1.76) -- (3.55,1.71) -- (3.50,1.66) -- (3.45,1.61) -- (3.41,1.56) -- (3.36,1.50) -- (3.31,1.44) -- (3.27,1.38) -- (3.22,1.32) -- (3.18,1.26) -- (3.13,1.19) -- (3.09,1.13) -- (3.04,1.06) -- (3.00,1.00);
\draw[] (3.00,1.00) -- (2.96,0.94) -- (2.91,0.87) -- (2.87,0.81) -- (2.82,0.74) -- (2.78,0.68) -- (2.73,0.62) -- (2.69,0.56) -- (2.64,0.50) -- (2.59,0.44) -- (2.55,0.39) -- (2.50,0.34) -- (2.45,0.29) -- (2.40,0.24) -- (2.34,0.20) -- (2.29,0.15) -- (2.23,0.12) -- (2.18,0.08) -- (2.12,0.05) -- (2.06,0.02) -- (2.00,0.00);
\draw[] (2.00,0.00) -- (1.96,-0.01) -- (1.91,-0.03) -- (1.86,-0.03) -- (1.82,-0.04) -- (1.77,-0.05) -- (1.72,-0.05) -- (1.67,-0.05) -- (1.62,-0.06) -- (1.57,-0.06) -- (1.52,-0.05) -- (1.47,-0.05) -- (1.42,-0.05) -- (1.37,-0.04) -- (1.32,-0.04) -- (1.26,-0.03) -- (1.21,-0.03) -- (1.16,-0.02) -- (1.11,-0.01) -- (1.05,-0.01) -- (1.00,0.00);
\draw (1.38,0.05) -- (1.67,-0.06);
\draw (1.37,-0.15) -- (1.67,-0.06);
\draw (4.38,2.16) -- (4.68,2.05);
\draw (4.37,1.96) -- (4.68,2.05);
\draw (0.50,2.00) node{$P$};
\draw (5.50,2.00) node{$P$};
\draw (0.50,0.00) node{$P$};
\draw (5.50,0.00) node{$P$};
\end{tikzpicture}


==> sym_b.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,2.5);
\draw[] (1.00,2.00) -- (1.05,2.01) -- (1.11,2.01) -- (1.16,2.02) -- (1.21,2.03) -- (1.26,2.03) -- (1.32,2.04) -- (1.37,2.04) -- (1.42,2.05) -- (1.47,2.05) -- (1.52,2.05) -- (1.57,2.06) -- (1.62,2.06) -- (1.67,2.05) -- (1.72,2.05) -- (1.77,2.05) -- (1.82,2.04) -- (1.86,2.03) -- (1.91,2.03) -- (1.96,2.01) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (2.06,1.98) -- (2.12,1.95) -- (2.18,1.92) -- (2.23,1.88) -- (2.29,1.85) -- (2.34,1.80) -- (2.40,1.76) -- (2.45,1.71) -- (2.50,1.66) -- (2.55,1.61) -- (2.59,1.56) -- (2.64,1.50) -- (2.69,1.44) -- (2.73,1.38) -- (2.78,1.32) -- (2.82,1.26) -- (2.87,1.19) -- (2.91,1.13) -- (2.96,1.06) -- (3.00,1.00);
\draw[] (3.00,1.00) -- (3.04,0.94) -- (3.09,0.87) -- (3.13,0.81) -- (3.18,0.74) -- (3.22,0.68) -- (3.27,0.62) -- (3.31,0.56) -- (3.36,0.50) -- (3.41,0.44) -- (3.45,0.39) -- (3.50,0.34) -- (3.55,0.29) -- (3.60,0.24) -- (3.66,0.20) -- (3.71,0.15) -- (3.77,0.12) -- (3.82,0.08) -- (3.88,0.05) -- (3.94,0.02) -- (4.00,0.00);
\draw[] (4.00,0.00) -- (4.04,-0.01) -- (4.09,-0.03) -- (4.14,-0.03) -- (4.18,-0.04) -- (4.23,-0.05) -- (4.28,-0.05) -- (4.33,-0.05) -- (4.38,-0.06) -- (4.43,-0.06) -- (4.48,-0.05) -- (4.53,-0.05) -- (4.58,-0.05) -- (4.63,-0.04) -- (4.68,-0.04) -- (4.74,-0.03) -- (4.79,-0.03) -- (4.84,-0.02) -- (4.89,-0.01) -- (4.95,-0.01) -- (5.00,0.00);
\draw[] (5.00,2.00) -- (4.95,2.01) -- (4.89,2.01) -- (4.84,2.02) -- (4.79,2.03) -- (4.74,2.03) -- (4.68,2.04) -- (4.63,2.04) -- (4.58,2.05) -- (4.53,2.05) -- (4.48,2.05) -- (4.43,2.06) -- (4.38,2.06) -- (4.33,2.05) -- (4.28,2.05) -- (4.23,2.05) -- (4.18,2.04) -- (4.14,2.03) -- (4.09,2.03) -- (4.04,2.01) -- (4.00,2.00);
\draw[] (4.00,2.00) -- (3.94,1.98) -- (3.88,1.95) -- (3.82,1.92) -- (3.77,1.88) -- (3.71,1.85) -- (3.66,1.80) -- (3.60,1.76) -- (3.55,1.71) -- (3.50,1.66) -- (3.45,1.61) -- (3.41,1.56) -- (3.36,1.50) -- (3.31,1.44) -- (3.27,1.38) -- (3.22,1.32) -- (3.18,1.26) -- (3.13,1.19) -- (3.09,1.13) -- (3.04,1.06) -- (3.00,1.00);
\draw[] (3.00,1.00) -- (2.96,0.94) -- (2.91,0.87) -- (2.87,0.81) -- (2.82,0.74) -- (2.78,0.68) -- (2.73,0.62) -- (2.69,0.56) -- (2.64,0.50) -- (2.59,0.44) -- (2.55,0.39) -- (2.50,0.34) -- (2.45,0.29) -- (2.40,0.24) -- (2.34,0.20) -- (2.29,0.15) -- (2.23,0.12) -- (2.18,0.08) -- (2.12,0.05) -- (2.06,0.02) -- (2.00,0.00);
\draw[] (2.00,0.00) -- (1.96,-0.01) -- (1.91,-0.03) -- (1.86,-0.03) -- (1.82,-0.04) -- (1.77,-0.05) -- (1.72,-0.05) -- (1.67,-0.05) -- (1.62,-0.06) -- (1.57,-0.06) -- (1.52,-0.05) -- (1.47,-0.05) -- (1.42,-0.05) -- (1.37,-0.04) -- (1.32,-0.04) -- (1.26,-0.03) -- (1.21,-0.03) -- (1.16,-0.02) -- (1.11,-0.01) -- (1.05,-0.01) -- (1.00,0.00);
\draw (0.50,2.00) node{$B$};
\draw (5.50,2.00) node{$B$};
\draw (0.50,0.00) node{$B$};
\draw (5.50,0.00) node{$B$};
\end{tikzpicture}


==> sym_s.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,2.5);
\draw[] (1.00,2.00) -- (1.05,2.01) -- (1.11,2.01) -- (1.16,2.02) -- (1.21,2.03) -- (1.26,2.03) -- (1.32,2.04) -- (1.37,2.04) -- (1.42,2.05) -- (1.47,2.05) -- (1.52,2.05) -- (1.57,2.06) -- (1.62,2.06) -- (1.67,2.05) -- (1.72,2.05) -- (1.77,2.05) -- (1.82,2.04) -- (1.86,2.03) -- (1.91,2.03) -- (1.96,2.01) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (2.06,1.98) -- (2.12,1.95) -- (2.18,1.92) -- (2.23,1.88) -- (2.29,1.85) -- (2.34,1.80) -- (2.40,1.76) -- (2.45,1.71) -- (2.50,1.66) -- (2.55,1.61) -- (2.59,1.56) -- (2.64,1.50) -- (2.69,1.44) -- (2.73,1.38) -- (2.78,1.32) -- (2.82,1.26) -- (2.87,1.19) -- (2.91,1.13) -- (2.96,1.06) -- (3.00,1.00);
\draw[] (3.00,1.00) -- (3.04,0.94) -- (3.09,0.87) -- (3.13,0.81) -- (3.18,0.74) -- (3.22,0.68) -- (3.27,0.62) -- (3.31,0.56) -- (3.36,0.50) -- (3.41,0.44) -- (3.45,0.39) -- (3.50,0.34) -- (3.55,0.29) -- (3.60,0.24) -- (3.66,0.20) -- (3.71,0.15) -- (3.77,0.12) -- (3.82,0.08) -- (3.88,0.05) -- (3.94,0.02) -- (4.00,0.00);
\draw[] (4.00,0.00) -- (4.04,-0.01) -- (4.09,-0.03) -- (4.14,-0.03) -- (4.18,-0.04) -- (4.23,-0.05) -- (4.28,-0.05) -- (4.33,-0.05) -- (4.38,-0.06) -- (4.43,-0.06) -- (4.48,-0.05) -- (4.53,-0.05) -- (4.58,-0.05) -- (4.63,-0.04) -- (4.68,-0.04) -- (4.74,-0.03) -- (4.79,-0.03) -- (4.84,-0.02) -- (4.89,-0.01) -- (4.95,-0.01) -- (5.00,0.00);
\draw[] (5.00,2.00) -- (4.95,2.01) -- (4.89,2.01) -- (4.84,2.02) -- (4.79,2.03) -- (4.74,2.03) -- (4.68,2.04) -- (4.63,2.04) -- (4.58,2.05) -- (4.53,2.05) -- (4.48,2.05) -- (4.43,2.06) -- (4.38,2.06) -- (4.33,2.05) -- (4.28,2.05) -- (4.23,2.05) -- (4.18,2.04) -- (4.14,2.03) -- (4.09,2.03) -- (4.04,2.01) -- (4.00,2.00);
\draw[] (4.00,2.00) -- (3.94,1.98) -- (3.88,1.95) -- (3.82,1.92) -- (3.77,1.88) -- (3.71,1.85) -- (3.66,1.80) -- (3.60,1.76) -- (3.55,1.71) -- (3.50,1.66) -- (3.45,1.61) -- (3.41,1.56) -- (3.36,1.50) -- (3.31,1.44) -- (3.27,1.38) -- (3.22,1.32) -- (3.18,1.26) -- (3.13,1.19) -- (3.09,1.13) -- (3.04,1.06) -- (3.00,1.00);
\draw[] (3.00,1.00) -- (2.96,0.94) -- (2.91,0.87) -- (2.87,0.81) -- (2.82,0.74) -- (2.78,0.68) -- (2.73,0.62) -- (2.69,0.56) -- (2.64,0.50) -- (2.59,0.44) -- (2.55,0.39) -- (2.50,0.34) -- (2.45,0.29) -- (2.40,0.24) -- (2.34,0.20) -- (2.29,0.15) -- (2.23,0.12) -- (2.18,0.08) -- (2.12,0.05) -- (2.06,0.02) -- (2.00,0.00);
\draw[] (2.00,0.00) -- (1.96,-0.01) -- (1.91,-0.03) -- (1.86,-0.03) -- (1.82,-0.04) -- (1.77,-0.05) -- (1.72,-0.05) -- (1.67,-0.05) -- (1.62,-0.06) -- (1.57,-0.06) -- (1.52,-0.05) -- (1.47,-0.05) -- (1.42,-0.05) -- (1.37,-0.04) -- (1.32,-0.04) -- (1.26,-0.03) -- (1.21,-0.03) -- (1.16,-0.02) -- (1.11,-0.01) -- (1.05,-0.01) -- (1.00,0.00);
\draw (0.50,2.00) node{$S$};
\draw (5.50,2.00) node{$S$};
\draw (0.50,0.00) node{$S$};
\draw (5.50,0.00) node{$S$};
\end{tikzpicture}


==> sym_sym.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (8.5,2.5);
\draw[] (0.00,2.00) -- (0.05,2.01) -- (0.11,2.02) -- (0.16,2.02) -- (0.21,2.03) -- (0.26,2.04) -- (0.32,2.04) -- (0.37,2.05) -- (0.42,2.05) -- (0.47,2.05) -- (0.52,2.06) -- (0.57,2.06) -- (0.62,2.06) -- (0.67,2.06) -- (0.72,2.05) -- (0.77,2.05) -- (0.82,2.04) -- (0.86,2.04) -- (0.91,2.03) -- (0.96,2.01) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (1.06,1.98) -- (1.12,1.95) -- (1.18,1.92) -- (1.23,1.88) -- (1.29,1.84) -- (1.34,1.80) -- (1.40,1.75) -- (1.45,1.70) -- (1.50,1.65) -- (1.55,1.60) -- (1.59,1.54) -- (1.64,1.49) -- (1.69,1.43) -- (1.73,1.37) -- (1.78,1.31) -- (1.82,1.25) -- (1.87,1.19) -- (1.91,1.12) -- (1.96,1.06) -- (2.00,1.00);
\draw[] (2.00,1.00) -- (2.04,0.94) -- (2.09,0.88) -- (2.13,0.82) -- (2.18,0.76) -- (2.22,0.70) -- (2.27,0.64) -- (2.31,0.59) -- (2.36,0.53) -- (2.41,0.48) -- (2.45,0.43) -- (2.50,0.38) -- (2.55,0.33) -- (2.60,0.28) -- (2.66,0.23) -- (2.71,0.19) -- (2.77,0.15) -- (2.82,0.11) -- (2.88,0.07) -- (2.94,0.03) -- (3.00,0.00);
\draw[] (3.00,0.00) -- (3.09,-0.04) -- (3.18,-0.08) -- (3.28,-0.12) -- (3.38,-0.15) -- (3.48,-0.17) -- (3.58,-0.19) -- (3.68,-0.21) -- (3.79,-0.22) -- (3.89,-0.23) -- (4.00,-0.23) -- (4.11,-0.23) -- (4.21,-0.22) -- (4.32,-0.21) -- (4.42,-0.19) -- (4.52,-0.17) -- (4.62,-0.15) -- (4.72,-0.12) -- (4.82,-0.08) -- (4.91,-0.04) -- (5.00,0.00);
\draw[] (5.00,0.00) -- (5.06,0.03) -- (5.12,0.07) -- (5.18,0.11) -- (5.23,0.15) -- (5.29,0.19) -- (5.34,0.23) -- (5.40,0.28) -- (5.45,0.33) -- (5.50,0.38) -- (5.55,0.43) -- (5.59,0.48) -- (5.64,0.53) -- (5.69,0.59) -- (5.73,0.64) -- (5.78,0.70) -- (5.82,0.76) -- (5.87,0.82) -- (5.91,0.88) -- (5.96,0.94) -- (6.00,1.00);
\draw[] (6.00,1.00) -- (6.04,1.06) -- (6.09,1.12) -- (6.13,1.19) -- (6.18,1.25) -- (6.22,1.31) -- (6.27,1.37) -- (6.31,1.43) -- (6.36,1.49) -- (6.41,1.54) -- (6.45,1.60) -- (6.50,1.65) -- (6.55,1.70) -- (6.60,1.75) -- (6.66,1.80) -- (6.71,1.84) -- (6.77,1.88) -- (6.82,1.92) -- (6.88,1.95) -- (6.94,1.98) -- (7.00,2.00);
\draw[] (7.00,2.00) -- (7.04,2.01) -- (7.09,2.03) -- (7.14,2.04) -- (7.18,2.04) -- (7.23,2.05) -- (7.28,2.05) -- (7.33,2.06) -- (7.38,2.06) -- (7.43,2.06) -- (7.48,2.06) -- (7.53,2.05) -- (7.58,2.05) -- (7.63,2.05) -- (7.68,2.04) -- (7.74,2.04) -- (7.79,2.03) -- (7.84,2.02) -- (7.89,2.02) -- (7.95,2.01) -- (8.00,2.00);
\draw[] (0.00,0.00) -- (0.05,-0.01) -- (0.11,-0.02) -- (0.16,-0.02) -- (0.21,-0.03) -- (0.26,-0.04) -- (0.32,-0.04) -- (0.37,-0.05) -- (0.42,-0.05) -- (0.47,-0.05) -- (0.52,-0.06) -- (0.57,-0.06) -- (0.62,-0.06) -- (0.67,-0.06) -- (0.72,-0.05) -- (0.77,-0.05) -- (0.82,-0.04) -- (0.86,-0.04) -- (0.91,-0.03) -- (0.96,-0.01) -- (1.00,0.00);
\draw[] (1.00,0.00) -- (1.06,0.02) -- (1.12,0.05) -- (1.18,0.08) -- (1.23,0.12) -- (1.29,0.16) -- (1.34,0.20) -- (1.40,0.25) -- (1.45,0.30) -- (1.50,0.35) -- (1.55,0.40) -- (1.59,0.46) -- (1.64,0.51) -- (1.69,0.57) -- (1.73,0.63) -- (1.78,0.69) -- (1.82,0.75) -- (1.87,0.81) -- (1.91,0.88) -- (1.96,0.94) -- (2.00,1.00);
\draw[] (2.00,1.00) -- (2.04,1.06) -- (2.09,1.12) -- (2.13,1.18) -- (2.18,1.24) -- (2.22,1.30) -- (2.27,1.36) -- (2.31,1.41) -- (2.36,1.47) -- (2.41,1.52) -- (2.45,1.57) -- (2.50,1.62) -- (2.55,1.67) -- (2.60,1.72) -- (2.66,1.77) -- (2.71,1.81) -- (2.77,1.85) -- (2.82,1.89) -- (2.88,1.93) -- (2.94,1.97) -- (3.00,2.00);
\draw[] (3.00,2.00) -- (3.09,2.04) -- (3.18,2.08) -- (3.28,2.12) -- (3.38,2.15) -- (3.48,2.17) -- (3.58,2.19) -- (3.68,2.21) -- (3.79,2.22) -- (3.89,2.23) -- (4.00,2.23) -- (4.11,2.23) -- (4.21,2.22) -- (4.32,2.21) -- (4.42,2.19) -- (4.52,2.17) -- (4.62,2.15) -- (4.72,2.12) -- (4.82,2.08) -- (4.91,2.04) -- (5.00,2.00);
\draw[] (5.00,2.00) -- (5.06,1.97) -- (5.12,1.93) -- (5.18,1.89) -- (5.23,1.85) -- (5.29,1.81) -- (5.34,1.77) -- (5.40,1.72) -- (5.45,1.67) -- (5.50,1.62) -- (5.55,1.57) -- (5.59,1.52) -- (5.64,1.47) -- (5.69,1.41) -- (5.73,1.36) -- (5.78,1.30) -- (5.82,1.24) -- (5.87,1.18) -- (5.91,1.12) -- (5.96,1.06) -- (6.00,1.00);
\draw[] (6.00,1.00) -- (6.04,0.94) -- (6.09,0.88) -- (6.13,0.81) -- (6.18,0.75) -- (6.22,0.69) -- (6.27,0.63) -- (6.31,0.57) -- (6.36,0.51) -- (6.41,0.46) -- (6.45,0.40) -- (6.50,0.35) -- (6.55,0.30) -- (6.60,0.25) -- (6.66,0.20) -- (6.71,0.16) -- (6.77,0.12) -- (6.82,0.08) -- (6.88,0.05) -- (6.94,0.02) -- (7.00,0.00);
\draw[] (7.00,0.00) -- (7.04,-0.01) -- (7.09,-0.03) -- (7.14,-0.04) -- (7.18,-0.04) -- (7.23,-0.05) -- (7.28,-0.05) -- (7.33,-0.06) -- (7.38,-0.06) -- (7.43,-0.06) -- (7.48,-0.06) -- (7.53,-0.05) -- (7.58,-0.05) -- (7.63,-0.05) -- (7.68,-0.04) -- (7.74,-0.04) -- (7.79,-0.03) -- (7.84,-0.02) -- (7.89,-0.02) -- (7.95,-0.01) -- (8.00,0.00);
\end{tikzpicture}


==> theta_nf_adj.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (3.5,6.5);
\draw[] (2.00,6.00) -- (1.93,5.95) -- (1.85,5.90) -- (1.78,5.85) -- (1.70,5.80) -- (1.63,5.75) -- (1.56,5.70) -- (1.50,5.65) -- (1.43,5.60) -- (1.37,5.55) -- (1.31,5.50) -- (1.26,5.45) -- (1.21,5.40) -- (1.16,5.35) -- (1.12,5.30) -- (1.09,5.25) -- (1.06,5.20) -- (1.03,5.15) -- (1.01,5.10) -- (1.00,5.05) -- (1.00,5.00);
\draw[] (1.00,5.00) -- (1.00,4.95) -- (1.01,4.90) -- (1.03,4.85) -- (1.06,4.80) -- (1.09,4.75) -- (1.12,4.70) -- (1.16,4.65) -- (1.21,4.60) -- (1.26,4.55) -- (1.31,4.50) -- (1.37,4.45) -- (1.43,4.40) -- (1.50,4.35) -- (1.56,4.30) -- (1.63,4.25) -- (1.70,4.20) -- (1.78,4.15) -- (1.85,4.10) -- (1.93,4.05) -- (2.00,4.00);
\draw (1.11,5.19) -- (0.99,4.90);
\draw (0.91,5.21) -- (0.99,4.90);
\draw[,] (2.00,3.00) -- (1.00,3.00);
\draw[,] (2.00,1.00) -- (1.00,1.00);
\filldraw[,fill=white] (0.50,0.50) rectangle (1.50,3.50);
\draw (2.50,6.00) node{$O$};
\draw (2.50,4.00) node{$P$};
\draw (1.00,2.00) node{$\theta'$};
\draw (2.00,2.00) node{$\vdots$};
\end{tikzpicture}


==> theta_psi.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,2.5);
\draw[] (3.00,2.00) -- (2.95,2.00) -- (2.90,2.00) -- (2.85,2.00) -- (2.80,2.00) -- (2.75,2.00) -- (2.70,2.00) -- (2.65,2.00) -- (2.60,2.00) -- (2.55,2.00) -- (2.50,2.00) -- (2.45,2.00) -- (2.40,2.00) -- (2.35,2.00) -- (2.30,2.00) -- (2.25,2.00) -- (2.20,2.00) -- (2.15,2.00) -- (2.10,2.00) -- (2.05,2.00) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (1.95,2.00) -- (1.90,2.00) -- (1.85,2.00) -- (1.80,2.00) -- (1.75,2.00) -- (1.70,2.00) -- (1.65,2.00) -- (1.60,2.00) -- (1.55,2.00) -- (1.50,2.00) -- (1.45,2.00) -- (1.40,2.00) -- (1.35,2.00) -- (1.30,2.00) -- (1.25,2.00) -- (1.20,2.00) -- (1.15,2.00) -- (1.10,2.00) -- (1.05,2.00) -- (1.00,2.00);
\draw[] (3.00,0.00) -- (2.95,0.00) -- (2.90,0.00) -- (2.85,0.00) -- (2.80,0.00) -- (2.75,0.00) -- (2.70,0.00) -- (2.65,0.00) -- (2.60,0.00) -- (2.55,0.00) -- (2.50,0.00) -- (2.45,0.00) -- (2.40,0.00) -- (2.35,0.00) -- (2.30,0.00) -- (2.25,0.00) -- (2.20,0.00) -- (2.15,0.00) -- (2.10,0.00) -- (2.05,0.00) -- (2.00,0.00);
\draw[] (2.00,0.00) -- (1.95,0.00) -- (1.90,0.00) -- (1.85,0.00) -- (1.80,0.00) -- (1.75,0.00) -- (1.70,0.00) -- (1.65,0.00) -- (1.60,0.00) -- (1.55,0.00) -- (1.50,0.00) -- (1.45,0.00) -- (1.40,0.00) -- (1.35,0.00) -- (1.30,0.00) -- (1.25,0.00) -- (1.20,0.00) -- (1.15,0.00) -- (1.10,0.00) -- (1.05,0.00) -- (1.00,0.00);
\draw[,] (4.00,2.00) -- (3.00,2.00);
\draw[,] (4.00,0.00) -- (3.00,0.00);
\filldraw[,fill=white] (0.50,-0.50) rectangle (1.50,2.50);
\filldraw[,fill=white] (2.50,-0.50) rectangle (3.50,2.50);
\draw (1.00,1.00) node{$\theta$};
\draw (2.00,1.00) node{$\vdots$};
\draw (3.00,1.00) node{$\psi$};
\draw (4.00,1.00) node{$\vdots$};
\end{tikzpicture}


==> unit_O.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,2.5);
\draw[,] (3.00,1.00) -- (5.00,1.00);
\draw (4.15,1.10) -- (3.85,1.00);
\draw (4.15,0.90) -- (3.85,1.00);
\filldraw[fill=white] (3.00,1.00) ellipse (0.14cm and 0.14cm);
\draw (5.50,1.00) node{$O$};
\end{tikzpicture}


==> unit_OP.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,2.5);
\draw[] (5.00,2.00) -- (4.93,1.95) -- (4.85,1.90) -- (4.78,1.85) -- (4.70,1.80) -- (4.63,1.75) -- (4.56,1.70) -- (4.50,1.65) -- (4.43,1.60) -- (4.37,1.55) -- (4.31,1.50) -- (4.26,1.45) -- (4.21,1.40) -- (4.16,1.35) -- (4.12,1.30) -- (4.09,1.25) -- (4.06,1.20) -- (4.03,1.15) -- (4.01,1.10) -- (4.00,1.05) -- (4.00,1.00);
\draw[] (4.00,1.00) -- (4.00,0.95) -- (4.01,0.90) -- (4.03,0.85) -- (4.06,0.80) -- (4.09,0.75) -- (4.12,0.70) -- (4.16,0.65) -- (4.21,0.60) -- (4.26,0.55) -- (4.31,0.50) -- (4.37,0.45) -- (4.43,0.40) -- (4.50,0.35) -- (4.56,0.30) -- (4.63,0.25) -- (4.70,0.20) -- (4.78,0.15) -- (4.85,0.10) -- (4.93,0.05) -- (5.00,0.00);
\draw (4.09,1.16) -- (4.01,0.85);
\draw (3.89,1.14) -- (4.01,0.85);
\draw (5.50,2.00) node{$O$};
\draw (5.50,0.00) node{$P$};
\end{tikzpicture}


==> unit_P.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,2.5);
\draw[,] (3.00,1.00) -- (5.00,1.00);
\draw (3.85,1.10) -- (4.15,1.00);
\draw (3.85,0.90) -- (4.15,1.00);
\filldraw[fill=white] (3.00,1.00) ellipse (0.14cm and 0.14cm);
\draw (5.50,1.00) node{$P$};
\end{tikzpicture}


==> unit_P_adj.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,2.5);
\draw[] (1.00,2.00) -- (1.10,2.02) -- (1.20,2.04) -- (1.29,2.06) -- (1.39,2.08) -- (1.49,2.09) -- (1.59,2.11) -- (1.69,2.12) -- (1.79,2.14) -- (1.89,2.15) -- (1.98,2.15) -- (2.08,2.16) -- (2.18,2.16) -- (2.28,2.15) -- (2.39,2.14) -- (2.49,2.13) -- (2.59,2.12) -- (2.69,2.10) -- (2.79,2.07) -- (2.90,2.04) -- (3.00,2.00);
\draw[] (3.00,2.00) -- (3.07,1.97) -- (3.15,1.94) -- (3.22,1.90) -- (3.29,1.86) -- (3.36,1.82) -- (3.43,1.78) -- (3.50,1.73) -- (3.56,1.69) -- (3.63,1.64) -- (3.68,1.58) -- (3.74,1.53) -- (3.79,1.48) -- (3.84,1.42) -- (3.88,1.36) -- (3.91,1.31) -- (3.94,1.25) -- (3.97,1.19) -- (3.99,1.12) -- (4.00,1.06) -- (4.00,1.00);
\draw[] (4.00,1.00) -- (4.00,0.94) -- (3.98,0.87) -- (3.97,0.81) -- (3.94,0.75) -- (3.91,0.69) -- (3.88,0.63) -- (3.83,0.57) -- (3.79,0.51) -- (3.74,0.45) -- (3.68,0.40) -- (3.62,0.34) -- (3.56,0.29) -- (3.50,0.24) -- (3.43,0.20) -- (3.36,0.16) -- (3.29,0.12) -- (3.22,0.08) -- (3.15,0.05) -- (3.07,0.02) -- (3.00,0.00);
\draw[] (3.00,0.00) -- (2.95,-0.01) -- (2.90,-0.03) -- (2.85,-0.04) -- (2.80,-0.04) -- (2.75,-0.05) -- (2.69,-0.05) -- (2.64,-0.06) -- (2.59,-0.06) -- (2.54,-0.06) -- (2.49,-0.06) -- (2.44,-0.05) -- (2.40,-0.05) -- (2.35,-0.05) -- (2.30,-0.04) -- (2.25,-0.04) -- (2.20,-0.03) -- (2.15,-0.02) -- (2.10,-0.01) -- (2.05,-0.01) -- (2.00,0.00);
\draw (1.84,2.05) -- (2.14,2.16);
\draw (1.83,2.25) -- (2.14,2.16);
\filldraw[fill=white] (2.00,0.00) ellipse (0.14cm and 0.14cm);
\draw (0.50,2.00) node{$P$};
\end{tikzpicture}


==> unit_counit.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,2.5);
\draw[] (0.00,1.00) -- (0.05,1.00) -- (0.10,1.00) -- (0.15,1.00) -- (0.20,1.00) -- (0.25,1.00) -- (0.30,1.00) -- (0.35,1.00) -- (0.40,1.00) -- (0.45,1.00) -- (0.50,1.00) -- (0.55,1.00) -- (0.60,1.00) -- (0.65,1.00) -- (0.70,1.00) -- (0.75,1.00) -- (0.80,1.00) -- (0.85,1.00) -- (0.90,1.00) -- (0.95,1.00) -- (1.00,1.00);
\draw[] (1.00,1.00) -- (1.05,1.00) -- (1.10,1.00) -- (1.15,1.00) -- (1.20,1.00) -- (1.25,1.00) -- (1.30,1.00) -- (1.35,1.00) -- (1.40,1.00) -- (1.45,1.00) -- (1.50,1.00) -- (1.55,1.00) -- (1.60,1.00) -- (1.65,1.00) -- (1.70,1.00) -- (1.75,1.00) -- (1.80,1.00) -- (1.85,1.00) -- (1.90,1.00) -- (1.95,1.00) -- (2.00,1.00);
\filldraw[fill=white] (0.00,1.00) ellipse (0.14cm and 0.14cm);
\filldraw[fill=white] (2.00,1.00) ellipse (0.14cm and 0.14cm);
\end{tikzpicture}


==> yang_baxter_l.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (8.5,4.5);
\draw[] (0.00,4.00) -- (0.22,3.99) -- (0.44,3.97) -- (0.66,3.96) -- (0.88,3.94) -- (1.09,3.92) -- (1.31,3.90) -- (1.52,3.87) -- (1.74,3.84) -- (1.94,3.81) -- (2.15,3.77) -- (2.35,3.73) -- (2.55,3.68) -- (2.75,3.62) -- (2.94,3.56) -- (3.13,3.49) -- (3.32,3.41) -- (3.49,3.32) -- (3.67,3.22) -- (3.84,3.12) -- (4.00,3.00);
\draw[] (4.00,3.00) -- (4.05,2.96) -- (4.11,2.91) -- (4.16,2.87) -- (4.21,2.82) -- (4.27,2.78) -- (4.32,2.73) -- (4.37,2.68) -- (4.42,2.63) -- (4.47,2.58) -- (4.52,2.53) -- (4.57,2.48) -- (4.62,2.43) -- (4.66,2.37) -- (4.71,2.32) -- (4.76,2.27) -- (4.81,2.22) -- (4.86,2.16) -- (4.90,2.11) -- (4.95,2.05) -- (5.00,2.00);
\draw[] (5.00,2.00) -- (5.05,1.95) -- (5.10,1.89) -- (5.14,1.84) -- (5.19,1.79) -- (5.24,1.73) -- (5.29,1.68) -- (5.33,1.63) -- (5.38,1.57) -- (5.43,1.52) -- (5.48,1.47) -- (5.53,1.42) -- (5.58,1.37) -- (5.63,1.32) -- (5.68,1.27) -- (5.73,1.23) -- (5.79,1.18) -- (5.84,1.13) -- (5.89,1.09) -- (5.95,1.04) -- (6.00,1.00);
\draw[] (6.00,1.00) -- (6.09,0.93) -- (6.18,0.87) -- (6.27,0.81) -- (6.36,0.75) -- (6.46,0.69) -- (6.55,0.64) -- (6.65,0.58) -- (6.75,0.53) -- (6.85,0.48) -- (6.95,0.43) -- (7.05,0.39) -- (7.16,0.34) -- (7.26,0.30) -- (7.36,0.25) -- (7.47,0.21) -- (7.58,0.17) -- (7.68,0.12) -- (7.79,0.08) -- (7.89,0.04) -- (8.00,0.00);
\draw[] (0.00,0.00) -- (0.11,0.04) -- (0.21,0.08) -- (0.32,0.12) -- (0.42,0.17) -- (0.53,0.21) -- (0.64,0.25) -- (0.74,0.30) -- (0.84,0.34) -- (0.95,0.39) -- (1.05,0.43) -- (1.15,0.48) -- (1.25,0.53) -- (1.35,0.58) -- (1.45,0.64) -- (1.54,0.69) -- (1.64,0.75) -- (1.73,0.81) -- (1.82,0.87) -- (1.91,0.93) -- (2.00,1.00);
\draw[] (2.00,1.00) -- (2.05,1.04) -- (2.11,1.09) -- (2.16,1.13) -- (2.21,1.18) -- (2.27,1.23) -- (2.32,1.27) -- (2.37,1.32) -- (2.42,1.37) -- (2.47,1.42) -- (2.52,1.47) -- (2.57,1.52) -- (2.62,1.57) -- (2.67,1.63) -- (2.71,1.68) -- (2.76,1.73) -- (2.81,1.79) -- (2.86,1.84) -- (2.90,1.89) -- (2.95,1.95) -- (3.00,2.00);
\draw[] (3.00,2.00) -- (3.05,2.05) -- (3.10,2.11) -- (3.14,2.16) -- (3.19,2.22) -- (3.24,2.27) -- (3.29,2.32) -- (3.34,2.37) -- (3.38,2.43) -- (3.43,2.48) -- (3.48,2.53) -- (3.53,2.58) -- (3.58,2.63) -- (3.63,2.68) -- (3.68,2.73) -- (3.73,2.78) -- (3.79,2.82) -- (3.84,2.87) -- (3.89,2.91) -- (3.95,2.96) -- (4.00,3.00);
\draw[] (4.00,3.00) -- (4.16,3.12) -- (4.33,3.22) -- (4.51,3.32) -- (4.68,3.41) -- (4.87,3.49) -- (5.06,3.56) -- (5.25,3.62) -- (5.45,3.68) -- (5.65,3.73) -- (5.85,3.77) -- (6.06,3.81) -- (6.26,3.84) -- (6.48,3.87) -- (6.69,3.90) -- (6.91,3.92) -- (7.12,3.94) -- (7.34,3.96) -- (7.56,3.97) -- (7.78,3.99) -- (8.00,4.00);
\draw[] (0.00,2.00) -- (0.10,1.96) -- (0.20,1.91) -- (0.30,1.87) -- (0.40,1.83) -- (0.50,1.78) -- (0.60,1.74) -- (0.70,1.69) -- (0.80,1.65) -- (0.90,1.60) -- (1.00,1.55) -- (1.10,1.50) -- (1.20,1.45) -- (1.30,1.40) -- (1.40,1.35) -- (1.50,1.30) -- (1.60,1.24) -- (1.70,1.18) -- (1.80,1.12) -- (1.90,1.06) -- (2.00,1.00);
\draw[] (2.00,1.00) -- (2.10,0.93) -- (2.20,0.87) -- (2.30,0.80) -- (2.40,0.73) -- (2.50,0.66) -- (2.60,0.59) -- (2.70,0.53) -- (2.80,0.46) -- (2.90,0.40) -- (3.00,0.34) -- (3.10,0.28) -- (3.20,0.23) -- (3.30,0.18) -- (3.40,0.13) -- (3.50,0.10) -- (3.60,0.06) -- (3.70,0.04) -- (3.80,0.02) -- (3.90,0.00) -- (4.00,0.00);
\draw[] (4.00,0.00) -- (4.10,0.00) -- (4.20,0.02) -- (4.30,0.04) -- (4.40,0.06) -- (4.50,0.10) -- (4.60,0.13) -- (4.70,0.18) -- (4.80,0.23) -- (4.90,0.28) -- (5.00,0.34) -- (5.10,0.40) -- (5.20,0.46) -- (5.30,0.53) -- (5.40,0.59) -- (5.50,0.66) -- (5.60,0.73) -- (5.70,0.80) -- (5.80,0.87) -- (5.90,0.93) -- (6.00,1.00);
\draw[] (6.00,1.00) -- (6.10,1.06) -- (6.20,1.12) -- (6.30,1.18) -- (6.40,1.24) -- (6.50,1.30) -- (6.60,1.35) -- (6.70,1.40) -- (6.80,1.45) -- (6.90,1.50) -- (7.00,1.55) -- (7.10,1.60) -- (7.20,1.65) -- (7.30,1.69) -- (7.40,1.74) -- (7.50,1.78) -- (7.60,1.83) -- (7.70,1.87) -- (7.80,1.91) -- (7.90,1.96) -- (8.00,2.00);
\end{tikzpicture}


==> yang_baxter_r.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (8.5,4.5);
\draw[] (0.00,4.00) -- (0.11,3.96) -- (0.21,3.92) -- (0.32,3.88) -- (0.42,3.83) -- (0.53,3.79) -- (0.64,3.75) -- (0.74,3.70) -- (0.84,3.66) -- (0.95,3.61) -- (1.05,3.57) -- (1.15,3.52) -- (1.25,3.47) -- (1.35,3.42) -- (1.45,3.36) -- (1.54,3.31) -- (1.64,3.25) -- (1.73,3.19) -- (1.82,3.13) -- (1.91,3.07) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (2.05,2.96) -- (2.11,2.91) -- (2.16,2.87) -- (2.21,2.82) -- (2.27,2.77) -- (2.32,2.73) -- (2.37,2.68) -- (2.42,2.63) -- (2.47,2.58) -- (2.52,2.53) -- (2.57,2.48) -- (2.62,2.43) -- (2.67,2.37) -- (2.71,2.32) -- (2.76,2.27) -- (2.81,2.21) -- (2.86,2.16) -- (2.90,2.11) -- (2.95,2.05) -- (3.00,2.00);
\draw[] (3.00,2.00) -- (3.05,1.95) -- (3.10,1.89) -- (3.14,1.84) -- (3.19,1.78) -- (3.24,1.73) -- (3.29,1.68) -- (3.34,1.63) -- (3.38,1.57) -- (3.43,1.52) -- (3.48,1.47) -- (3.53,1.42) -- (3.58,1.37) -- (3.63,1.32) -- (3.68,1.27) -- (3.73,1.22) -- (3.79,1.18) -- (3.84,1.13) -- (3.89,1.09) -- (3.95,1.04) -- (4.00,1.00);
\draw[] (4.00,1.00) -- (4.16,0.88) -- (4.33,0.78) -- (4.51,0.68) -- (4.68,0.59) -- (4.87,0.51) -- (5.06,0.44) -- (5.25,0.38) -- (5.45,0.32) -- (5.65,0.27) -- (5.85,0.23) -- (6.06,0.19) -- (6.26,0.16) -- (6.48,0.13) -- (6.69,0.10) -- (6.91,0.08) -- (7.12,0.06) -- (7.34,0.04) -- (7.56,0.03) -- (7.78,0.01) -- (8.00,0.00);
\draw[] (0.00,2.00) -- (0.10,2.04) -- (0.20,2.09) -- (0.30,2.13) -- (0.40,2.17) -- (0.50,2.22) -- (0.60,2.26) -- (0.70,2.31) -- (0.80,2.35) -- (0.90,2.40) -- (1.00,2.45) -- (1.10,2.50) -- (1.20,2.55) -- (1.30,2.60) -- (1.40,2.65) -- (1.50,2.70) -- (1.60,2.76) -- (1.70,2.82) -- (1.80,2.88) -- (1.90,2.94) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (2.10,3.07) -- (2.20,3.13) -- (2.30,3.20) -- (2.40,3.27) -- (2.50,3.34) -- (2.60,3.41) -- (2.70,3.47) -- (2.80,3.54) -- (2.90,3.60) -- (3.00,3.66) -- (3.10,3.72) -- (3.20,3.77) -- (3.30,3.82) -- (3.40,3.87) -- (3.50,3.90) -- (3.60,3.94) -- (3.70,3.96) -- (3.80,3.98) -- (3.90,4.00) -- (4.00,4.00);
\draw[] (4.00,4.00) -- (4.10,4.00) -- (4.20,3.98) -- (4.30,3.96) -- (4.40,3.94) -- (4.50,3.90) -- (4.60,3.87) -- (4.70,3.82) -- (4.80,3.77) -- (4.90,3.72) -- (5.00,3.66) -- (5.10,3.60) -- (5.20,3.54) -- (5.30,3.47) -- (5.40,3.41) -- (5.50,3.34) -- (5.60,3.27) -- (5.70,3.20) -- (5.80,3.13) -- (5.90,3.07) -- (6.00,3.00);
\draw[] (6.00,3.00) -- (6.10,2.94) -- (6.20,2.88) -- (6.30,2.82) -- (6.40,2.76) -- (6.50,2.70) -- (6.60,2.65) -- (6.70,2.60) -- (6.80,2.55) -- (6.90,2.50) -- (7.00,2.45) -- (7.10,2.40) -- (7.20,2.35) -- (7.30,2.31) -- (7.40,2.26) -- (7.50,2.22) -- (7.60,2.17) -- (7.70,2.13) -- (7.80,2.09) -- (7.90,2.04) -- (8.00,2.00);
\draw[] (0.00,0.00) -- (0.22,0.01) -- (0.44,0.03) -- (0.66,0.04) -- (0.88,0.06) -- (1.09,0.08) -- (1.31,0.10) -- (1.52,0.13) -- (1.74,0.16) -- (1.94,0.19) -- (2.15,0.23) -- (2.35,0.27) -- (2.55,0.32) -- (2.75,0.38) -- (2.94,0.44) -- (3.13,0.51) -- (3.32,0.59) -- (3.49,0.68) -- (3.67,0.78) -- (3.84,0.88) -- (4.00,1.00);
\draw[] (4.00,1.00) -- (4.05,1.04) -- (4.11,1.09) -- (4.16,1.13) -- (4.21,1.18) -- (4.27,1.22) -- (4.32,1.27) -- (4.37,1.32) -- (4.42,1.37) -- (4.47,1.42) -- (4.52,1.47) -- (4.57,1.52) -- (4.62,1.57) -- (4.66,1.63) -- (4.71,1.68) -- (4.76,1.73) -- (4.81,1.78) -- (4.86,1.84) -- (4.90,1.89) -- (4.95,1.95) -- (5.00,2.00);
\draw[] (5.00,2.00) -- (5.05,2.05) -- (5.10,2.11) -- (5.14,2.16) -- (5.19,2.21) -- (5.24,2.27) -- (5.29,2.32) -- (5.33,2.37) -- (5.38,2.43) -- (5.43,2.48) -- (5.48,2.53) -- (5.53,2.58) -- (5.58,2.63) -- (5.63,2.68) -- (5.68,2.73) -- (5.73,2.77) -- (5.79,2.82) -- (5.84,2.87) -- (5.89,2.91) -- (5.95,2.96) -- (6.00,3.00);
\draw[] (6.00,3.00) -- (6.09,3.07) -- (6.18,3.13) -- (6.27,3.19) -- (6.36,3.25) -- (6.46,3.31) -- (6.55,3.36) -- (6.65,3.42) -- (6.75,3.47) -- (6.85,3.52) -- (6.95,3.57) -- (7.05,3.61) -- (7.16,3.66) -- (7.26,3.70) -- (7.36,3.75) -- (7.47,3.79) -- (7.58,3.83) -- (7.68,3.88) -- (7.79,3.92) -- (7.89,3.96) -- (8.00,4.00);
\end{tikzpicture}


==> zig_zag_l.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,4.5);
\draw[] (1.00,4.00) -- (1.05,4.01) -- (1.10,4.02) -- (1.15,4.02) -- (1.20,4.03) -- (1.25,4.04) -- (1.30,4.04) -- (1.35,4.05) -- (1.40,4.05) -- (1.45,4.06) -- (1.49,4.06) -- (1.54,4.06) -- (1.59,4.06) -- (1.64,4.06) -- (1.70,4.06) -- (1.75,4.05) -- (1.80,4.05) -- (1.85,4.04) -- (1.90,4.03) -- (1.95,4.01) -- (2.00,4.00);
\draw[] (2.00,4.00) -- (2.07,3.98) -- (2.15,3.95) -- (2.22,3.91) -- (2.29,3.88) -- (2.36,3.84) -- (2.43,3.79) -- (2.50,3.74) -- (2.56,3.69) -- (2.62,3.64) -- (2.68,3.59) -- (2.73,3.53) -- (2.79,3.48) -- (2.83,3.42) -- (2.87,3.36) -- (2.91,3.30) -- (2.94,3.24) -- (2.97,3.18) -- (2.98,3.12) -- (3.00,3.06) -- (3.00,3.00);
\draw[] (3.00,3.00) -- (3.00,2.94) -- (2.99,2.89) -- (2.97,2.83) -- (2.95,2.78) -- (2.92,2.72) -- (2.88,2.67) -- (2.84,2.62) -- (2.79,2.57) -- (2.74,2.52) -- (2.69,2.47) -- (2.63,2.42) -- (2.57,2.37) -- (2.51,2.33) -- (2.44,2.28) -- (2.37,2.23) -- (2.30,2.18) -- (2.22,2.14) -- (2.15,2.09) -- (2.08,2.05) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (1.92,1.95) -- (1.85,1.91) -- (1.78,1.86) -- (1.70,1.82) -- (1.63,1.77) -- (1.56,1.72) -- (1.49,1.67) -- (1.43,1.63) -- (1.37,1.58) -- (1.31,1.53) -- (1.26,1.48) -- (1.21,1.43) -- (1.16,1.38) -- (1.12,1.33) -- (1.08,1.28) -- (1.05,1.22) -- (1.03,1.17) -- (1.01,1.11) -- (1.00,1.06) -- (1.00,1.00);
\draw[] (1.00,1.00) -- (1.00,0.94) -- (1.02,0.88) -- (1.03,0.82) -- (1.06,0.76) -- (1.09,0.70) -- (1.13,0.64) -- (1.17,0.58) -- (1.21,0.52) -- (1.27,0.47) -- (1.32,0.41) -- (1.38,0.36) -- (1.44,0.31) -- (1.50,0.26) -- (1.57,0.21) -- (1.64,0.16) -- (1.71,0.12) -- (1.78,0.09) -- (1.85,0.05) -- (1.93,0.02) -- (2.00,0.00);
\draw[] (2.00,0.00) -- (2.05,-0.01) -- (2.10,-0.03) -- (2.15,-0.04) -- (2.20,-0.05) -- (2.25,-0.05) -- (2.30,-0.06) -- (2.36,-0.06) -- (2.41,-0.06) -- (2.46,-0.06) -- (2.51,-0.06) -- (2.55,-0.06) -- (2.60,-0.05) -- (2.65,-0.05) -- (2.70,-0.04) -- (2.75,-0.04) -- (2.80,-0.03) -- (2.85,-0.02) -- (2.90,-0.02) -- (2.95,-0.01) -- (3.00,0.00);
\draw (0.50,4.00) node{$L$};
\draw (3.50,0.00) node{$L$};
\end{tikzpicture}


==> zig_zag_r.tex <==
\begin{tikzpicture}[xscale=0.40,yscale=0.40]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,4.5);
\draw[] (1.00,0.00) -- (1.05,-0.01) -- (1.10,-0.02) -- (1.15,-0.02) -- (1.20,-0.03) -- (1.25,-0.04) -- (1.30,-0.04) -- (1.35,-0.05) -- (1.40,-0.05) -- (1.45,-0.06) -- (1.49,-0.06) -- (1.54,-0.06) -- (1.59,-0.06) -- (1.64,-0.06) -- (1.70,-0.06) -- (1.75,-0.05) -- (1.80,-0.05) -- (1.85,-0.04) -- (1.90,-0.03) -- (1.95,-0.01) -- (2.00,0.00);
\draw[] (2.00,0.00) -- (2.07,0.02) -- (2.15,0.05) -- (2.22,0.09) -- (2.29,0.12) -- (2.36,0.16) -- (2.43,0.21) -- (2.50,0.26) -- (2.56,0.31) -- (2.62,0.36) -- (2.68,0.41) -- (2.73,0.47) -- (2.79,0.52) -- (2.83,0.58) -- (2.87,0.64) -- (2.91,0.70) -- (2.94,0.76) -- (2.97,0.82) -- (2.98,0.88) -- (3.00,0.94) -- (3.00,1.00);
\draw[] (3.00,1.00) -- (3.00,1.06) -- (2.99,1.11) -- (2.97,1.17) -- (2.95,1.22) -- (2.92,1.28) -- (2.88,1.33) -- (2.84,1.38) -- (2.79,1.43) -- (2.74,1.48) -- (2.69,1.53) -- (2.63,1.58) -- (2.57,1.63) -- (2.51,1.67) -- (2.44,1.72) -- (2.37,1.77) -- (2.30,1.82) -- (2.22,1.86) -- (2.15,1.91) -- (2.08,1.95) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (1.92,2.05) -- (1.85,2.09) -- (1.78,2.14) -- (1.70,2.18) -- (1.63,2.23) -- (1.56,2.28) -- (1.49,2.33) -- (1.43,2.37) -- (1.37,2.42) -- (1.31,2.47) -- (1.26,2.52) -- (1.21,2.57) -- (1.16,2.62) -- (1.12,2.67) -- (1.08,2.72) -- (1.05,2.78) -- (1.03,2.83) -- (1.01,2.89) -- (1.00,2.94) -- (1.00,3.00);
\draw[] (1.00,3.00) -- (1.00,3.06) -- (1.02,3.12) -- (1.03,3.18) -- (1.06,3.24) -- (1.09,3.30) -- (1.13,3.36) -- (1.17,3.42) -- (1.21,3.48) -- (1.27,3.53) -- (1.32,3.59) -- (1.38,3.64) -- (1.44,3.69) -- (1.50,3.74) -- (1.57,3.79) -- (1.64,3.84) -- (1.71,3.88) -- (1.78,3.91) -- (1.85,3.95) -- (1.93,3.98) -- (2.00,4.00);
\draw[] (2.00,4.00) -- (2.05,4.01) -- (2.10,4.03) -- (2.15,4.04) -- (2.20,4.05) -- (2.25,4.05) -- (2.30,4.06) -- (2.36,4.06) -- (2.41,4.06) -- (2.46,4.06) -- (2.51,4.06) -- (2.55,4.06) -- (2.60,4.05) -- (2.65,4.05) -- (2.70,4.04) -- (2.75,4.04) -- (2.80,4.03) -- (2.85,4.02) -- (2.90,4.02) -- (2.95,4.01) -- (3.00,4.00);
\draw (3.50,4.00) node{$R$};
\draw (0.50,0.00) node{$R$};
\end{tikzpicture}

